Hybrid Monostatic and Bistatic Sensing for Target Localization in OFDM Systems under Phase Noise

In hybrid monostatic-bistatic orthogonal frequency-division multiplexing (OFDM) sensing, each sensing node receives a superposition of monostatic and bistatic target returns, whose phase-noise (PN) characteristics differ fundamentally due to oscillator sharing. While monostatic sensing benefits from partial PN cancellation through the common transmit-receive oscillator, bistatic sensing involves independent oscillators and is therefore more strongly affected by PN. In this paper, we characterize the joint residual differential PN statistics of these superimposed components in a centralized two-node sensing system and quantify their impact on target localization via theoretical lower bounds considering three different receivers: (i) PN-free ideal receiver, (ii) PN-aware receiver that exploits the joint PN statistics, and (iii) PN-ignorant receiver that neglects PN.

==> figures/fig_scenario.tex <==
\begin{tikzpicture}[
    scale=1.0,
    transform shape,
    >=Latex,
    every node/.style={font=\rmfamily},
    arrow/.style={-{Latex[length=1.5mm,width=1mm]}, line width=1pt},
    redarrow/.style={arrow, draw=red!65!black},
    bluearrow/.style={arrow, draw=blue!65!black},
    reddashed/.style={redarrow, dashed},
    bluedashed/.style={bluearrow, dashed},
    labelred/.style={text=red!65!black, font=\rmfamily\bfseries\small},
    labelblue/.style={text=blue!65!black, font=\rmfamily\bfseries\small},
    blackarrow/.style={arrow, draw=black},
]

% -------------------------------------------------
% Main coordinates
% -------------------------------------------------
\coordinate (A)   at (-4.0,4.3);
\coordinate (B)   at ( 2.5,3.2);
\coordinate (CAR) at (-0.2,1.5);
\coordinate (DFC) at (-3.0,0.4);

% -------------------------------------------------
% Base station icon style
% -------------------------------------------------
\tikzset{
    basestation/.pic={
        % mast
        \draw[black, line width=1.2pt] (0,-0.4) -- (0,0.5);
        % base triangle
        \draw[black, line width=1.2pt] (-0.22,-0.4) -- (0,0.45) -- (0.22,-0.4);
        \draw[black, line width=1.2pt] (-0.16,-0.08) -- (0.16,-0.08);
        \draw[black, line width=1.2pt] (-0.10,0.10) -- (0.10,0.10);
        % antenna cap
        \fill[black] (0,0.5) circle (0.085);
        % signal arcs
        \draw[black, line width=1pt] (0.12,0.30) arc[start angle=-35,end angle=35,radius=0.28];
        \draw[black, line width=1pt] (-0.12,0.30) arc[start angle=215,end angle=140,radius=0.28];
        \draw[black, line width=1pt] (0.20,0.25) arc[start angle=-35,end angle=35,radius=0.4];
        \draw[black, line width=1pt] (-0.20,0.25) arc[start angle=215,end angle=140,radius=0.4];
    }
}

% -------------------------------------------------
% Base stations
% -------------------------------------------------
\pic at (A) {basestation};
\pic at (B) {basestation};

\node[labelred]  at ($(A)+(+0.55,0.35)$) {A};
\node[labelred]  at ($(A)+(0.3,0.95)$) {$\phi^A(t)$};

\node[labelblue] at ($(B)+(-0.55,0.8)$) {B};
\node[labelblue] at ($(B)+(0.2,1.0)$) {$\phi^B(t)$};

% -------------------------------------------------
% Car target, black and clearly visible
% -------------------------------------------------
\tikzset{
    car/.pic={
        % lower body
        \draw[black, fill=black, line width=0.8pt, rounded corners=1pt]
            (-0.52,-0.12) rectangle (0.52,0.12);

        % cabin
        \draw[black, fill=black, line width=0.8pt, rounded corners=0.8pt]
            (-0.23,0.08) -- (-0.12,0.27) -- (0.18,0.27)
            -- (0.31,0.08) -- cycle;

        % windows
        \draw[white, fill=white, line width=0.3pt]
            (-0.11,0.12) -- (-0.05,0.22) -- (0.07,0.22)
            -- (0.07,0.12) -- cycle;

        \draw[white, fill=white, line width=0.3pt]
            (0.10,0.12) -- (0.10,0.22) -- (0.17,0.22)
            -- (0.24,0.12) -- cycle;

        % wheels
        \fill[black] (-0.3,-0.17) circle (0.09);
        \fill[black] ( 0.3,-0.17) circle (0.09);
        \fill[white] (-0.3,-0.17) circle (0.035);
        \fill[white] ( 0.3,-0.17) circle (0.035);
    }
}

\pic at (CAR) {car};
\node[font=\rmfamily\scriptsize, text=black, below=2mm] at (CAR) {Target};

% -------------------------------------------------
% Data fusion center
% -------------------------------------------------
\node[
    fill=white,
    draw=black,
    line width=0.5pt,
    text=black,
    align=center,
    font=\rmfamily\small,
    minimum width=26mm,
    minimum height=9mm
] (dfc) at (DFC) {Data Fusion\\Center (DFC)};

% -------------------------------------------------
% Offset coordinates near target to avoid overlap
% -------------------------------------------------
\coordinate (tAup)   at ($(CAR)+(-0.20, 0.30)$);
\coordinate (tAdown) at ($(CAR)+(-0.40,0.2)$);
\coordinate (tBup)   at ($(CAR)+( 0.1, 0.4)$);
\coordinate (tBdown) at ($(CAR)+( 0.3, 0.25)$);

% -------------------------------------------------
% A-related paths
% -------------------------------------------------
\draw[redarrow]  ($(A)+(0.3,-0.4)$) -- (tAup);
\draw[redarrow]  (tAdown) -- ($(A)+(0.1,-0.6)$);

\draw[reddashed] ($(CAR)+(0.6,0.15)$) -- ($(B)+(-0.4,0.0)$);

% -------------------------------------------------
% B-related paths
% -------------------------------------------------
\draw[bluearrow] ($(B)+(-0.5,0.3)$) -- (tBdown);
\draw[bluearrow] (tBup) -- ($(B)+(-0.6,0.5)$);

\draw[bluedashed] ($(CAR)+(-0.06,0.48)$) -- ($(A)+(0.38,-0.15)$);

% -------------------------------------------------
% Labels beside upper paths
% -------------------------------------------------
\node[labelred]  at (-2.3,2.35) {$\mathbf{y}_{A,A}$};
\node[labelred]  at (-2.85, 4) {$\mathbf{y}_{A,}$};
\node[labelblue] at (-2.5, 4) {$_B$};

\node[labelblue] at (1.15,3.45) {$\mathbf{y}_{B,B}$};
\node[labelblue] at (1.50, 2.1) {$\mathbf{y}_{B,}$};
\node[labelred]  at (1.85, 2.1) {$_A$};

% -------------------------------------------------
% Labels around DFC
% -------------------------------------------------

% \node[labelblue] at (0.45,-2.08) {$\mathbf{y}_B$};
% \node[labelred]  at (0.68,-2.08) {$\mathbf{y}_A$};
\node[labelblue] at ($(DFC)+(1.85,0.2)$) {$\mathbf{y}_B$};
\node[labelred]  at ($(DFC)+(-0.65,0.8)$) {$\mathbf{y}_A$};

% -------------------------------------------------
% Forwarding paths
% -------------------------------------------------
\draw[blackarrow] ($(B)+(0,-0.45)$) -- (2.5, 0.4) -- ($(DFC)+(+1.3, 0)$);
\draw[blackarrow] ($(A)+(0,-0.5)$) -- ($(DFC)+(-1, 0.45)$);


\end{tikzpicture}

==> figures/hybrid_vs_userPosition_SNR_40_dB_100_kHz_CRB_v2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.886\figurewidth,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.000252588008778706,
point meta max=0.00264239327532426,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\scriptsize\color{mycolor1}, yshift=3pt},
xlabel={x [m]},
ymin=0,
ymax=50,
ylabel style={font=\scriptsize\color{mycolor1}, yshift=-4pt},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/jet,
colorbar sampled,
colorbar style={
    xshift=-3mm,
    % yshift=-1.4mm,
    % ytick={0.002,0.004,0.006,0.008},
    ytick={0.0005,0.001,0.0015, 0.002, 0.0025},
    yticklabel pos=right,
    tick label style={font=\scriptsize},
    y tick scale label style={
        font = \scriptsize,
        at={(axis description cs:1.45,1.0)},
        anchor=west,
        % yshift=-0.6ex,
        yshift=+1.50ex,
        xshift=-1.50ex,
    },
},
xticklabel style={
        font=\scriptsize
    },
yticklabel style={
        font=\scriptsize
    },
]

\addplot[%
surf,
shader=interp, draw=mycolor1, colormap/jet, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.000504548243036245\\
0	1	0.000486354860992304\\
0	2	0.00046917938563894\\
0	3	0.000453330509981947\\
0	4	0.000439010406012637\\
0	5	0.000426217741180305\\
0	6	0.000414635384632264\\
0	7	0.000403538946972513\\
0	8	0.000391837977321672\\
0	9	0.00037843364916792\\
0	10	0.000362940044423198\\
0	11	0.00034630587273017\\
0	12	0.00033054385165468\\
0	13	0.000317556108327432\\
0	14	0.000308108740401773\\
0	15	0.000301533188984375\\
0	16	0.000295813130167626\\
0	17	0.000288569847216862\\
0	18	0.000279612029160788\\
0	19	0.000271572427837928\\
0	20	0.000266224765409822\\
0	21	0.000263169268973736\\
0	22	0.000261927916396918\\
0	23	0.000262600603988457\\
0	24	0.00026594716162449\\
0	25	0.000271213909593825\\
0	26	0.000275422899049319\\
0	27	0.00027945397294883\\
0	28	0.000288129249801414\\
0	29	0.000303905253707353\\
0	30	0.000323193454166784\\
0	31	0.000339723517184518\\
0	32	0.000353893071246044\\
0	33	0.000372640893175212\\
0	34	0.000400267344969971\\
0	35	0.000434757274112922\\
0	36	0.000471353745145717\\
0	37	0.000508042719274761\\
0	38	0.000547237371346891\\
0	39	0.000592732797435035\\
0	40	0.000646745839228761\\
0	41	0.000709673725550676\\
0	42	0.000781226580926955\\
0	43	0.000861404240207945\\
0	44	0.000950907074437678\\
0	45	0.00105114348566513\\
0	46	0.00116409804238679\\
0	47	0.0012922421641223\\
0	48	0.00143855429915959\\
0	49	0.00160665009479348\\
0	50	0.00180101322869007\\
1	0	0.000514756730732857\\
1	1	0.000495531067196629\\
1	2	0.000476848915597145\\
1	3	0.000459103101893395\\
1	4	0.000442685808770353\\
1	5	0.000427896695684218\\
1	6	0.000414822089734817\\
1	7	0.000403189068103831\\
1	8	0.00039223220958317\\
1	9	0.000380709716887002\\
1	10	0.000367320250687757\\
1	11	0.000351608527637624\\
1	12	0.00033473485625588\\
1	13	0.000319052662167812\\
1	14	0.000306611913281209\\
1	15	0.000298005560617432\\
1	16	0.000292076390072333\\
1	17	0.000286195027145596\\
1	18	0.000278188644854618\\
1	19	0.000269290710642728\\
1	20	0.000262504580335287\\
1	21	0.000258525434440955\\
1	22	0.000256787319084234\\
1	23	0.000257163806363218\\
1	24	0.000260199222284234\\
1	25	0.000265845259976117\\
1	26	0.000271085016173371\\
1	27	0.000275494241426293\\
1	28	0.000284117577704482\\
1	29	0.000300482397814533\\
1	30	0.000321316678115189\\
1	31	0.000339559951252122\\
1	32	0.000355283683757099\\
1	33	0.000376308604003057\\
1	34	0.000407158226566037\\
1	35	0.000444928888222355\\
1	36	0.000484359115641828\\
1	37	0.000524304883230343\\
1	38	0.000568455131798933\\
1	39	0.000620898733059862\\
1	40	0.000683320075346525\\
1	41	0.000755667504566185\\
1	42	0.000837742707753257\\
1	43	0.000930119025588658\\
1	44	0.00103432840941698\\
1	45	0.0011527142455129\\
1	46	0.00128828962191884\\
1	47	0.00144475283766992\\
1	48	0.00162667733042894\\
1	49	0.00183986437628441\\
1	50	0.00209188212738259\\
2	0	0.000526498340296738\\
2	1	0.000506966692706988\\
2	2	0.000487470414335145\\
2	3	0.000468341802040942\\
2	4	0.000450020210172386\\
2	5	0.000432987591501171\\
2	6	0.00041766068994556\\
2	7	0.000404240528161195\\
2	8	0.000392522349892743\\
2	9	0.000381705440662826\\
2	10	0.000370371035498756\\
2	11	0.00035697372517815\\
2	12	0.000340992649511058\\
2	13	0.000323876191859118\\
2	14	0.000308376993092134\\
2	15	0.000296655253563743\\
2	16	0.000289005237693578\\
2	17	0.00028358271229889\\
2	18	0.000277187472916026\\
2	19	0.000268530447012317\\
2	20	0.000260353118997304\\
2	21	0.000255080348180626\\
2	22	0.000252587295643082\\
2	23	0.000252589078482141\\
2	24	0.000255341145300591\\
2	25	0.000261194758095003\\
2	26	0.000267592893408307\\
2	27	0.000272692408869596\\
2	28	0.000281337826216989\\
2	29	0.000298334810223653\\
2	30	0.000320989323506994\\
2	31	0.000341401229808712\\
2	32	0.000359088652009275\\
2	33	0.000382862199422154\\
2	34	0.000417543221015691\\
2	35	0.00045922636676631\\
2	36	0.000502268167608346\\
2	37	0.000546746170587992\\
2	38	0.000597678665133448\\
2	39	0.000659141173152148\\
2	40	0.000732139321435228\\
2	41	0.000816410106269263\\
2	42	0.000912290409419007\\
2	43	0.00102138298772932\\
2	44	0.00114647049394126\\
2	45	0.00129129888351364\\
2	46	0.00146057502645687\\
2	47	0.00166025212471646\\
2	48	0.00189809377990266\\
2	49	0.00218457098514894\\
2	50	0.00253427783319821\\
3	0	0.000538840388621965\\
3	1	0.000519634976495661\\
3	2	0.000500134665498499\\
3	3	0.00048048151369363\\
3	4	0.000460982596159096\\
3	5	0.000442106712288387\\
3	6	0.000424426116885055\\
3	7	0.000408494540179973\\
3	8	0.000394660686489177\\
3	9	0.000382819849348925\\
3	10	0.000372145096478513\\
3	11	0.000361007784570414\\
3	12	0.000347566843194964\\
3	13	0.000331252788781123\\
3	14	0.000313908204891051\\
3	15	0.000298740952093499\\
3	16	0.000287948200309588\\
3	17	0.000281333685933127\\
3	18	0.000276136388780147\\
3	19	0.000268922135747389\\
3	20	0.000260098010660661\\
3	21	0.000253255619657251\\
3	22	0.000249658445703351\\
3	23	0.000249072941910239\\
3	24	0.000251563021425175\\
3	25	0.000257503901139916\\
3	26	0.000265102470576428\\
3	27	0.000271290903993844\\
3	28	0.000280111540078903\\
3	29	0.000297799546592573\\
3	30	0.000322608229547023\\
3	31	0.000345794129156099\\
3	32	0.000366001079333369\\
3	33	0.000393137049803326\\
3	34	0.00043247833972863\\
3	35	0.000479019031618129\\
3	36	0.000526892983969713\\
3	37	0.000577781366229521\\
3	38	0.000638007919780632\\
3	39	0.000711298096707571\\
3	40	0.000798022370129115\\
3	41	0.000898221585854037\\
3	42	0.00101344371260879\\
3	43	0.00114698810971342\\
3	44	0.00130361733085406\\
3	45	0.00148950813768515\\
3	46	0.00171269436270918\\
3	47	0.00198402159381429\\
3	48	0.00231874729623266\\
3	49	0.00273923050709746\\
3	50	0.00327972454983298\\
4	0	0.00055127501047659\\
4	1	0.000532639699887746\\
4	2	0.000513695192831597\\
4	3	0.000494363972797818\\
4	4	0.000474698828308424\\
4	5	0.000454945753003922\\
4	6	0.000435573562223942\\
4	7	0.000417235613712313\\
4	8	0.000400640366178689\\
4	9	0.000386323486031307\\
4	10	0.000374322350848405\\
4	11	0.000363796994920071\\
4	12	0.000352864912321277\\
4	13	0.000339325564786598\\
4	14	0.000322602571408065\\
4	15	0.000305076818088446\\
4	16	0.000290452603398307\\
4	17	0.000280835450238958\\
4	18	0.000275246765792997\\
4	19	0.000269841319145534\\
4	20	0.000261766935373615\\
4	21	0.00025356097226975\\
4	22	0.000248472348599702\\
4	23	0.000246956659133178\\
4	24	0.000249095486764028\\
4	25	0.000255090588868978\\
4	26	0.000263854559963375\\
4	27	0.000271600050543819\\
4	28	0.000280877462927191\\
4	29	0.00029934679607927\\
4	30	0.00032672301823439\\
4	31	0.00035349960996903\\
4	32	0.000377007941989802\\
4	33	0.000408337709313227\\
4	34	0.000453523286036212\\
4	35	0.000506384466726556\\
4	36	0.000561010723348012\\
4	37	0.000621104640773619\\
4	38	0.000694221339359774\\
4	39	0.000783478389870378\\
4	40	0.00088901820629928\\
4	41	0.00101212530568325\\
4	42	0.00115664367191457\\
4	43	0.00132877703190098\\
4	44	0.00153695052765018\\
4	45	0.00179252216496515\\
4	46	0.00211151906391861\\
4	47	0.00251776443266469\\
4	48	0.00304859950730548\\
4	49	0.00376623379276864\\
4	50	0.00478265314352318\\
5	0	0.000564107045478405\\
5	1	0.000545789564000611\\
5	2	0.000527428296142965\\
5	3	0.000508821587498429\\
5	4	0.000489797028477753\\
5	5	0.000470290463239128\\
5	6	0.000450443022315511\\
5	7	0.000430678983527528\\
5	8	0.000411708793345614\\
5	9	0.000394407293211488\\
5	10	0.00037954246214802\\
5	11	0.000367348651356287\\
5	12	0.000356990627555644\\
5	13	0.000346270474110444\\
5	14	0.000332550732301551\\
5	15	0.000315334627258468\\
5	16	0.000297729479005066\\
5	17	0.000283942820634663\\
5	18	0.000275770032384951\\
5	19	0.000271029333333758\\
5	20	0.000264928990901364\\
5	21	0.000256438768714711\\
5	22	0.000249662053918705\\
5	23	0.000246787478541123\\
5	24	0.00024829164162113\\
5	25	0.000254349065549237\\
5	26	0.000264228342462885\\
5	27	0.000274034028844576\\
5	28	0.000284248005879484\\
5	29	0.000303654028884639\\
5	30	0.000334122085701324\\
5	31	0.000365612264793496\\
5	32	0.000393569971619514\\
5	33	0.000430276669011475\\
5	34	0.000483081073281552\\
5	35	0.000544605334484702\\
5	36	0.000609062111314563\\
5	37	0.000682676934635105\\
5	38	0.000774224755899565\\
5	39	0.000886261230796073\\
5	40	0.00101978273464987\\
5	41	0.00117905669115685\\
5	42	0.00137234602168283\\
5	43	0.00161172463880343\\
5	44	0.00191427585308132\\
5	45	0.00230556046553146\\
5	46	0.00282653672714943\\
5	47	0.00354783300319679\\
5	48	0.004602848298602\\
5	49	0.00627747515238686\\
5	50	0.00931509501631192\\
6	0	0.000578486060619812\\
6	1	0.000559892403480848\\
6	2	0.000541619776475313\\
6	3	0.000523485299303528\\
6	4	0.000505248790204723\\
6	5	0.000486648917636794\\
6	6	0.000467485020846758\\
6	7	0.000447745753037092\\
6	8	0.00042774978467672\\
6	9	0.000408219961383339\\
6	10	0.000390197435154984\\
6	11	0.000374732939492041\\
6	12	0.000362328871442173\\
6	13	0.000352176535526354\\
6	14	0.000341672147438017\\
6	15	0.000327652142876526\\
6	16	0.000309863443320979\\
6	17	0.00029237003580121\\
6	18	0.000279826870387296\\
6	19	0.000273344525736055\\
6	20	0.000269030330672485\\
6	21	0.000261979007706463\\
6	22	0.000253990018288747\\
6	23	0.000249370145723955\\
6	24	0.00024975958433178\\
6	25	0.000255786469601017\\
6	26	0.00026680409680916\\
6	27	0.000279181110735778\\
6	28	0.00029110037290674\\
6	29	0.00031173654617746\\
6	30	0.000345985382707929\\
6	31	0.000383773246556756\\
6	32	0.000417952232131899\\
6	33	0.000461827270775311\\
6	34	0.000525050169921558\\
6	35	0.000599151939292688\\
6	36	0.000678592903649439\\
6	37	0.000772874600061034\\
6	38	0.000892376135491502\\
6	39	0.00103994891457989\\
6	40	0.00121999143757524\\
6	41	0.001443633738919\\
6	42	0.0017292969647234\\
6	43	0.00210497391400248\\
6	44	0.00261610284812294\\
6	45	0.00334388221220372\\
6	46	0.00445055870553875\\
6	47	0.00631474958279301\\
6	48	0.0100724295537132\\
6	49	0.0214036801837554\\
6	50	nan\\
7	0	0.000596078827375226\\
7	1	0.000576576463795774\\
7	2	0.000557668471765874\\
7	3	0.000539280421837208\\
7	4	0.000521259954857903\\
7	5	0.000503362280510151\\
7	6	0.000485261769647995\\
7	7	0.000466618580201208\\
7	8	0.000447225377946105\\
7	9	0.000427219085340943\\
7	10	0.000407263701957141\\
7	11	0.000388547583815248\\
7	12	0.000372458149880089\\
7	13	0.000359857485507315\\
7	14	0.000349986055716275\\
7	15	0.00033969486633616\\
7	16	0.000325205356804864\\
7	17	0.000306799172926015\\
7	18	0.000289752148868312\\
7	19	0.000279004575149516\\
7	20	0.000274335508734087\\
7	21	0.000269824254075955\\
7	22	0.000262175196056328\\
7	23	0.000255803466587426\\
7	24	0.000254520870994647\\
7	25	0.000260160546330618\\
7	26	0.000272437192487916\\
7	27	0.000287938166105733\\
7	28	0.000302731834861538\\
7	29	0.000325188108527151\\
7	30	0.000364173669093791\\
7	31	0.00041057725439783\\
7	32	0.000453872758050679\\
7	33	0.000507854236320977\\
7	34	0.000586193099102158\\
7	35	0.000679832002493081\\
7	36	0.000783585490653647\\
7	37	0.0009117585023325\\
7	38	0.00107814306953864\\
7	39	0.00128909207534416\\
7	40	0.00155943688874761\\
7	41	0.00191947654009868\\
7	42	0.00242113839816061\\
7	43	0.00315972485849182\\
7	44	0.00433803503095813\\
7	45	0.00648313756052854\\
7	46	0.0115279048156958\\
7	47	0.0368690144131621\\
7	48	0.0392708209242118\\
7	49	0.013929565423976\\
7	50	0.00888447951457497\\
8	0	0.000618585359254282\\
8	1	0.000597774388443916\\
8	2	0.000577644435545021\\
8	3	0.000558232853366909\\
8	4	0.000539530160601452\\
8	5	0.000521447854077081\\
8	6	0.000503781811880544\\
8	7	0.000486188528081569\\
8	8	0.000468212928337455\\
8	9	0.000449424573258705\\
8	10	0.00042969338251243\\
8	11	0.000409521997139479\\
8	12	0.000390199393524003\\
8	13	0.000373505877082986\\
8	14	0.000360782110920949\\
8	15	0.000351331307643644\\
8	16	0.000341236345747856\\
8	17	0.000326053197875303\\
8	18	0.000307079936670963\\
8	19	0.000291050428665593\\
8	20	0.000282824884844181\\
8	21	0.000279813520639728\\
8	22	0.000274620684768763\\
8	23	0.000267468456625204\\
8	24	0.000264173599863154\\
8	25	0.000268773467924647\\
8	26	0.000282399329708905\\
8	27	0.000301756070623211\\
8	28	0.000321147793979657\\
8	29	0.00034664558980016\\
8	30	0.000391821588009682\\
8	31	0.000450420746821926\\
8	32	0.000507887669312695\\
8	33	0.000577328815676371\\
8	34	0.000679367621135963\\
8	35	0.000806155346272025\\
8	36	0.000953386780399118\\
8	37	0.00114429936493307\\
8	38	0.0014033607698267\\
8	39	0.00175319526126126\\
8	40	0.00224807735052978\\
8	41	0.00300416502920585\\
8	42	0.00428618079315791\\
8	43	0.00688198240073642\\
8	44	0.0147302749989764\\
8	45	nan\\
8	46	0.0168405249088395\\
8	47	0.0089916892119064\\
8	48	0.00639479876189247\\
8	49	0.00511086675006782\\
8	50	0.00435210508265411\\
9	0	0.000647316682658153\\
9	1	0.000625162212169732\\
9	2	0.000603604562436784\\
9	3	0.000582741737024329\\
9	4	0.000562667030858094\\
9	5	0.000543447671266081\\
9	6	0.000525088268373768\\
9	7	0.000507476266423656\\
9	8	0.000490317696338818\\
9	9	0.000473101382793893\\
9	10	0.000455179196413078\\
9	11	0.000436071560972363\\
9	12	0.000415983745706941\\
9	13	0.000396222892647963\\
9	14	0.000379022869880699\\
9	15	0.000366361071960075\\
9	16	0.000357581692291147\\
9	17	0.00034763621686402\\
9	18	0.000331500436769883\\
9	19	0.000312224926148373\\
9	20	0.000298197176194239\\
9	21	0.000293366573815603\\
9	22	0.000291511810653087\\
9	23	0.000285925070488061\\
9	24	0.00028106923002469\\
9	25	0.00028394205252238\\
9	26	0.000298756956370394\\
9	27	0.000323087904461008\\
9	28	0.000349656521807499\\
9	29	0.000380745367247755\\
9	30	0.000434675436427749\\
9	31	0.00051147549194326\\
9	32	0.000592718440723033\\
9	33	0.000688819011885668\\
9	34	0.000832491727240546\\
9	35	0.00102341729335926\\
9	36	0.00126234330202618\\
9	37	0.00159718975689928\\
9	38	0.00210018671143272\\
9	39	0.00289437151247847\\
9	40	0.0043356277939961\\
9	41	0.00774427485068316\\
9	42	0.0249252715853976\\
9	43	0.02674091521309\\
9	44	0.00955852133111529\\
9	45	0.006145572944975\\
9	46	0.00469960282289761\\
9	47	0.00390925490745703\\
9	48	0.00341689699476395\\
9	49	0.00308498277407817\\
9	50	0.00284932631895149\\
10	0	0.000682970316314603\\
10	1	0.000659781706932908\\
10	2	0.000637020821969166\\
10	3	0.0006147868168325\\
10	4	0.000593200020666653\\
10	5	0.00057239818791968\\
10	6	0.000552523080857517\\
10	7	0.000533688938438353\\
10	8	0.000515921186954051\\
10	9	0.00049905711017178\\
10	10	0.000482628254972058\\
10	11	0.000465825036165376\\
10	12	0.000447756878065161\\
10	13	0.000428162915136637\\
10	14	0.00040824365966349\\
10	15	0.00039076502036416\\
10	16	0.000378562461499853\\
10	17	0.000370895510784052\\
10	18	0.000361003317297192\\
10	19	0.000343714359549562\\
10	20	0.000324873203206979\\
10	21	0.000314573449480697\\
10	22	0.000314011632106549\\
10	23	0.000312886302550885\\
10	24	0.000308567300405672\\
10	25	0.000309699052966501\\
10	26	0.00032530480474273\\
10	27	0.00035632084454003\\
10	28	0.000394243077621027\\
10	29	0.000436312474975788\\
10	30	0.000504482194321775\\
10	31	0.000611009660723407\\
10	32	0.000736750814618017\\
10	33	0.000887736793423717\\
10	34	0.00112010253437321\\
10	35	0.00146700516338121\\
10	36	0.00197070078671428\\
10	37	0.00281981182628715\\
10	38	0.00456224808295157\\
10	39	0.00979972867207809\\
10	40	nan\\
10	41	0.0112824562891513\\
10	42	0.00606574927456033\\
10	43	0.00434658842421079\\
10	44	0.0035017631686293\\
10	45	0.00300663526164412\\
10	46	0.002686328630008\\
10	47	0.00246589920509715\\
10	48	0.00230787729333993\\
10	49	0.00219144831894541\\
10	50	0.00210412509932804\\
11	0	0.000725684327949095\\
11	1	0.000701977420873107\\
11	2	0.000678547251633156\\
11	3	0.000655457626553934\\
11	4	0.000632797065098967\\
11	5	0.000610685750681961\\
11	6	0.000589281305783702\\
11	7	0.000568778950536534\\
11	8	0.000549396325193754\\
11	9	0.000531324026866261\\
11	10	0.000514612100846454\\
11	11	0.000498970635756085\\
11	12	0.000483553754677216\\
11	13	0.000467042911463119\\
11	14	0.000448511064106556\\
11	15	0.000428883243468884\\
11	16	0.000411597501043777\\
11	17	0.000400678378970325\\
11	18	0.000394892547990749\\
11	19	0.00038492427309966\\
11	20	0.000366626453875251\\
11	21	0.000350077542495224\\
11	22	0.000346494054028874\\
11	23	0.000351028883376277\\
11	24	0.000351633709585725\\
11	25	0.000353041142278126\\
11	26	0.000369645522106116\\
11	27	0.000410146243363354\\
11	28	0.000467172987127248\\
11	29	0.000532297757625638\\
11	30	0.000629121377999734\\
11	31	0.00079315460491461\\
11	32	0.00101943159189819\\
11	33	0.00132072556960811\\
11	34	0.00183081502000833\\
11	35	0.00281267888776408\\
11	36	0.00507354274642736\\
11	37	0.0163588111423612\\
11	38	0.0176791549032847\\
11	39	0.00635363812330618\\
11	40	0.00409847725680623\\
11	41	0.00314970580372611\\
11	42	0.00263738130206102\\
11	43	0.00232258510081085\\
11	44	0.00211389908848523\\
11	45	0.00196878941847033\\
11	46	0.00186477140044735\\
11	47	0.00178883986583168\\
11	48	0.00173295011500571\\
11	49	0.00169185933091223\\
11	50	0.0016620049481762\\
12	0	0.000775401716544131\\
12	1	0.000751715042685083\\
12	2	0.000728245503590779\\
12	3	0.000705019275730916\\
12	4	0.000682076488466713\\
12	5	0.000659479195766462\\
12	6	0.000637322692542495\\
12	7	0.00061575033240866\\
12	8	0.000594970090171959\\
12	9	0.000575265847728142\\
12	10	0.000556983316338247\\
12	11	0.000540442582677983\\
12	12	0.000525691872791725\\
12	13	0.000512059969389165\\
12	14	0.000497854904472922\\
12	15	0.000481245517360361\\
12	16	0.000462678322836745\\
12	17	0.000446592640562731\\
12	18	0.000438711498560797\\
12	19	0.000436168256901541\\
12	20	0.000426211984429306\\
12	21	0.000408280425550913\\
12	22	0.000398717836963885\\
12	23	0.000406957009444578\\
12	24	0.000418789289821922\\
12	25	0.000426940414332373\\
12	26	0.000448194823169691\\
12	27	0.000504666874725195\\
12	28	0.000598390280231478\\
12	29	0.000718524328171603\\
12	30	0.000892729691631422\\
12	31	0.00121367729898834\\
12	32	0.00178419760319576\\
12	33	0.0028661173786458\\
12	34	0.0061480567962965\\
12	35	nan\\
12	36	0.0073797677448625\\
12	37	0.00397679794936663\\
12	38	0.00286373702295713\\
12	39	0.00232447726611005\\
12	40	0.00200733154727049\\
12	41	0.00180365054454972\\
12	42	0.00166652487485582\\
12	43	0.00157128062270179\\
12	44	0.00150391586497146\\
12	45	0.00145600727854894\\
12	46	0.00142220553832644\\
12	47	0.00139895404517661\\
12	48	0.00138379695598084\\
12	49	0.00137498440018376\\
12	50	0.00137123613977197\\
13	0	0.000832470256921355\\
13	1	0.000809234778098941\\
13	2	0.000786265530919972\\
13	3	0.000763574735598478\\
13	4	0.000741177067319889\\
13	5	0.00071909290226974\\
13	6	0.000697354553915565\\
13	7	0.000676017532740803\\
13	8	0.000655179627674897\\
13	9	0.000635010770513694\\
13	10	0.000615794275786085\\
13	11	0.0005979693192363\\
13	12	0.000582127334683235\\
13	13	0.000568812297329727\\
13	14	0.000557845355820407\\
13	15	0.000547318424438417\\
13	16	0.000534182920017491\\
13	17	0.000518222614135329\\
13	18	0.000505767830519124\\
13	19	0.00050489989776099\\
13	20	0.00050828854880332\\
13	21	0.000499983767102577\\
13	22	0.000488245019818345\\
13	23	0.000497836040502339\\
13	24	0.000528781956586711\\
13	25	0.000559895622716067\\
13	26	0.000601925935221497\\
13	27	0.00069780168782979\\
13	28	0.000885098935030494\\
13	29	0.00118587761351933\\
13	30	0.00171516506326891\\
13	31	0.00307256390273624\\
13	32	0.0102468802665847\\
13	33	0.0111444773880724\\
13	34	0.00397273044072822\\
13	35	0.00260601260857616\\
13	36	0.00204975204862218\\
13	37	0.00173019776562122\\
13	38	0.00152718393714527\\
13	39	0.00139860052192629\\
13	40	0.00131264075026957\\
13	41	0.00125250381818412\\
13	42	0.00121048232899407\\
13	43	0.00118181067908043\\
13	44	0.00116317332132693\\
13	45	0.00115221331691273\\
13	46	0.00114723259358472\\
13	47	0.00114698810971342\\
13	48	0.00115055386884057\\
13	49	0.00115722801589205\\
13	50	0.00116646987698574\\
14	0	0.000898281841782472\\
14	1	0.00087583106000266\\
14	2	0.000853777048002067\\
14	3	0.000832147212156855\\
14	4	0.000810968978324151\\
14	5	0.000790269166448976\\
14	6	0.000770073736484576\\
14	7	0.000750408940972478\\
14	8	0.000731306243722508\\
14	9	0.000712815838058638\\
14	10	0.000695037495529897\\
14	11	0.000678181868356491\\
14	12	0.000662675923098556\\
14	13	0.000649304527883218\\
14	14	0.000639236597011657\\
14	15	0.000633271263735548\\
14	16	0.000629597162257282\\
14	17	0.000623445041935712\\
14	18	0.000614052658927144\\
14	19	0.000612208889053129\\
14	20	0.000628379916685385\\
14	21	0.000645211660631371\\
14	22	0.000648628018165997\\
14	23	0.000667395461714253\\
14	24	0.000734994900535488\\
14	25	0.000835835857373874\\
14	26	0.000971077977673807\\
14	27	0.00124175278471094\\
14	28	0.00191378360269875\\
14	29	0.00403312221247867\\
14	30	nan\\
14	31	0.00443757750225867\\
14	32	0.00246087685673455\\
14	33	0.00181447096182541\\
14	34	0.00146289243920338\\
14	35	0.001266040324611\\
14	36	0.00116346114941267\\
14	37	0.00109321742332308\\
14	38	0.0010356574152555\\
14	39	0.00099399353754131\\
14	40	0.000968151112345256\\
14	41	0.000953215504652625\\
14	42	0.000945623462327185\\
14	43	0.000943512322248827\\
14	44	0.000945730174625415\\
14	45	0.000951452470311107\\
14	46	0.000960051203321161\\
14	47	0.000971034772996264\\
14	48	0.000984012983401359\\
14	49	0.000998673267103264\\
14	50	0.00101476323567082\\
15	0	0.000975752225114795\\
15	1	0.000954490558991792\\
15	2	0.000933811591723139\\
15	3	0.000913777729862591\\
15	4	0.000894458454922261\\
15	5	0.000875930386956235\\
15	6	0.000858276705671541\\
15	7	0.00084158551213134\\
15	8	0.000825946721856291\\
15	9	0.000811447691547259\\
15	10	0.00079817036912932\\
15	11	0.000786200463769668\\
15	12	0.000775676570724731\\
15	13	0.000766935190562631\\
15	14	0.00076084144664309\\
15	15	0.00075935285006408\\
15	16	0.000765210375016463\\
15	17	0.000777355750769053\\
15	18	0.000788455052341798\\
15	19	0.000799359457953422\\
15	20	0.000833071161056866\\
15	21	0.000899302113214134\\
15	22	0.000967146350667329\\
15	23	0.00105149333212748\\
15	24	0.00125078979233845\\
15	25	0.0016763269032824\\
15	26	0.00262157807548418\\
15	27	0.0074211469262983\\
15	28	0.00747516510073122\\
15	29	0.00263630403683566\\
15	30	0.00166258790415712\\
15	31	0.00124526792892512\\
15	32	0.00105933265141982\\
15	33	0.000968636438008353\\
15	34	0.000893757837946406\\
15	35	0.000832067930277878\\
15	36	0.000802363079857656\\
15	37	0.00079177115913202\\
15	38	0.000782660852193792\\
15	39	0.000773218409061771\\
15	40	0.000767930753333763\\
15	41	0.000768619234918815\\
15	42	0.000774224755899579\\
15	43	0.000783363790433647\\
15	44	0.000795109047433362\\
15	45	0.000808881240852681\\
15	46	0.000824296856075881\\
15	47	0.000841082912680563\\
15	48	0.000859032945023295\\
15	49	0.000877983851297385\\
15	50	0.000897803067472889\\
16	0	0.00106962012149817\\
16	1	0.00105029977384541\\
16	2	0.00103182758355344\\
16	3	0.00101431691781121\\
16	4	0.000997901229541746\\
16	5	0.000982738282791062\\
16	6	0.000969015212688735\\
16	7	0.000956954361817636\\
16	8	0.000946819473386486\\
16	9	0.000938920975557452\\
16	10	0.000933617360587602\\
16	11	0.000931307069110745\\
16	12	0.000932405853500508\\
16	13	0.000937329135425624\\
16	14	0.000946597904269761\\
16	15	0.000961398285461873\\
16	16	0.000985430135677994\\
16	17	0.00102678883129707\\
16	18	0.00108764009435622\\
16	19	0.00115956150457683\\
16	20	0.00126345314092435\\
16	21	0.00147059199845587\\
16	22	0.00182203114404121\\
16	23	0.00244594928884833\\
16	24	0.0044300182950866\\
16	25	nan\\
16	26	0.00403448359418612\\
16	27	0.00189553405441934\\
16	28	0.00124377494744186\\
16	29	0.000980131042815647\\
16	30	0.000833882126759987\\
16	31	0.000728876275782401\\
16	32	0.000670220894075339\\
16	33	0.000653430947225243\\
16	34	0.000643781911073383\\
16	35	0.000625444901637969\\
16	36	0.000613443184992742\\
16	37	0.000617004919214372\\
16	38	0.000626744737252903\\
16	39	0.000634752349749106\\
16	40	0.000640918523608711\\
16	41	0.000648153164904329\\
16	42	0.000658222597955128\\
16	43	0.000671200860391429\\
16	44	0.000686524937091485\\
16	45	0.000703631107276667\\
16	46	0.000722100970692833\\
16	47	0.000741644546378233\\
16	48	0.000762060567069394\\
16	49	0.000783205354584823\\
16	50	0.000804972406831002\\
17	0	0.00118679824374648\\
17	1	0.00117086907389132\\
17	2	0.00115623856527804\\
17	3	0.00114310677148219\\
17	4	0.0011317163162748\\
17	5	0.00112236421837316\\
17	6	0.00111541783706988\\
17	7	0.00111133666816448\\
17	8	0.00111070253598611\\
17	9	0.00111426189724217\\
17	10	0.00112298545286636\\
17	11	0.00113815132257759\\
17	12	0.00116145518845117\\
17	13	0.00119513259283965\\
17	14	0.00124203753553333\\
17	15	0.00130576424632382\\
17	16	0.00139202212782486\\
17	17	0.00151641605136389\\
17	18	0.00171841393352201\\
17	19	0.00204260636653432\\
17	20	0.00259840124336088\\
17	21	0.00397961117205646\\
17	22	0.0112217680475771\\
17	23	0.0102263952362913\\
17	24	0.00305366422534302\\
17	25	0.00172737300542243\\
17	26	0.00119268534527247\\
17	27	0.000877976817534432\\
17	28	0.000694600364370818\\
17	29	0.000607220350718862\\
17	30	0.000562437719872315\\
17	31	0.000525088827230817\\
17	32	0.000496999985015561\\
17	33	0.000492866948404532\\
17	34	0.000502498836261134\\
17	35	0.000506403117275922\\
17	36	0.000503885756119004\\
17	37	0.000507854236320981\\
17	38	0.000521230846225369\\
17	39	0.000537557307674249\\
17	40	0.000552274076237966\\
17	41	0.000565110850388624\\
17	42	0.000577811292980405\\
17	43	0.00059184465480217\\
17	44	0.000607720670759419\\
17	45	0.000625343091949419\\
17	46	0.000644418158145576\\
17	47	0.000664650101935878\\
17	48	0.000685798527264489\\
17	49	0.000707681779889784\\
17	50	0.000730165575635909\\
18	0	0.00133720424615944\\
18	1	0.00132731548820167\\
18	2	0.00131958841820967\\
18	3	0.00131440528960735\\
18	4	0.00131224313908505\\
18	5	0.00131370503402071\\
18	6	0.00131956456729338\\
18	7	0.00133083065305123\\
18	8	0.00134884431008566\\
18	9	0.00137542745392696\\
18	10	0.00141311930823941\\
18	11	0.00146556650795689\\
18	12	0.00153819559929945\\
18	13	0.00163943481958971\\
18	14	0.00178309611556056\\
18	15	0.00199341336986945\\
18	16	0.00231591765932247\\
18	17	0.00285281628530809\\
18	18	0.00394942388081142\\
18	19	0.00734461835956264\\
18	20	nan\\
18	21	0.00614039469258383\\
18	22	0.00288429288163715\\
18	23	0.00178797571472027\\
18	24	0.00120467626017365\\
18	25	0.000894016831610369\\
18	26	0.000724572411286327\\
18	27	0.000595810074538366\\
18	28	0.000500311715386407\\
18	29	0.000450168803590348\\
18	30	0.000430808352214204\\
18	31	0.000418308442530734\\
18	32	0.000404729903694589\\
18	33	0.00040112919430838\\
18	34	0.000412749258313692\\
18	35	0.000427398342215924\\
18	36	0.000434654333967282\\
18	37	0.000438888331218454\\
18	38	0.000449086903305237\\
18	39	0.000465817574456464\\
18	40	0.000484695356589643\\
18	41	0.000502553849197763\\
18	42	0.000518800938919621\\
18	43	0.00053437565373701\\
18	44	0.000550397719114423\\
18	45	0.000567514747487393\\
18	46	0.000585910948927128\\
18	47	0.000605515382746677\\
18	48	0.000626163866758751\\
18	49	0.000647681291463367\\
18	50	0.000669913301999317\\
19	0	0.00153570101635333\\
19	1	0.00153664144811242\\
19	2	0.00154150096088703\\
19	3	0.00155109092729983\\
19	4	0.00156646195317092\\
19	5	0.00158899912161208\\
19	6	0.00162056678102974\\
19	7	0.0016637358481568\\
19	8	0.00172215432131557\\
19	9	0.0018011787182896\\
19	10	0.00190900939447475\\
19	11	0.00205887056370413\\
19	12	0.00227355740428167\\
19	13	0.00259599453902994\\
19	14	0.00311755622334856\\
19	15	0.00407236057748891\\
19	16	0.00632483318990397\\
19	17	0.0176330290447456\\
19	18	0.0162697974598902\\
19	19	0.00504211857635084\\
19	20	0.00280393080015651\\
19	21	0.00182582099618683\\
19	22	0.00132578179255224\\
19	23	0.00102427623645475\\
19	24	0.000788103284510631\\
19	25	0.000626488277343171\\
19	26	0.000536355987509501\\
19	27	0.000467027965627925\\
19	28	0.000406186114054175\\
19	29	0.000369111050255524\\
19	30	0.000356377096481962\\
19	31	0.000353554083503438\\
19	32	0.000349656521807499\\
19	33	0.000346582345725217\\
19	34	0.000354080298603152\\
19	35	0.00037050609861029\\
19	36	0.000385426507707168\\
19	37	0.000393931195847124\\
19	38	0.00040156331689897\\
19	39	0.000414338664680223\\
19	40	0.000432179394539084\\
19	41	0.000452038616992318\\
19	42	0.000471480180080227\\
19	43	0.000489681644805309\\
19	44	0.000507017114111721\\
19	45	0.00052425691381087\\
19	46	0.000542024200563324\\
19	47	0.000560646807594957\\
19	48	0.000580219166403161\\
19	49	0.000600703524502495\\
19	50	0.000622004894202727\\
20	0	0.00180633256135153\\
20	1	0.00182713133994838\\
20	2	0.001855662199653\\
20	3	0.00189385614849003\\
20	4	0.00194434420659592\\
20	5	0.00201080672968698\\
20	6	0.00209855544234463\\
20	7	0.00221555177163976\\
20	8	0.00237429775039442\\
20	9	0.00259561746559931\\
20	10	0.00291697582358501\\
20	11	0.00341327502796268\\
20	12	0.00425924373917047\\
20	13	0.00597899419653887\\
20	14	0.0111929261337574\\
20	15	nan\\
20	16	0.00975154571442727\\
20	17	0.00454795697798289\\
20	18	0.00280700705966408\\
20	19	0.00195643939638046\\
20	20	0.0014611851497229\\
20	21	0.00111631415674197\\
20	22	0.000888670859570801\\
20	23	0.000740901234900142\\
20	24	0.000608265466772293\\
20	25	0.000500336949402739\\
20	26	0.000438114942926825\\
20	27	0.000395284175495342\\
20	28	0.000353268671221951\\
20	29	0.000323260822914344\\
20	30	0.000311619446773459\\
20	31	0.000311491321212868\\
20	32	0.000313417373347364\\
20	33	0.000313157509504665\\
20	34	0.000316688314245707\\
20	35	0.000329516400343456\\
20	36	0.000347009745415751\\
20	37	0.000361211792123883\\
20	38	0.000370427963064505\\
20	39	0.000379868602284552\\
20	40	0.000393670125520778\\
20	41	0.000411695124455293\\
20	42	0.000431784410698596\\
20	43	0.000451984091616031\\
20	44	0.000471353745145718\\
20	45	0.000489875212384609\\
20	46	0.000507999843895159\\
20	47	0.000526237092397138\\
20	48	0.000544954892029555\\
20	49	0.000564349001915466\\
20	50	0.000584484218068585\\
21	0	0.00219183084759051\\
21	1	0.00225103274849397\\
21	2	0.00232710540332565\\
21	3	0.00242536666815832\\
21	4	0.00255363257343237\\
21	5	0.0027238816186314\\
21	6	0.00295545509006968\\
21	7	0.00328174830553475\\
21	8	0.00376582306705363\\
21	9	0.00454278362032433\\
21	10	0.005963853444143\\
21	11	0.00931675366537719\\
21	12	0.0261905668146286\\
21	13	0.0245375092418551\\
21	14	0.00766187599560837\\
21	15	0.00430269704679651\\
21	16	0.00287352723289558\\
21	17	0.00209143736081098\\
21	18	0.00158937227234209\\
21	19	0.00125200026492554\\
21	20	0.00101825491313983\\
21	21	0.000829253475881531\\
21	22	0.000687993751160999\\
21	23	0.000595794774894429\\
21	24	0.000510082895632627\\
21	25	0.000430109129585374\\
21	26	0.000380524635390886\\
21	27	0.000351028883376277\\
21	28	0.00032094983592726\\
21	29	0.000296051890047393\\
21	30	0.00028429894393571\\
21	31	0.000283821238158086\\
21	32	0.000288031516219533\\
21	33	0.000291355995160568\\
21	34	0.000293746606303135\\
21	35	0.000301750733052914\\
21	36	0.000317050075466128\\
21	37	0.000334312961811308\\
21	38	0.000347769114963538\\
21	39	0.000357491876905339\\
21	40	0.000367912858234272\\
21	41	0.000382029499796979\\
21	42	0.000399810490599367\\
21	43	0.000419718484636438\\
21	44	0.000440172622492285\\
21	45	0.000460206769626619\\
21	46	0.000479543636242685\\
21	47	0.000498365390798323\\
21	48	0.000517027822267562\\
21	49	0.000535866808117798\\
21	50	0.000555119567489959\\
22	0	0.0027773836880553\\
22	1	0.00291835989932248\\
22	2	0.00310186775412886\\
22	3	0.00334610905047473\\
22	4	0.00368141217666165\\
22	5	0.00416235704781492\\
22	6	0.00489808728695494\\
22	7	0.00614324666707896\\
22	8	0.00866172499277831\\
22	9	0.0162728801215483\\
22	10	nan\\
22	11	0.0143360033998781\\
22	12	0.00672397397418144\\
22	13	0.00420399006587226\\
22	14	0.00295660705487275\\
22	15	0.00221839128912029\\
22	16	0.00173650609394921\\
22	17	0.00139604761530284\\
22	18	0.00113721352328153\\
22	19	0.000944450859410162\\
22	20	0.000801238947553023\\
22	21	0.000676322874636069\\
22	22	0.00057567706475279\\
22	23	0.000509942417953488\\
22	24	0.00044979083170697\\
22	25	0.000387293618668692\\
22	26	0.000344827902367624\\
22	27	0.000322255641122847\\
22	28	0.000300383102597787\\
22	29	0.000279556486453356\\
22	30	0.000267846744364454\\
22	31	0.000266071323679142\\
22	32	0.000270212627121192\\
22	33	0.000275912075381491\\
22	34	0.000279701524149758\\
22	35	0.000284579192212709\\
22	36	0.000295540151283705\\
22	37	0.000311871452075351\\
22	38	0.000328501796179033\\
22	39	0.000341401229808712\\
22	40	0.000351510324717319\\
22	41	0.000362464324954465\\
22	42	0.000376557865131705\\
22	43	0.000393890617398764\\
22	44	0.000413379625952353\\
22	45	0.000433755194971767\\
22	46	0.000454091687244004\\
22	47	0.000473956712629338\\
22	48	0.000493322399522503\\
22	49	0.000512385035069483\\
22	50	0.000531405205730957\\
23	0	0.00376178777363478\\
23	1	0.00410847971624173\\
23	2	0.00459172874061631\\
23	3	0.00530251479529049\\
23	4	0.00643578144700001\\
23	5	0.00849836181594303\\
23	6	0.013348609733094\\
23	7	0.0377116130825859\\
23	8	0.0354881678894256\\
23	9	0.0111248244604905\\
23	10	0.00627391599337906\\
23	11	0.0042104010814269\\
23	12	0.00307602005177744\\
23	13	0.00236413987692146\\
23	14	0.00188027164507973\\
23	15	0.0015340854815144\\
23	16	0.00127578035124616\\
23	17	0.00107142410435345\\
23	18	0.00090434573305388\\
23	19	0.000775187209285142\\
23	20	0.000675070442379054\\
23	21	0.000583172504953213\\
23	22	0.000505767830519125\\
23	23	0.000455096271102267\\
23	24	0.000410349595056636\\
23	25	0.00035984183886592\\
23	26	0.000322198480109791\\
23	27	0.000303201072347714\\
23	28	0.000287160235142512\\
23	29	0.000269697492080547\\
23	30	0.00025836395582567\\
23	31	0.0002553212143352\\
23	32	0.000258368348838374\\
23	33	0.0002645903408309\\
23	34	0.000270484711710692\\
23	35	0.00027483348797088\\
23	36	0.000281976118108329\\
23	37	0.000294826013427879\\
23	38	0.000311457979139688\\
23	39	0.000327400655472354\\
23	40	0.00033993653481995\\
23	41	0.000350347690427056\\
23	42	0.00036159015303446\\
23	43	0.000375503615594062\\
23	44	0.000392300449333154\\
23	45	0.000411237453433023\\
23	46	0.000431310340230345\\
23	47	0.000451676099363356\\
23	48	0.000471826403206593\\
23	49	0.000491583119179148\\
23	50	0.000510998951248443\\
24	0	0.00574179736793476\\
24	1	0.00679974871405389\\
24	2	0.00858200413607019\\
24	3	0.0121748708119748\\
24	4	0.0230098554095652\\
24	5	nan\\
24	6	0.0204978363422602\\
24	7	0.00966250834587698\\
24	8	0.00606909577759339\\
24	9	0.0042861383184744\\
24	10	0.00322740938730731\\
24	11	0.00253093786663325\\
24	12	0.00204175885587399\\
24	13	0.00168262563270635\\
24	14	0.00141075933162554\\
24	15	0.0011996342403362\\
24	16	0.00102940136136807\\
24	17	0.000885638074869274\\
24	18	0.000764794950798258\\
24	19	0.000670463787135804\\
24	20	0.000594539998053862\\
24	21	0.000521978028674019\\
24	22	0.00045947833093064\\
24	23	0.000418546339016713\\
24	24	0.000383727820890051\\
24	25	0.0003418833003496\\
24	26	0.000307916217134971\\
24	27	0.000290749150979316\\
24	28	0.000278805625353893\\
24	29	0.000264276033240382\\
24	30	0.000253468892619222\\
24	31	0.000249512850382052\\
24	32	0.000251283285755371\\
24	33	0.0002567693713533\\
24	34	0.000263854559963375\\
24	35	0.000269450636820591\\
24	36	0.00027473398484396\\
24	37	0.000283775808006099\\
24	38	0.000297791719091471\\
24	39	0.000314354812085358\\
24	40	0.000329684630449527\\
24	41	0.000342004193647505\\
24	42	0.000352657100258757\\
24	43	0.000364055202971528\\
24	44	0.000377725569794184\\
24	45	0.000393965018968363\\
24	46	0.000412286445651673\\
24	47	0.000431911167580079\\
24	48	0.000452101211306997\\
24	49	0.000472329555496987\\
24	50	0.000492321905788786\\
25	0	0.0117021581226354\\
25	1	0.0184947580942532\\
25	2	0.0525706327582293\\
25	3	0.0497693354752205\\
25	4	0.0156932909387037\\
25	5	0.00890036165287607\\
25	6	0.00600498048596864\\
25	7	0.00440878397509303\\
25	8	0.00340317472682907\\
25	9	0.00271568274526535\\
25	10	0.00221925072226774\\
25	11	0.00184674103572596\\
25	12	0.00155942486219279\\
25	13	0.00133335383644786\\
25	14	0.00115241160054\\
25	15	0.00100401480307278\\
25	16	0.000877486845664918\\
25	17	0.000766935190562629\\
25	18	0.000673909191050312\\
25	19	0.00060119515908318\\
25	20	0.000540157734988764\\
25	21	0.000479923068818424\\
25	22	0.000427750525072118\\
25	23	0.000393704242549199\\
25	24	0.000365617589342504\\
25	25	0.000330238892155356\\
25	26	0.000299250195880343\\
25	27	0.00028303565947981\\
25	28	0.000273839573728607\\
25	29	0.000261993625206348\\
25	30	0.000251729165195234\\
25	31	0.000247193068671904\\
25	32	0.000247854360238127\\
25	33	0.000252192539600651\\
25	34	0.000259139812051197\\
25	35	0.000266215112804712\\
25	36	0.000271640752183576\\
25	37	0.000278104021943283\\
25	38	0.000288641557870651\\
25	39	0.00030334150925913\\
25	40	0.000319660718009828\\
25	41	0.000334488780910817\\
25	42	0.000346693054679224\\
25	43	0.000357545075695753\\
25	44	0.000369028754211212\\
25	45	0.000382443104359825\\
25	46	0.00039814230485166\\
25	47	0.000415832011764336\\
25	48	0.000434922722553307\\
25	49	0.000454789168656126\\
25	50	0.000474924199420588\\
26	0	nan\\
26	1	0.0283324828578336\\
26	2	0.013435584276863\\
26	3	0.00848860642900845\\
26	4	0.00602909199342212\\
26	5	0.00456457489688391\\
26	6	0.00359760056433558\\
26	7	0.00291501989942381\\
26	8	0.00241031902923436\\
26	9	0.00202440158473642\\
26	10	0.00172190126811452\\
26	11	0.00148039143301177\\
26	12	0.00128489965966676\\
26	13	0.00112472119988018\\
26	14	0.000991242216234709\\
26	15	0.000876749711793359\\
26	16	0.000775423756013659\\
26	17	0.000686048832644162\\
26	18	0.000611824681320548\\
26	19	0.000553496387822033\\
26	20	0.000502107328974526\\
26	21	0.000450262957178352\\
26	22	0.000405686623696576\\
26	23	0.000376813441470454\\
26	24	0.000353480819613988\\
26	25	0.000323032434836629\\
26	26	0.000294531678030518\\
26	27	0.000278847402181141\\
26	28	0.000271364786187215\\
26	29	0.000261979007706463\\
26	30	0.000252298416773048\\
26	31	0.000247361483632379\\
26	32	0.000247161046700799\\
26	33	0.000250428653165019\\
26	34	0.000256429243624957\\
26	35	0.000264098784285519\\
26	36	0.00027072383330117\\
26	37	0.00027636021527496\\
26	38	0.000284044627203587\\
26	39	0.00029571202065844\\
26	40	0.000310776833154111\\
26	41	0.000326784288543379\\
26	42	0.000341218698101538\\
26	43	0.000353373665318973\\
26	44	0.00036439481112019\\
26	45	0.000375929394887284\\
26	46	0.000389101113806545\\
26	47	0.000404298930847895\\
26	48	0.000421372556063243\\
26	49	0.000439888533928113\\
26	50	0.000459331926316387\\
27	0	0.0121967894673333\\
27	1	0.00827722368711227\\
27	2	0.00611216522814641\\
27	3	0.00474462576806261\\
27	4	0.00380655807760049\\
27	5	0.00312623911247241\\
27	6	0.00261279782404335\\
27	7	0.00221367591457005\\
27	8	0.00189639785788639\\
27	9	0.00163984657942925\\
27	10	0.00142970311324003\\
27	11	0.00125584833508335\\
27	12	0.00111070253598611\\
27	13	0.000988012478912643\\
27	14	0.000882067018774547\\
27	15	0.000787930790542217\\
27	16	0.000703105329192968\\
27	17	0.00062887895955947\\
27	18	0.000568271812727823\\
27	19	0.000519830389869864\\
27	20	0.000474898832668568\\
27	21	0.000429108385592146\\
27	22	0.000390401103520149\\
27	23	0.000365576401903711\\
27	24	0.000345711645215612\\
27	25	0.000319078311253376\\
27	26	0.000292693102918057\\
27	27	0.000277346291588711\\
27	28	0.000270828444498523\\
27	29	0.000263603720211079\\
27	30	0.000254650824473149\\
27	31	0.000249358924519394\\
27	32	0.000248503995293109\\
27	33	0.000250910392702924\\
27	34	0.000255810502165147\\
27	35	0.000263032228248274\\
27	36	0.000270721491941326\\
27	37	0.000276923353262652\\
27	38	0.000283106077273955\\
27	39	0.00029191685123811\\
27	40	0.000304411630004173\\
27	41	0.000319633001947044\\
27	42	0.000335318193638814\\
27	43	0.000349450348398502\\
27	44	0.000361597860921188\\
27	45	0.000372766786912223\\
27	46	0.000384337308986927\\
27	47	0.000397292575169588\\
27	48	0.000412038770111375\\
27	49	0.000428532081641363\\
27	50	0.000446465703597608\\
28	0	0.00623658112960167\\
28	1	0.00494294798135089\\
28	2	0.00402702138332964\\
28	3	0.00334721410572889\\
28	4	0.00282489579080911\\
28	5	0.00241292374529113\\
28	6	0.00208133979745833\\
28	7	0.00181021729180251\\
28	8	0.00158580193118262\\
28	9	0.00139828564948265\\
28	10	0.00124042434430035\\
28	11	0.00110658813130386\\
28	12	0.000992033299938143\\
28	13	0.000892387612339042\\
28	14	0.000803636977579721\\
28	15	0.000723005042204713\\
28	16	0.00065027308032714\\
28	17	0.000587745889518217\\
28	18	0.000537314436448209\\
28	19	0.000495720593122324\\
28	20	0.000455230448036227\\
28	21	0.000414063370825409\\
28	22	0.000380076943878075\\
28	23	0.000358507624294954\\
28	24	0.000341236345747855\\
28	25	0.000317586637987759\\
28	26	0.000293021832642163\\
28	27	0.000277931214553675\\
28	28	0.000271870640736487\\
28	29	0.000266423740606535\\
28	30	0.000258406048060142\\
28	31	0.000252773066083706\\
28	32	0.000251378047583127\\
28	33	0.000253110223441034\\
28	34	0.000257094439206421\\
28	35	0.000263311769722605\\
28	36	0.000271221470661829\\
28	37	0.000278504859141433\\
28	38	0.000284560910673082\\
28	39	0.000291478077933508\\
28	40	0.000301260508416865\\
28	41	0.000314344085221467\\
28	42	0.0003295897543622\\
28	43	0.000344970473172767\\
28	44	0.000358872750366096\\
28	45	0.000371038659649515\\
28	46	0.000382339710379498\\
28	47	0.000393941793209156\\
28	48	0.000406711783518441\\
28	49	0.000421060031074453\\
28	50	0.000437020302623155\\
29	0	0.00425673174809002\\
29	1	0.00357627335798864\\
29	2	0.00304514938274327\\
29	3	0.0026207727558559\\
29	4	0.0022753991211737\\
29	5	0.00199019539692602\\
29	6	0.00175194182684697\\
29	7	0.00155109092729972\\
29	8	0.00138056038117827\\
29	9	0.00123493106531446\\
29	10	0.00110986406987521\\
29	11	0.00100163754820599\\
29	12	0.000906801536687652\\
29	13	0.000822099214435035\\
29	14	0.000744914227243776\\
29	15	0.000674215913922502\\
29	16	0.000611150107169062\\
29	17	0.000558015408234107\\
29	18	0.000515220949206095\\
29	19	0.000478338787261934\\
29	20	0.000441012429878411\\
29	21	0.000403575282665894\\
29	22	0.000373507388844107\\
29	23	0.000354601614554197\\
29	24	0.000339305482818639\\
29	25	0.000318008853434732\\
29	26	0.000295023444274837\\
29	27	0.000280160516255817\\
29	28	0.00027423512530457\\
29	29	0.000270146856847059\\
29	30	0.000263246251274098\\
29	31	0.000257348243452989\\
29	32	0.000255431718273989\\
29	33	0.000256621489661058\\
29	34	0.000259920459432979\\
29	35	0.000265103108115395\\
29	36	0.000272406104601026\\
29	37	0.000280419386143123\\
29	38	0.000287229556828925\\
29	39	0.000293444618305792\\
29	40	0.000301153219066151\\
29	41	0.000311740344967389\\
29	42	0.000325229836236954\\
29	43	0.000340419227111769\\
29	44	0.000355525088655796\\
29	45	0.000369252895549258\\
29	46	0.000381452583082802\\
29	47	0.000392873744245224\\
29	48	0.000404508305688552\\
29	49	0.000417124760630752\\
29	50	0.000431128274872583\\
30	0	0.00327236182517894\\
30	1	0.00283607605503025\\
30	2	0.00247745373664543\\
30	3	0.00217867061976536\\
30	4	0.00192702075077964\\
30	5	0.0017132098666061\\
30	6	0.0015302815221449\\
30	7	0.00137290806180797\\
30	8	0.00123689314210736\\
30	9	0.00111879365581816\\
30	10	0.00101561115705613\\
30	11	0.000924553970726835\\
30	12	0.000842951650075448\\
30	13	0.000768481640739931\\
30	14	0.000699782325694431\\
30	15	0.000637101682318956\\
30	16	0.000582167481681509\\
30	17	0.000536641581600332\\
30	18	0.000499503122450869\\
30	19	0.000465825036165376\\
30	20	0.000430872310404217\\
30	21	0.00039659527840495\\
30	22	0.000369855069694612\\
30	23	0.000353151243708398\\
30	24	0.000339378060381562\\
30	25	0.000319950787752735\\
30	26	0.000298343463809366\\
30	27	0.000283703822889253\\
30	28	0.000277722981614178\\
30	29	0.000274593828201114\\
30	30	0.000268898849823914\\
30	31	0.000262905854187335\\
30	32	0.000260433304556165\\
30	33	0.000261151943620433\\
30	34	0.0002639303827157\\
30	35	0.000268301582830292\\
30	36	0.000274607795013897\\
30	37	0.000282585698115494\\
30	38	0.000290299819445241\\
30	39	0.000296801569829814\\
30	40	0.000303399935064679\\
30	41	0.000311873446674743\\
30	42	0.000323109355778354\\
30	43	0.000336867546881679\\
30	44	0.000351954498805665\\
30	45	0.000366818126759441\\
30	46	0.000380413128791675\\
30	47	0.000392655145343457\\
30	48	0.000404186693320654\\
30	49	0.000415856913842621\\
30	50	0.000428349730374578\\
31	0	0.00268655140231014\\
31	1	0.00237469541162515\\
31	2	0.00211009302675615\\
31	3	0.00188370347749852\\
31	4	0.00168869360212989\\
31	5	0.0015197984358522\\
31	6	0.00137287779424801\\
31	7	0.00124459092655076\\
31	8	0.00113214034442634\\
31	9	0.00103305839215141\\
31	10	0.000945038889037108\\
31	11	0.000865861582785857\\
31	12	0.000793507473868643\\
31	13	0.000726544868409045\\
31	14	0.000664661879690568\\
31	15	0.000608883346825378\\
31	16	0.000560917678096907\\
31	17	0.000521490130437608\\
31	18	0.000488439868622891\\
31	19	0.000456925956544177\\
31	20	0.000423881973874655\\
31	21	0.000392388372862932\\
31	22	0.000368517135240821\\
31	23	0.00035364308580678\\
31	24	0.000341053002119698\\
31	25	0.000323120950253127\\
31	26	0.00030272087512666\\
31	27	0.000288310141064749\\
31	28	0.000282170893948537\\
31	29	0.000279657830103771\\
31	30	0.000275145101554507\\
31	31	0.000269290710642728\\
31	32	0.000266238354376292\\
31	33	0.000266494878854935\\
31	34	0.000268849805548144\\
31	35	0.00027264593958111\\
31	36	0.000277987417100429\\
31	37	0.000285278819039566\\
31	38	0.000293445482210643\\
31	39	0.000300727846968548\\
31	40	0.000307157896040015\\
31	41	0.000314265575167607\\
31	42	0.000323434668200185\\
31	43	0.000335183569409076\\
31	44	0.000349109371616292\\
31	45	0.000364070043443809\\
31	46	0.000378722733000036\\
31	47	0.000392215976930226\\
31	48	0.000404504418468971\\
31	49	0.000416138065598059\\
31	50	0.000427847703785308\\
32	0	0.00230034345830594\\
32	1	0.00206175608396684\\
32	2	0.00185498886173466\\
32	3	0.00167483695328293\\
32	4	0.0015171920672701\\
32	5	0.00137875084655506\\
32	6	0.00125679283073717\\
32	7	0.00114900059476266\\
32	8	0.00105330750450097\\
32	9	0.000967775663057275\\
32	10	0.00089053346968799\\
32	11	0.000819834090666219\\
32	12	0.000754298401629131\\
32	13	0.00069331042196412\\
32	14	0.000637322692542492\\
32	15	0.000587673305142466\\
32	16	0.000545653006782064\\
32	17	0.000511003796716468\\
32	18	0.000480818287516459\\
32	19	0.000450784646188768\\
32	20	0.000419396935664954\\
32	21	0.000390421755971247\\
32	22	0.000369045836688732\\
32	23	0.000355694351516896\\
32	24	0.000344026519400284\\
32	25	0.000327298458369599\\
32	26	0.000307959278272738\\
32	27	0.000293786059918609\\
32	28	0.000287441245573487\\
32	29	0.000285271966520364\\
32	30	0.000281826418297175\\
32	31	0.000276349400243037\\
32	32	0.000272754722572619\\
32	33	0.000272507962556085\\
32	34	0.000274488021372766\\
32	35	0.000277866489893517\\
32	36	0.000282471563802997\\
32	37	0.000288804178576586\\
32	38	0.000296757507001691\\
32	39	0.000304742825757189\\
32	40	0.000311664080887653\\
32	41	0.00031823241505587\\
32	42	0.00032589747634271\\
32	43	0.000335676334992473\\
32	44	0.000347824505471791\\
32	45	0.000361844671102872\\
32	46	0.000376669275149138\\
32	47	0.000391139144713885\\
32	48	0.000404553666527774\\
32	49	0.000416889731396807\\
32	50	0.000428618105147895\\
33	0	0.00202845700006439\\
33	1	0.00183732292413921\\
33	2	0.00166917548584078\\
33	3	0.00152072785615463\\
33	4	0.00138928643448389\\
33	5	0.00127259393160813\\
33	6	0.0011686993188519\\
33	7	0.00107584638986974\\
33	8	0.000992383362912067\\
33	9	0.000916712484272496\\
33	10	0.000847318956242586\\
33	11	0.000782925593253326\\
33	12	0.000722775286270939\\
33	13	0.000666920422665055\\
33	14	0.000616260945175936\\
33	15	0.000572078905504703\\
33	16	0.000535039707833125\\
33	17	0.000504023550361448\\
33	18	0.000475778770021528\\
33	19	0.000446809517101241\\
33	20	0.000416957232803225\\
33	21	0.000390296732819206\\
33	22	0.000371099796537226\\
33	23	0.000359013340104207\\
33	24	0.00034806443862023\\
33	25	0.000332312451590557\\
33	26	0.000313908204891051\\
33	27	0.000299980599353578\\
33	28	0.000293417132964247\\
33	29	0.000291388321879034\\
33	30	0.000288839606750463\\
33	31	0.000283932422202886\\
33	32	0.000279910450433224\\
33	33	0.000279099168188736\\
33	34	0.000280712930894289\\
33	35	0.000283757231882016\\
33	36	0.000287856117974553\\
33	37	0.00029329372616092\\
33	38	0.000300526943919291\\
33	39	0.000308739729275907\\
33	40	0.000316373332027\\
33	41	0.000323096989051101\\
33	42	0.000329951689828619\\
33	43	0.000338171225597336\\
33	44	0.000348472303932819\\
33	45	0.000360926806637107\\
33	46	0.000374989103401915\\
33	47	0.000389676400626533\\
33	48	0.000403987847406726\\
33	49	0.000417340712688907\\
33	50	0.000429723731175963\\
34	0	0.00182821572246354\\
34	1	0.00166994743462466\\
34	2	0.00152914328969847\\
34	3	0.00140356660353704\\
34	4	0.00129131465322043\\
34	5	0.00119072229602812\\
34	6	0.00110027859422285\\
34	7	0.00101855858677139\\
34	8	0.000944182892755639\\
34	9	0.000875831060002661\\
34	10	0.000812341628441906\\
34	11	0.000752911452356024\\
34	12	0.00069733683857409\\
34	13	0.000646138489155746\\
34	14	0.000600369651885325\\
34	15	0.000561005600729833\\
34	16	0.000528032978855632\\
34	17	0.000499682930200353\\
34	18	0.0004727137888691\\
34	19	0.000444588035647087\\
34	20	0.000416224548645088\\
34	21	0.000391706162394422\\
34	22	0.000374413024764991\\
34	23	0.000363373727872572\\
34	24	0.000352983589123834\\
34	25	0.000338028458283239\\
34	26	0.00032045055643839\\
34	27	0.000306774525756646\\
34	28	0.000299999207764175\\
34	29	0.000297966752868908\\
34	30	0.000296124266387814\\
34	31	0.000291905768478327\\
34	32	0.000287632191421369\\
34	33	0.000286212721549415\\
34	34	0.000287431770803036\\
34	35	0.000290179829047191\\
34	36	0.000293925792452358\\
34	37	0.000298686103289071\\
34	38	0.000305012181059089\\
34	39	0.000312889946640657\\
34	40	0.000321029952235937\\
34	41	0.000328312003150806\\
34	42	0.000335012057225688\\
34	43	0.000342239869548034\\
34	44	0.00035098189428198\\
34	45	0.000361723294978515\\
34	46	0.000374409425357134\\
34	47	0.000388477221208865\\
34	48	0.00040303094191012\\
34	49	0.000417204731396052\\
34	50	0.000430508580975337\\
35	0	0.00167586007037741\\
35	1	0.00154149774114202\\
35	2	0.0014208978570115\\
35	3	0.00131243494666141\\
35	4	0.00121467118770792\\
35	5	0.00112629284261537\\
35	6	0.0010460578961785\\
35	7	0.000972763651368215\\
35	8	0.000905251803944559\\
35	9	0.000842474316831543\\
35	10	0.000783634156896146\\
35	11	0.000728375315303849\\
35	12	0.000676928690315935\\
35	13	0.000630069001400714\\
35	14	0.000588768647801293\\
35	15	0.000553560800908236\\
35	16	0.000523808216189237\\
35	17	0.000497338190852892\\
35	18	0.000471197064031133\\
35	19	0.000443828269903223\\
35	20	0.000416941757115004\\
35	21	0.000394407293211489\\
35	22	0.000378774570262681\\
35	23	0.000368597294548788\\
35	24	0.000358638905793927\\
35	25	0.00034433909735489\\
35	26	0.000327493911711298\\
35	27	0.000314072698984756\\
35	28	0.000307103188025165\\
35	29	0.000304969982062173\\
35	30	0.000303648362628101\\
35	31	0.000300160825732769\\
35	32	0.000295837259344723\\
35	33	0.000293812999004748\\
35	34	0.000294581453890023\\
35	35	0.000297042625408711\\
35	36	0.000300515033525088\\
35	37	0.000304814735663795\\
35	38	0.000310312876262874\\
35	39	0.000317465131522404\\
35	40	0.000325655502278787\\
35	41	0.000333535408170551\\
35	42	0.00034056395231559\\
35	43	0.000347383938215621\\
35	44	0.000355023933991942\\
35	45	0.000364242268599718\\
35	46	0.000375350882415723\\
35	47	0.000388209296328191\\
35	48	0.00040225738536277\\
35	49	0.000416683952819542\\
35	50	0.000430737580167526\\
36	0	0.00155707621398504\\
36	1	0.00144074668556482\\
36	2	0.00133555025100745\\
36	3	0.00124023281347079\\
36	4	0.00115364159379406\\
36	5	0.0010746843443766\\
36	6	0.00100230324382642\\
36	7	0.00093547560109556\\
36	8	0.000873257955820984\\
36	9	0.000814886137184663\\
36	10	0.00075992127856693\\
36	11	0.00070838769129228\\
36	12	0.000660803638225021\\
36	13	0.000618003995996773\\
36	14	0.000580721216167735\\
36	15	0.000549006362389759\\
36	16	0.000521717858990299\\
36	17	0.000496517352401395\\
36	18	0.000470931833429916\\
36	19	0.000444318853211741\\
36	20	0.000418906782084152\\
36	21	0.00039820409219236\\
36	22	0.000384014738296279\\
36	23	0.000374541968562514\\
36	24	0.000364914263746381\\
36	25	0.000351157559616075\\
36	26	0.000334964379207914\\
36	27	0.000321798497825068\\
36	28	0.000314657685059876\\
36	29	0.00031236205384434\\
36	30	0.000311396040982947\\
36	31	0.000308618053315712\\
36	32	0.000304436431678203\\
36	33	0.000301869285637742\\
36	34	0.000302122701186766\\
36	35	0.000304282110907474\\
36	36	0.000307514765473529\\
36	37	0.000311501982619234\\
36	38	0.000316372814025141\\
36	39	0.000322674500492835\\
36	40	0.000330449654290737\\
36	41	0.000338659397612287\\
36	42	0.000346230534670102\\
36	43	0.000353136920535712\\
36	44	0.000360178295251673\\
36	45	0.000368236995806133\\
36	46	0.000377880438932359\\
36	47	0.000389292799685731\\
36	48	0.000402276767922569\\
36	49	0.000416288222492703\\
36	50	0.000430595337224565\\
37	0	0.00146269609983915\\
37	1	0.00136034126281789\\
37	2	0.00126715768435373\\
37	3	0.00118212569636821\\
37	4	0.00110427725096081\\
37	5	0.00103267476283029\\
37	6	0.00096640956399091\\
37	7	0.000904631885236011\\
37	8	0.00084662270149694\\
37	9	0.0007919048079129\\
37	10	0.000740362267872462\\
37	11	0.000692302749361055\\
37	12	0.000648382496062655\\
37	13	0.000609344741536853\\
37	14	0.000575595645764916\\
37	15	0.000546732864416562\\
37	16	0.000521259954857902\\
37	17	0.000496880488282028\\
37	18	0.000471712403130121\\
37	19	0.000445901674135583\\
37	20	0.000421955727737967\\
37	21	0.000402935505356123\\
37	22	0.000389995472621271\\
37	23	0.000381093330232017\\
37	24	0.000371715824730037\\
37	25	0.000358412922254399\\
37	26	0.000342802174325641\\
37	27	0.000329889692506959\\
37	28	0.000322602269184364\\
37	29	0.000320108267285765\\
37	30	0.000319359100450891\\
37	31	0.000317224881096571\\
37	32	0.000313341797178024\\
37	33	0.000310345222362255\\
37	34	0.000310033367007565\\
37	35	0.000311853424460334\\
37	36	0.000314856033749093\\
37	37	0.000318609301896376\\
37	38	0.000323052402373168\\
37	39	0.000328589088501495\\
37	40	0.000335650618209578\\
37	41	0.000343775415408484\\
37	42	0.000351814498303313\\
37	43	0.000359121555505733\\
37	44	0.000366030717799738\\
37	45	0.00037335603022991\\
37	46	0.000381819748842421\\
37	47	0.000391837327124765\\
37	48	0.000403499308815901\\
37	49	0.00041657228633257\\
37	50	0.000430536121422899\\
38	0	0.00138655271315202\\
38	1	0.00129524469848774\\
38	2	0.00121158323508721\\
38	3	0.00113470444315825\\
38	4	0.00106377161174356\\
38	5	0.000997972568766373\\
38	6	0.000936540343886078\\
38	7	0.000878805332603043\\
38	8	0.000824279628198216\\
38	9	0.000772756179284428\\
38	10	0.000724380231932845\\
38	11	0.000679633030465026\\
38	12	0.000639178157808712\\
38	13	0.000603565274313098\\
38	14	0.000572848094740104\\
38	15	0.000546242685283468\\
38	16	0.000522052504062566\\
38	17	0.000498187744184488\\
38	18	0.000473395617604179\\
38	19	0.000448453521394893\\
38	20	0.000425952018657994\\
38	21	0.000408467461809044\\
38	22	0.000396603449434462\\
38	23	0.00038815842888905\\
38	24	0.00037896711847295\\
38	25	0.000366046705834515\\
38	26	0.000350958391349551\\
38	27	0.000338295343600091\\
38	28	0.0003308857676592\\
38	29	0.000328175580593135\\
38	30	0.000327531863666212\\
38	31	0.000325950304206247\\
38	32	0.000322474588252047\\
38	33	0.000319194670103314\\
38	34	0.000318300189272428\\
38	35	0.000319726640451313\\
38	36	0.000322493028918303\\
38	37	0.000326045538316885\\
38	38	0.000330202099321244\\
38	39	0.000335155542670197\\
38	40	0.000341423338648156\\
38	41	0.000349083105163193\\
38	42	0.000357301768507391\\
38	43	0.000365090191148858\\
38	44	0.000372223073296949\\
38	45	0.000379235757318329\\
38	46	0.000386877006078303\\
38	47	0.000395720684917585\\
38	48	0.000406064427394398\\
38	49	0.000417930408443756\\
38	50	0.000431063974992022\\
39	0	0.00132433003216471\\
39	1	0.00124188130165644\\
39	2	0.00116585634227587\\
39	3	0.00109550390029434\\
39	4	0.00103009403058643\\
39	5	0.000968932505267461\\
39	6	0.000911399122164372\\
39	7	0.000857011894319656\\
39	8	0.000805507571649193\\
39	9	0.000756911142601427\\
39	10	0.000711550998179406\\
39	11	0.000669976322847372\\
39	12	0.000632758069791976\\
39	13	0.000600197674038759\\
39	14	0.000572014150958669\\
39	15	0.000547136188893166\\
39	16	0.00052381123137851\\
39	17	0.000500273410533004\\
39	18	0.000475880015573984\\
39	19	0.000451874022220903\\
39	20	0.000430779403877593\\
39	21	0.000414687264152506\\
39	22	0.000403744984967334\\
39	23	0.000395661190643676\\
39	24	0.000386605349793485\\
39	25	0.00037401029568986\\
39	26	0.000359392616682605\\
39	27	0.000346973443026894\\
39	28	0.000339464792111541\\
39	29	0.000336533035526885\\
39	30	0.000335908543752103\\
39	31	0.00033477859250368\\
39	32	0.000331770242001912\\
39	33	0.000328363099864878\\
39	34	0.00032691066039554\\
39	35	0.000327884381987274\\
39	36	0.000330393152868608\\
39	37	0.000333754947011444\\
39	38	0.000337703189759071\\
39	39	0.000342254814072291\\
39	40	0.000347815674164174\\
39	41	0.000354784007666143\\
39	42	0.000362817138433077\\
39	43	0.00037094589887515\\
39	44	0.000378487534219422\\
39	45	0.000385546461075543\\
39	46	0.000392735170076621\\
39	47	0.000400702556911178\\
39	48	0.000409895633774495\\
39	49	0.000420521859756685\\
39	50	0.000432553691979389\\
40	0	0.00127290983919265\\
40	1	0.0011976414259009\\
40	2	0.00112779548334503\\
40	3	0.00106271261517564\\
40	4	0.00100176239642127\\
40	5	0.000944371822252178\\
40	6	0.000890074412491433\\
40	7	0.000838574888628404\\
40	8	0.000789811938433311\\
40	9	0.000743988471272718\\
40	10	0.000701534064999742\\
40	11	0.000662976590458409\\
40	12	0.000628728495437516\\
40	13	0.00059882716304799\\
40	14	0.000572703004162136\\
40	15	0.000549098888538986\\
40	16	0.000526329974673263\\
40	17	0.000503025125877928\\
40	18	0.000479090980129065\\
40	19	0.000456077938209976\\
40	20	0.000436337411663242\\
40	21	0.000421499521213186\\
40	22	0.00041134218970317\\
40	23	0.000403538946972513\\
40	24	0.000394578588862543\\
40	25	0.00038226297908402\\
40	26	0.000368071142318192\\
40	27	0.000355889101104851\\
40	28	0.000348302482893092\\
40	29	0.000345152044274107\\
40	30	0.000344482187414585\\
40	31	0.000343703650143129\\
40	32	0.00034118011564658\\
40	33	0.000337792141220417\\
40	34	0.000335847063961038\\
40	35	0.000336318404785468\\
40	36	0.000338533165745792\\
40	37	0.000341702488041592\\
40	38	0.000345476629694904\\
40	39	0.000349759306734505\\
40	40	0.000354776560724476\\
40	41	0.00036100581829216\\
40	42	0.000368546032529994\\
40	43	0.000376731182775822\\
40	44	0.000384671909223219\\
40	45	0.000392020193614046\\
40	46	0.000399095971522924\\
40	47	0.00040650765396843\\
40	48	0.000414796900193435\\
40	49	0.00042430699740525\\
40	50	0.000435176746271534\\
41	0	0.00122998271862695\\
41	1	0.0011605815511696\\
41	2	0.00109577500951411\\
41	3	0.00103498867393084\\
41	4	0.000977693524887588\\
41	5	0.000923443747791837\\
41	6	0.00087192844724895\\
41	7	0.000823026134095317\\
41	8	0.000776840642825843\\
41	9	0.000733691022804598\\
41	10	0.000694032788966078\\
41	11	0.000658305896927901\\
41	12	0.000626729848423006\\
41	13	0.000599090586332425\\
41	14	0.000574591725406817\\
41	15	0.0005518890265111\\
41	16	0.000529463487229494\\
41	17	0.000506367553872721\\
41	18	0.000482970503170236\\
41	19	0.000460990405173754\\
41	20	0.000442538333992429\\
41	21	0.000428823097246341\\
41	22	0.000419330003397689\\
41	23	0.000411739770969418\\
41	24	0.000402843608673152\\
41	25	0.000390770430346348\\
41	26	0.000376965612714812\\
41	27	0.00036501314126985\\
41	28	0.000357367449759782\\
41	29	0.000354006516035036\\
41	30	0.00035324449025202\\
41	31	0.000352724674031465\\
41	32	0.000350670562679791\\
41	33	0.000347424850188264\\
41	34	0.000345083742419008\\
41	35	0.000345025003564348\\
41	36	0.000346898086911063\\
41	37	0.000349863915970467\\
41	38	0.000353474743983125\\
41	39	0.000357565821545832\\
41	40	0.000362203181825186\\
41	41	0.000367778478790202\\
41	42	0.000374655217608222\\
41	43	0.000382582102319005\\
41	44	0.000390746933687484\\
41	45	0.000398473905493848\\
41	46	0.000405703116362717\\
41	47	0.000412868784302666\\
41	48	0.000420529919893035\\
41	49	0.000429127765406716\\
41	50	0.000438922895100838\\
42	0	0.00119380667546028\\
42	1	0.00112923480827137\\
42	2	0.00106857430093708\\
42	3	0.00101133655049289\\
42	4	0.000957098814934727\\
42	5	0.000905545533197622\\
42	6	0.00085651458463497\\
42	7	0.000810033703259152\\
42	8	0.00076632626050145\\
42	9	0.000725766380191198\\
42	10	0.000688773962253672\\
42	11	0.000655658171270675\\
42	12	0.000626436653106766\\
42	13	0.000600675216027955\\
42	14	0.000577418913962856\\
42	15	0.000555325621176026\\
42	16	0.000533112641337205\\
42	17	0.000510249938031908\\
42	18	0.000487470414335144\\
42	19	0.000466544098984522\\
42	20	0.000449305151357225\\
42	21	0.000436588749129481\\
42	22	0.000427653869274413\\
42	23	0.00042022040731098\\
42	24	0.000411364203857108\\
42	25	0.000399503527907124\\
42	26	0.000386051988163687\\
42	27	0.000374321002778427\\
42	28	0.000366632884564666\\
42	29	0.000363072851326625\\
42	30	0.000362186024346972\\
42	31	0.00036184317289963\\
42	32	0.000360220480856083\\
42	33	0.000357210027088923\\
42	34	0.000354587421545059\\
42	35	0.000354000271738781\\
42	36	0.000355480257967753\\
42	37	0.000358221270727182\\
42	38	0.000361669039788552\\
42	39	0.000365604280599459\\
42	40	0.000369985559276621\\
42	41	0.000375053207061258\\
42	42	0.000381242159303488\\
42	43	0.000388663803819612\\
42	44	0.000396786787681297\\
42	45	0.00040482450723066\\
42	46	0.000412361068534539\\
42	47	0.000419547263582802\\
42	48	0.000426856577716025\\
42	49	0.000434778446466567\\
42	50	0.000443666530123424\\
43	0	0.00116305153449259\\
43	1	0.00110248617394369\\
43	2	0.00104527538071908\\
43	3	0.000991020208800161\\
43	4	0.000939407597741702\\
43	5	0.000890249152286698\\
43	6	0.000843515424639981\\
43	7	0.000799350225952539\\
43	8	0.00075804821581592\\
43	9	0.000719984748645268\\
43	10	0.000685499343797476\\
43	11	0.000654748780515088\\
43	12	0.000627558647512984\\
43	13	0.000603316724949568\\
43	14	0.000580977727928197\\
43	15	0.000559277222505983\\
43	16	0.000537212026557803\\
43	17	0.000514636937579914\\
43	18	0.000492548128266428\\
43	19	0.000472677612079439\\
43	20	0.000456570029483674\\
43	21	0.000444737244929058\\
43	22	0.000436267883698975\\
43	23	0.000428944646345728\\
43	24	0.000420109872115364\\
43	25	0.000408437421108574\\
43	26	0.000395309741851943\\
43	27	0.000383791878246131\\
43	28	0.000376075821356855\\
43	29	0.000372329843702653\\
43	30	0.000371296610857632\\
43	31	0.000371061124653336\\
43	32	0.000369818316931653\\
43	33	0.000367104860603757\\
43	34	0.000364319605715714\\
43	35	0.000363236379750756\\
43	36	0.000364277467596626\\
43	37	0.000366761690286859\\
43	38	0.000370040870864366\\
43	39	0.00037383227966659\\
43	40	0.000378033128432114\\
43	41	0.000382740335591409\\
43	42	0.000388323327488228\\
43	43	0.000395112272494049\\
43	44	0.000402926036141973\\
43	45	0.00041108678123349\\
43	46	0.000418951358960647\\
43	47	0.000426347428726377\\
43	48	0.000433558063220506\\
43	49	0.000441047378824587\\
43	50	0.000449230597229331\\
44	0	0.00113669473623937\\
44	1	0.00107948658002936\\
44	2	0.0010251898912883\\
44	3	0.000973498678216128\\
44	4	0.000924208675849255\\
44	5	0.000877248329693821\\
44	6	0.000832697076738673\\
44	7	0.000790777409949157\\
44	8	0.000751809877484221\\
44	9	0.000716128316984228\\
44	10	0.000683963818462094\\
44	11	0.000655316260655336\\
44	12	0.000629841417714312\\
44	13	0.000606796114982481\\
44	14	0.000585108574273793\\
44	15	0.000563651631373353\\
44	16	0.000541719867544469\\
44	17	0.000519502149673659\\
44	18	0.000498164153832459\\
44	19	0.000479334553757633\\
44	20	0.000464273163820976\\
44	21	0.000453217832085691\\
44	22	0.000445133307449044\\
44	23	0.000437882035452712\\
44	24	0.000429054771891835\\
44	25	0.000417550787516396\\
44	26	0.000404721231383908\\
44	27	0.00039340803160619\\
44	28	0.000385676520945382\\
44	29	0.000381758524742316\\
44	30	0.000380565699169219\\
44	31	0.000380379969121378\\
44	32	0.000379459188790937\\
44	33	0.000377075895227737\\
44	34	0.000374239842565731\\
44	35	0.000372719558323547\\
44	36	0.000373290212298464\\
44	37	0.000375477337780599\\
44	38	0.000378576439399836\\
44	39	0.000382225315479638\\
44	40	0.000386282943639201\\
44	41	0.000390744282086296\\
44	42	0.000395852345487223\\
44	43	0.000402000942747984\\
44	44	0.000409307986969792\\
44	45	0.000417350295913995\\
44	46	0.000425439853341571\\
44	47	0.000433130994897813\\
44	48	0.00044044609460548\\
44	49	0.000447735745916588\\
44	50	0.000455427169934728\\
45	0	0.00111394869417358\\
45	1	0.00105959104159938\\
45	2	0.00100780451786475\\
45	3	0.000958376444843514\\
45	4	0.000911204922728433\\
45	5	0.000866318349225028\\
45	6	0.000823876471551656\\
45	7	0.000784143162695913\\
45	8	0.000747426203295333\\
45	9	0.000713987618975382\\
45	10	0.000683936645794658\\
45	11	0.000657124244698978\\
45	12	0.000633066018163491\\
45	13	0.000610935776842773\\
45	14	0.000589691779362239\\
45	15	0.000568386782828548\\
45	16	0.000546610100566518\\
45	17	0.000524823751184167\\
45	18	0.000504280781868455\\
45	19	0.000486463055341221\\
45	20	0.000472361839420064\\
45	21	0.00046198696929878\\
45	22	0.000454217357209875\\
45	23	0.000447006849848589\\
45	24	0.000438176892569833\\
45	25	0.000426825237196676\\
45	26	0.000414271201947634\\
45	27	0.000403154255569697\\
45	28	0.000395417959546149\\
45	29	0.000391341979793848\\
45	30	0.000389982691419597\\
45	31	0.000389800157179905\\
45	32	0.000389142466243782\\
45	33	0.000387098704574088\\
45	34	0.000384308871698425\\
45	35	0.00038242985051523\\
45	36	0.000382518737423134\\
45	37	0.000384365060681138\\
45	38	0.000387265082065924\\
45	39	0.000390768390143263\\
45	40	0.000394696337663805\\
45	41	0.000398985018900995\\
45	42	0.000403750385789388\\
45	43	0.000409336347539935\\
45	44	0.000416042393239473\\
45	45	0.000423741238296822\\
45	46	0.000431868641215604\\
45	47	0.000439827965919495\\
45	48	0.000447374236891228\\
45	49	0.000454666671173025\\
45	50	0.000462076420850285\\
46	0	0.00109420797571642\\
46	1	0.00104231207916425\\
46	2	0.000992738633110612\\
46	3	0.000945364437356088\\
46	4	0.000900178089581785\\
46	5	0.000857286338899606\\
46	6	0.000816899163200112\\
46	7	0.000779288112691664\\
46	8	0.00074471834613438\\
46	9	0.000713361675484559\\
46	10	0.000685203660752546\\
46	11	0.000659962710030325\\
46	12	0.000637047560940706\\
46	13	0.000615594972531091\\
46	14	0.000594640526731943\\
46	15	0.000573442913271047\\
46	16	0.000551866375243692\\
46	17	0.000530581747964659\\
46	18	0.000510861518635714\\
46	19	0.000494015480670509\\
46	20	0.000480789630436072\\
46	21	0.000471007264278263\\
46	22	0.000463492217653701\\
46	23	0.000456297265181099\\
46	24	0.000447457389593708\\
46	25	0.000436244831499844\\
46	26	0.000423946389866862\\
46	27	0.00041301743756474\\
46	28	0.000405285403931486\\
46	29	0.000401065153641238\\
46	30	0.000399537193412778\\
46	31	0.000399321039067668\\
46	32	0.000398869919377685\\
46	33	0.000397156762106925\\
46	34	0.000394491065230718\\
46	35	0.00039234223602001\\
46	36	0.000391960555951317\\
46	37	0.000393425292543021\\
46	38	0.000396099201149662\\
46	39	0.000399450856820298\\
46	40	0.000403251273251696\\
46	41	0.000407405561737769\\
46	42	0.000411933777795016\\
46	43	0.000417074616414578\\
46	44	0.000423183818114058\\
46	45	0.000430381861627078\\
46	46	0.000438332330489001\\
46	47	0.00044643799669887\\
46	48	0.000454249015308198\\
46	49	0.000461693557911824\\
46	50	0.000469014598924702\\
47	0	0.00107700927500077\\
47	1	0.00102728333430196\\
47	2	0.00097971065158475\\
47	3	0.000934249255004335\\
47	4	0.000890962047862972\\
47	5	0.000850010207894462\\
47	6	0.000811625308140743\\
47	7	0.000776058743118897\\
47	8	0.000743512441207024\\
47	9	0.000714059778890306\\
47	10	0.000687569290271832\\
47	11	0.000663648288496823\\
47	12	0.000641632969872603\\
47	13	0.000620665029230908\\
47	14	0.000599894289991011\\
47	15	0.0005787960471395\\
47	16	0.000557477702109423\\
47	17	0.000536756392471905\\
47	18	0.00051787095704165\\
47	19	0.000501948224163398\\
47	20	0.000489515697210754\\
47	21	0.000480246576873119\\
47	22	0.000472934229357614\\
47	23	0.000465734688532752\\
47	24	0.000456880048571716\\
47	25	0.000445795691837418\\
47	26	0.00043373520347887\\
47	27	0.000422986210481463\\
47	28	0.00041526605819902\\
47	29	0.000410914658507049\\
47	30	0.000409219193684485\\
47	31	0.000408940939516933\\
47	32	0.00040864440670319\\
47	33	0.000407239946107975\\
47	34	0.000404755943556691\\
47	35	0.000402428534157765\\
47	36	0.000401608897519831\\
47	37	0.000402660324913131\\
47	38	0.00040507453901293\\
47	39	0.000408264183477766\\
47	40	0.000411935048998562\\
47	41	0.000415970127322029\\
47	42	0.000420331411578842\\
47	43	0.000425145976935345\\
47	44	0.000430731579902022\\
47	45	0.000437360060615092\\
47	46	0.000444945460006961\\
47	47	0.000453018837311667\\
47	48	0.00046103621953956\\
47	49	0.000468709680472577\\
47	50	0.000476099963061628\\
48	0	0.00106199997061987\\
48	1	0.00101423043418479\\
48	2	0.000968511117896892\\
48	3	0.000924869224902862\\
48	4	0.000883423133654106\\
48	5	0.000844364573864546\\
48	6	0.000807921710023207\\
48	7	0.000774304835367831\\
48	8	0.000743640572985264\\
48	9	0.000715903634824775\\
48	10	0.000690857896963693\\
48	11	0.000668023690669104\\
48	12	0.000646698147584609\\
48	13	0.000626064491545888\\
48	14	0.000605412924329198\\
48	15	0.000584432762973869\\
48	16	0.000563435450050901\\
48	17	0.000543327411005104\\
48	18	0.000525274876308905\\
48	19	0.00051022153235709\\
48	20	0.0004985041581646\\
48	21	0.000489677257975785\\
48	22	0.00048252321830098\\
48	23	0.00047530321477509\\
48	24	0.000466430850953459\\
48	25	0.000455465679729874\\
48	26	0.00044362746415349\\
48	27	0.000433050670059444\\
48	28	0.000425348769710953\\
48	29	0.000420878591831193\\
48	30	0.000419019181127181\\
48	31	0.000418657320905918\\
48	32	0.000418469012579218\\
48	33	0.000417342994918075\\
48	34	0.000415078814304317\\
48	35	0.00041265951728375\\
48	36	0.000411452212214444\\
48	37	0.00041207236149189\\
48	38	0.000414190078288527\\
48	39	0.000417201539850079\\
48	40	0.000420739283772078\\
48	41	0.00042465825803671\\
48	42	0.000428891442136765\\
48	43	0.000433476711400622\\
48	44	0.000438644351752609\\
48	45	0.000444715688111561\\
48	46	0.000451811111339063\\
48	47	0.000459663805608892\\
48	48	0.000467758035270491\\
48	49	0.000475656268666419\\
48	50	0.000483220237064708\\
49	0	0.00104891278357178\\
49	1	0.00100294742254738\\
49	2	0.000958981365171234\\
49	3	0.000917096283317977\\
49	4	0.000877446398238358\\
49	5	0.000840232111892748\\
49	6	0.000805658086416129\\
49	7	0.000773879444885577\\
49	8	0.000744942598504298\\
49	9	0.000718729188631865\\
49	10	0.000694914334225678\\
49	11	0.000672956416557337\\
49	12	0.000652144787331678\\
49	13	0.000631734429593924\\
49	14	0.000611171517200851\\
49	15	0.000590346139011503\\
49	16	0.000569731406284394\\
49	17	0.000550273760587769\\
49	18	0.000533040435258518\\
49	19	0.000518799318436889\\
49	20	0.000507723524199626\\
49	21	0.000499275501634035\\
49	22	0.000492241940259763\\
49	23	0.000484989182791654\\
49	24	0.000476097620205242\\
49	25	0.000465244133689059\\
49	26	0.000453614194517899\\
49	27	0.00044320214491278\\
49	28	0.000435523783872258\\
49	29	0.000430946367823453\\
49	30	0.00042892821390995\\
49	31	0.000428466974864751\\
49	32	0.000428346527203288\\
49	33	0.000427464103583694\\
49	34	0.000425440721813022\\
49	35	0.000423006816432728\\
49	36	0.00042147458650187\\
49	37	0.000421661788396563\\
49	38	0.00042344736027572\\
49	39	0.000426258136517585\\
49	40	0.000429657323342738\\
49	41	0.000433458642070796\\
49	42	0.000437580480648968\\
49	43	0.000442003330083402\\
49	44	0.000446860004808765\\
49	45	0.000452442905899214\\
49	46	0.00045899921352793\\
49	47	0.000466474675498325\\
49	48	0.000474479936636647\\
49	49	0.00048252500115485\\
49	50	0.000490300550912293\\
50	0	0.00103754508939221\\
50	1	0.00099327777432533\\
50	2	0.000950996959182197\\
50	3	0.000910822810683753\\
50	4	0.000872926612012707\\
50	5	0.00083749888594752\\
50	6	0.000804706042882498\\
50	7	0.000774640137307326\\
50	8	0.000747268038652519\\
50	9	0.000722387861007131\\
50	10	0.000699603781877353\\
50	11	0.000678336948735063\\
50	12	0.0006578970242346\\
50	13	0.000637634053269336\\
50	14	0.000617156040809091\\
50	15	0.000596532738282525\\
50	16	0.000576356638131145\\
50	17	0.00055757370650374\\
50	18	0.000541136378152437\\
50	19	0.000527648959037583\\
50	20	0.000517146188635821\\
50	21	0.000509020792525533\\
50	22	0.000502075619023403\\
50	23	0.000494780811738552\\
50	24	0.000485869732150348\\
50	25	0.000475121651708128\\
50	26	0.000463687444055306\\
50	27	0.000453433008344896\\
50	28	0.000445782539216788\\
50	29	0.000441108564516324\\
50	30	0.000438937951780622\\
50	31	0.000438366209272626\\
50	32	0.000438279170662549\\
50	33	0.000437603752911644\\
50	34	0.000435827935544906\\
50	35	0.000433444384504096\\
50	36	0.000431656781492309\\
50	37	0.000431425963902966\\
50	38	0.000432849343299267\\
50	39	0.000435431576582244\\
50	40	0.000438683417370084\\
50	41	0.00044236443761026\\
50	42	0.00044637914903381\\
50	43	0.000450678500147854\\
50	44	0.000455313206054937\\
50	45	0.000460502905680661\\
50	46	0.000466538204447714\\
50	47	0.000473537642987381\\
50	48	0.000481290292652972\\
50	49	0.000489352358237887\\
50	50	0.000497308663761425\\
};
\draw[black, dashed, line width=0.75pt] (axis cs:5.0,49) rectangle (axis cs:7,51);
\draw[black, dashed, line width=0.75pt] (axis cs:7,44) rectangle (axis cs:9,46);
\draw[black, dashed, line width=0.75pt] (axis cs:9,39) rectangle (axis cs:11,41);
\draw[black, dashed, line width=0.75pt] (axis cs:11,34) rectangle (axis cs:13,36);
\draw[black, dashed, line width=0.75pt] (axis cs:13,29) rectangle (axis cs:15,31);
\draw[black, dashed, line width=0.75pt] (axis cs:15,24) rectangle (axis cs:17,26);
\draw[black, dashed, line width=0.75pt] (axis cs:17,19) rectangle (axis cs:19,21);
\draw[black, dashed, line width=0.75pt] (axis cs:19,14) rectangle (axis cs:21,16);
\draw[black, dashed, line width=0.75pt] (axis cs:21,9) rectangle (axis cs:23,11);
\draw[black, dashed, line width=0.75pt] (axis cs:23,4) rectangle (axis cs:25,6);
\draw[black, dashed, line width=0.75pt] (axis cs:25,0) rectangle (axis cs:27,1);

\addplot[only marks, mark=x, mark options={}, mark size=2pt, line width=0.8pt, color=black, fill=black, clip marker paths=true, forget plot] table[row sep=crcr]{%
x	y\\
6	50\\
8	45\\
% 10	40\\
12	35\\
14	30\\
16	25\\
18	20\\
% 20	15\\
22	10\\
24	5\\
26	0\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
10	40\\
};
\node[font=\scriptsize, anchor=west, xshift=2pt, fill=white, inner sep=1pt]
    at (axis cs:10,40) {$\mathbf{p}_B$};
    
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
20	15\\
};
\node[font=\scriptsize, anchor=west, xshift=2pt, fill=white, inner sep=1pt]
    at (axis cs:20,15) {$\mathbf{p}_A$};
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
% x	y\\
% 10	40\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
% x	y\\
% 20	15\\
% };
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.149\figurewidth,-0.135\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/hybrid_vs_userPosition_SNR_40_dB_100_kHz_HCRB_v2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.886\figurewidth,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.000252588008778706,
point meta max=0.00264239327532426,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\scriptsize\color{mycolor1}, yshift=3pt},
xlabel={x [m]},
ymin=0,
ymax=50,
ylabel style={font=\scriptsize\color{mycolor1}, yshift=-4pt},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/jet,
colorbar sampled,
colorbar style={
    xshift=-3mm,
    % yshift=-1.4mm,
    % ytick={0.002,0.004,0.006,0.008},
    ytick={0.0005,0.001,0.0015, 0.002, 0.0025},
    yticklabel pos=right,
    tick label style={font=\scriptsize},
    y tick scale label style={
        font = \scriptsize,
        at={(axis description cs:1.45,1.0)},
        anchor=west,
        % yshift=-0.6ex,
        yshift=+1.50ex,
        xshift=-1.50ex,
    },
},
xticklabel style={
        font=\scriptsize
    },
yticklabel style={
        font=\scriptsize
    },
]

\addplot[%
surf,
shader=interp, draw=mycolor1, colormap/jet, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.000720677692390428\\
0	1	0.000685550576866712\\
0	2	0.000649970399562811\\
0	3	0.000643481077247098\\
0	4	0.000611045331656474\\
0	5	0.000584694278867481\\
0	6	0.000586633205353788\\
0	7	0.000562779614099919\\
0	8	0.000523490427937577\\
0	9	0.000515790206160466\\
0	10	0.000499904383553526\\
0	11	0.00047253525507489\\
0	12	0.000462600186696729\\
0	13	0.000452363668114627\\
0	14	0.000432192633574961\\
0	15	0.000413948908408919\\
0	16	0.000399452242934281\\
0	17	0.00039331559643767\\
0	18	0.000377732897308258\\
0	19	0.00038082119868572\\
0	20	0.000369542310564598\\
0	21	0.000358942721907654\\
0	22	0.000367493568075346\\
0	23	0.000373432848106642\\
0	24	0.000374835494324716\\
0	25	0.000366007772514405\\
0	26	0.000378455530770463\\
0	27	0.000385634069485215\\
0	28	0.000399985561371216\\
0	29	0.000420309948581838\\
0	30	0.000444478508220318\\
0	31	0.000455289774644031\\
0	32	0.000486786782907625\\
0	33	0.000516857746818925\\
0	34	0.000563252551368348\\
0	35	0.000598699783816276\\
0	36	0.000638941560667882\\
0	37	0.000689631688307665\\
0	38	0.000753474723024965\\
0	39	0.00082028348448265\\
0	40	0.000871721974232412\\
0	41	0.00096041487291732\\
0	42	0.00108369864299374\\
0	43	0.00113266390788734\\
0	44	0.00128501040288255\\
0	45	0.00142266343152413\\
0	46	0.00157282561868309\\
0	47	0.00175830668825846\\
0	48	0.00196640189003314\\
0	49	0.00216823618339851\\
0	50	0.00244373347722356\\
1	0	0.000724432405279477\\
1	1	0.000691704524268895\\
1	2	0.000656020976124433\\
1	3	0.000645658558748072\\
1	4	0.000634113696869816\\
1	5	0.000591133134519354\\
1	6	0.000584471348532531\\
1	7	0.000553166693103778\\
1	8	0.000525725532326182\\
1	9	0.00051857345449575\\
1	10	0.000496822251017621\\
1	11	0.000476129690578045\\
1	12	0.000469267241548782\\
1	13	0.000459228398915809\\
1	14	0.000433965353062933\\
1	15	0.000429755354565561\\
1	16	0.000416792819425802\\
1	17	0.000400229556392321\\
1	18	0.000387920383812696\\
1	19	0.000380354592068883\\
1	20	0.000365997592347121\\
1	21	0.000353404089479995\\
1	22	0.000357624828639324\\
1	23	0.000355188139110696\\
1	24	0.000354558473070301\\
1	25	0.000366697725777858\\
1	26	0.000381364407796773\\
1	27	0.000384085683660581\\
1	28	0.000389980729648044\\
1	29	0.000416055393890968\\
1	30	0.000440303515104621\\
1	31	0.000466291680163555\\
1	32	0.000490374271765735\\
1	33	0.000531409484480596\\
1	34	0.000575665310586891\\
1	35	0.000613182734015241\\
1	36	0.000669190183556211\\
1	37	0.00071566051916376\\
1	38	0.000781635028851083\\
1	39	0.00086442773188665\\
1	40	0.000933091656902469\\
1	41	0.00102291173644896\\
1	42	0.00109721548912042\\
1	43	0.00125887265938206\\
1	44	0.00140132469265298\\
1	45	0.0015628190867491\\
1	46	0.00175010717973637\\
1	47	0.00195560849007749\\
1	48	0.00221944954060045\\
1	49	0.00250293677551551\\
1	50	0.00283772789956367\\
2	0	0.000732910323013813\\
2	1	0.000705996680590046\\
2	2	0.0006811855745833\\
2	3	0.00066994672655441\\
2	4	0.000633442426552447\\
2	5	0.000603562315302996\\
2	6	0.00059017095340561\\
2	7	0.000564001871818493\\
2	8	0.000537923937479491\\
2	9	0.000537015547624589\\
2	10	0.000513179608091919\\
2	11	0.000475174893665775\\
2	12	0.000470888355263537\\
2	13	0.000451570167498762\\
2	14	0.000425399617795048\\
2	15	0.00042324250029245\\
2	16	0.000404889236012368\\
2	17	0.000383376452233791\\
2	18	0.000383240745843875\\
2	19	0.000372377812089187\\
2	20	0.000362859157204481\\
2	21	0.00036608285256002\\
2	22	0.000358406068361087\\
2	23	0.000352610081334979\\
2	24	0.000350514555574266\\
2	25	0.000361757714254626\\
2	26	0.000363734931765344\\
2	27	0.000374130406643759\\
2	28	0.000397669997629669\\
2	29	0.000410335301478035\\
2	30	0.000425226832468116\\
2	31	0.000447430632856089\\
2	32	0.000495324178696646\\
2	33	0.000527589378280285\\
2	34	0.000562590688225965\\
2	35	0.00060951435457943\\
2	36	0.000676421807850673\\
2	37	0.000743893955853663\\
2	38	0.000834534408791981\\
2	39	0.000923653906356885\\
2	40	0.0010095420090111\\
2	41	0.00111914140316792\\
2	42	0.00122222729423357\\
2	43	0.00137296388053621\\
2	44	0.0015375433760656\\
2	45	0.00175063635774531\\
2	46	0.0019773370194804\\
2	47	0.00225485005453924\\
2	48	0.00256192094537542\\
2	49	0.00296281470200732\\
2	50	0.00345789325692407\\
3	0	0.000738335961830104\\
3	1	0.000727839484614033\\
3	2	0.000689492573582051\\
3	3	0.000675737192430328\\
3	4	0.000636131719386234\\
3	5	0.000623005471229173\\
3	6	0.000604201403828193\\
3	7	0.000581622709823809\\
3	8	0.000552537319144039\\
3	9	0.000540812140252248\\
3	10	0.000509296618638092\\
3	11	0.000484291968925603\\
3	12	0.000474020760154931\\
3	13	0.000454025563833903\\
3	14	0.00043221520865526\\
3	15	0.00042158463795386\\
3	16	0.000401542205447455\\
3	17	0.000384352645300694\\
3	18	0.000377811288520258\\
3	19	0.000367954387570311\\
3	20	0.000352628242349217\\
3	21	0.000356252466643257\\
3	22	0.000351457478581083\\
3	23	0.000346400186441689\\
3	24	0.00035397590390379\\
3	25	0.00035349749204765\\
3	26	0.00035435327049134\\
3	27	0.000368084942520602\\
3	28	0.000396888316458327\\
3	29	0.000419449873923803\\
3	30	0.000431390400980793\\
3	31	0.000458502186073469\\
3	32	0.000506874509373545\\
3	33	0.00055334504025818\\
3	34	0.000591705035149421\\
3	35	0.000646346168253041\\
3	36	0.000714882763930707\\
3	37	0.000800504975732164\\
3	38	0.000868275199495291\\
3	39	0.000959229348373185\\
3	40	0.00108583452925805\\
3	41	0.00120670796315877\\
3	42	0.00136872794404123\\
3	43	0.0015484474355714\\
3	44	0.00176916383765531\\
3	45	0.00200864358007189\\
3	46	0.00231641547315767\\
3	47	0.00269185107405005\\
3	48	0.00314390570991992\\
3	49	0.00376344293276008\\
3	50	0.00443184309758706\\
4	0	0.00077588263558967\\
4	1	0.000719054627911116\\
4	2	0.000704502528033117\\
4	3	0.000683442666695274\\
4	4	0.000652718191978302\\
4	5	0.000639757996188462\\
4	6	0.000614803981754348\\
4	7	0.000581633584578688\\
4	8	0.000569199697300482\\
4	9	0.000543004146210234\\
4	10	0.000515148452439247\\
4	11	0.000498828830784901\\
4	12	0.000486100510743008\\
4	13	0.000467765002127154\\
4	14	0.000448996105426951\\
4	15	0.000436933715914275\\
4	16	0.00041669836196548\\
4	17	0.000402662230947829\\
4	18	0.000389241943960441\\
4	19	0.000373762411911946\\
4	20	0.000362421715142239\\
4	21	0.0003562352058846\\
4	22	0.000343408578365918\\
4	23	0.000337209571420815\\
4	24	0.000351670914852636\\
4	25	0.000357749829548228\\
4	26	0.000354726835467442\\
4	27	0.000370937629755383\\
4	28	0.000391847821655057\\
4	29	0.000413630728322992\\
4	30	0.000455269121741298\\
4	31	0.000480508331645772\\
4	32	0.000520858964398655\\
4	33	0.0005731256452896\\
4	34	0.000634595874941592\\
4	35	0.000689889693663348\\
4	36	0.000773207217512349\\
4	37	0.000860231702829777\\
4	38	0.000956596358665735\\
4	39	0.00106447800177629\\
4	40	0.00119143794941229\\
4	41	0.0013459037996332\\
4	42	0.00159039618432314\\
4	43	0.00179785251366039\\
4	44	0.00207014740983695\\
4	45	0.00241910917479731\\
4	46	0.00289071796110993\\
4	47	0.00340607041311903\\
4	48	0.00413240495236218\\
4	49	0.00507168949657893\\
4	50	0.00663755071510823\\
5	0	0.000788643151648257\\
5	1	0.000732623696798498\\
5	2	0.000728916211236758\\
5	3	0.00070362660802173\\
5	4	0.000664328685883129\\
5	5	0.000651573469311496\\
5	6	0.000624164549641108\\
5	7	0.000592745838195694\\
5	8	0.000576332522727592\\
5	9	0.000562449568247576\\
5	10	0.000530950475052939\\
5	11	0.000514210962905399\\
5	12	0.000497418238965715\\
5	13	0.000460466777382791\\
5	14	0.000451325873304509\\
5	15	0.000433098027956443\\
5	16	0.000411336703943849\\
5	17	0.000402922262728826\\
5	18	0.000392809983227456\\
5	19	0.000367993537631516\\
5	20	0.000368176615880857\\
5	21	0.000362408784697468\\
5	22	0.000345441703910623\\
5	23	0.000343710769449204\\
5	24	0.00034944713237128\\
5	25	0.000354419602000082\\
5	26	0.000364754980820093\\
5	27	0.000382589515581795\\
5	28	0.000393100845101437\\
5	29	0.000415286753214885\\
5	30	0.000461628744654751\\
5	31	0.000505163655145168\\
5	32	0.000548056509026573\\
5	33	0.000610480299269817\\
5	34	0.000680747140055416\\
5	35	0.000744338014848671\\
5	36	0.000847353402863248\\
5	37	0.00095073644048224\\
5	38	0.00106563638362014\\
5	39	0.00122278970923303\\
5	40	0.00137155049131104\\
5	41	0.00158819690890603\\
5	42	0.00182135086973134\\
5	43	0.00222038162177786\\
5	44	0.00259118559675508\\
5	45	0.00311364457464776\\
5	46	0.00377281907044334\\
5	47	0.004912858672689\\
5	48	0.00629456442133782\\
5	49	0.0085375446647647\\
5	50	0.012755240270858\\
6	0	0.000795435705790728\\
6	1	0.00076646207367055\\
6	2	0.000771091788846811\\
6	3	0.000735885592091811\\
6	4	0.00067467276511707\\
6	5	0.000659687404484006\\
6	6	0.000640747600669385\\
6	7	0.000619433799660745\\
6	8	0.000600946788561738\\
6	9	0.000574113089717123\\
6	10	0.000541173661657791\\
6	11	0.000532819498194722\\
6	12	0.000500675252531618\\
6	13	0.000475546014815078\\
6	14	0.000463454108049858\\
6	15	0.000443983364715131\\
6	16	0.000420385393988382\\
6	17	0.000412928825160981\\
6	18	0.000390539493668172\\
6	19	0.000370642991868449\\
6	20	0.000369147957399865\\
6	21	0.00035893768523942\\
6	22	0.000351723354786557\\
6	23	0.000358833481391681\\
6	24	0.000346658463578569\\
6	25	0.000346886946301316\\
6	26	0.000368147131607377\\
6	27	0.00038670384756118\\
6	28	0.000413023496638703\\
6	29	0.00043773187287057\\
6	30	0.00047205363865915\\
6	31	0.000518358992790684\\
6	32	0.000574464165742359\\
6	33	0.000639394475856103\\
6	34	0.000712931900924891\\
6	35	0.000791367516017451\\
6	36	0.000919351529242378\\
6	37	0.00105780945219762\\
6	38	0.00122192626348048\\
6	39	0.00143324299377647\\
6	40	0.00165392564557947\\
6	41	0.00197701816143562\\
6	42	0.00232108337997555\\
6	43	0.00279199729853484\\
6	44	0.00361647088799714\\
6	45	0.00458357154113264\\
6	46	0.00602952795876503\\
6	47	0.00852829209107115\\
6	48	0.0136875092430051\\
6	49	0.0291452994293948\\
6	50	nan\\
7	0	0.000823672941357458\\
7	1	0.000806018556630594\\
7	2	0.00079057599514844\\
7	3	0.000743142437568589\\
7	4	0.000706515384325556\\
7	5	0.000706189929843576\\
7	6	0.000681255770031664\\
7	7	0.000622923803803509\\
7	8	0.000620647330365359\\
7	9	0.00059256439624\\
7	10	0.000564209366784677\\
7	11	0.000541703483804472\\
7	12	0.000525097393545467\\
7	13	0.000499483852880011\\
7	14	0.000490492348088454\\
7	15	0.000469528212215882\\
7	16	0.000440294398180557\\
7	17	0.00042666161009377\\
7	18	0.000410109131710016\\
7	19	0.000384959623321038\\
7	20	0.000380612855467737\\
7	21	0.000367215891061247\\
7	22	0.000354445328747371\\
7	23	0.000360346374719018\\
7	24	0.000362851997699932\\
7	25	0.000361538460177083\\
7	26	0.000373392808635612\\
7	27	0.000388276526854676\\
7	28	0.00040824129793505\\
7	29	0.000461953279222965\\
7	30	0.00049297575120583\\
7	31	0.000538345924864528\\
7	32	0.000619014203938928\\
7	33	0.000709704242487233\\
7	34	0.000800570693031194\\
7	35	0.000900043438113009\\
7	36	0.00107159351075324\\
7	37	0.00124008051419179\\
7	38	0.00141533072463385\\
7	39	0.00169374037136334\\
7	40	0.00208817361081025\\
7	41	0.002635222037368\\
7	42	0.00331107962366616\\
7	43	0.00425609163598918\\
7	44	0.00581124978769013\\
7	45	0.00886977068222123\\
7	46	0.0156571945732369\\
7	47	0.0491380118911594\\
7	48	0.0545802631127828\\
7	49	0.018968123578468\\
7	50	0.0119951678356366\\
8	0	0.000874226854731615\\
8	1	0.000836702942188264\\
8	2	0.000822433387722638\\
8	3	0.000768876362729222\\
8	4	0.000745041548968582\\
8	5	0.000738621207543629\\
8	6	0.000695810067261812\\
8	7	0.00065437495973439\\
8	8	0.000645722393112136\\
8	9	0.000621682749545843\\
8	10	0.000587547350431067\\
8	11	0.000575802163571369\\
8	12	0.000550070729669539\\
8	13	0.000516220766096536\\
8	14	0.000510275681627528\\
8	15	0.000478366472261085\\
8	16	0.000444116332124381\\
8	17	0.000444167215705521\\
8	18	0.000427206683664278\\
8	19	0.000407377629777552\\
8	20	0.000404470269803811\\
8	21	0.000384821233401594\\
8	22	0.000370498746974943\\
8	23	0.000373885768031078\\
8	24	0.000367689376288326\\
8	25	0.00037355659506967\\
8	26	0.000393259188021429\\
8	27	0.000404935804568066\\
8	28	0.000431699778555808\\
8	29	0.000490777807948957\\
8	30	0.000546377024289756\\
8	31	0.000601501661319604\\
8	32	0.000698339514157272\\
8	33	0.000811714000532187\\
8	34	0.000932787626259749\\
8	35	0.00107837529563869\\
8	36	0.00130677442832748\\
8	37	0.00156573157604946\\
8	38	0.00189954893653698\\
8	39	0.00234777943738635\\
8	40	0.00296063929077178\\
8	41	0.00399287980937787\\
8	42	0.00585412796970253\\
8	43	0.00932521855682962\\
8	44	0.0195478672377181\\
8	45	nan\\
8	46	0.0231080562082318\\
8	47	0.01220028721149\\
8	48	0.00877209414000638\\
8	49	0.00695274925340276\\
8	50	0.00591565728671973\\
9	0	0.000913103519760809\\
9	1	0.000869250983517328\\
9	2	0.000847294787742063\\
9	3	0.000821289345687745\\
9	4	0.000789985674702499\\
9	5	0.000778159933603066\\
9	6	0.000720623893635746\\
9	7	0.000694323990411521\\
9	8	0.000693642391129692\\
9	9	0.000664420078120525\\
9	10	0.000596764508730035\\
9	11	0.000602129609633341\\
9	12	0.00057807177663154\\
9	13	0.000552321872698363\\
9	14	0.000528816622852135\\
9	15	0.000502418478548187\\
9	16	0.000481520611777068\\
9	17	0.000469309632610134\\
9	18	0.000452383113017856\\
9	19	0.000426605452727079\\
9	20	0.000427330371603861\\
9	21	0.000411753660911882\\
9	22	0.000396590483932237\\
9	23	0.000393238133414845\\
9	24	0.000385341006757368\\
9	25	0.000390460796039164\\
9	26	0.000419896974232443\\
9	27	0.000443199378303948\\
9	28	0.000472937994990882\\
9	29	0.000535050240021733\\
9	30	0.000607773843152412\\
9	31	0.000694076184869089\\
9	32	0.000808030064457307\\
9	33	0.000965565186905414\\
9	34	0.00115680712576549\\
9	35	0.00139087273586531\\
9	36	0.00174982490490003\\
9	37	0.00221436893260678\\
9	38	0.00287949064858714\\
9	39	0.00389314283680819\\
9	40	0.00567324844337752\\
9	41	0.0101423990776644\\
9	42	0.0337387065265237\\
9	43	0.0362770422603244\\
9	44	0.0128925025259562\\
9	45	0.00827903587321461\\
9	46	0.00637532915146685\\
9	47	0.005292024422741\\
9	48	0.00460414954973756\\
9	49	0.00418107936708061\\
9	50	0.00386092023399824\\
10	0	0.000955864935259891\\
10	1	0.000920716386373642\\
10	2	0.000894005676086303\\
10	3	0.000866092340042438\\
10	4	0.000824797082199367\\
10	5	0.000807005674773502\\
10	6	0.000776543299448159\\
10	7	0.000748492929767382\\
10	8	0.000737924243949846\\
10	9	0.000684299073716147\\
10	10	0.000652498251503053\\
10	11	0.000645893122565344\\
10	12	0.000619519479006854\\
10	13	0.000583731472015382\\
10	14	0.000564295181186731\\
10	15	0.000551006166479379\\
10	16	0.000522908446708612\\
10	17	0.000513501110701825\\
10	18	0.000492296630464922\\
10	19	0.000470686782790107\\
10	20	0.000455144662711604\\
10	21	0.000436263747240916\\
10	22	0.000418345633017385\\
10	23	0.000431462476485278\\
10	24	0.000426179448430333\\
10	25	0.000427228238498153\\
10	26	0.000458143523855464\\
10	27	0.000491609045885528\\
10	28	0.000534360256757319\\
10	29	0.000604216878996579\\
10	30	0.000704517582501732\\
10	31	0.000848971796354044\\
10	32	0.00100770842152467\\
10	33	0.00125431543727528\\
10	34	0.0015841888690849\\
10	35	0.00201333317040985\\
10	36	0.00272552016184077\\
10	37	0.00387089627670778\\
10	38	0.00619477049653018\\
10	39	0.0129615511691924\\
10	40	nan\\
10	41	0.0147148109940121\\
10	42	0.00803565246611799\\
10	43	0.00587602410582189\\
10	44	0.00471726227534666\\
10	45	0.00402295732482423\\
10	46	0.00365788966247028\\
10	47	0.00333390541199676\\
10	48	0.00310078287835069\\
10	49	0.00298809149506675\\
10	50	0.00284856389588826\\
11	0	0.001013311204803\\
11	1	0.000977115316068407\\
11	2	0.000957228317970934\\
11	3	0.000916838606532274\\
11	4	0.000884490796098621\\
11	5	0.000855606447635963\\
11	6	0.000828780687452345\\
11	7	0.00078883837615009\\
11	8	0.000780318424207048\\
11	9	0.000737417555475098\\
11	10	0.000707672732825791\\
11	11	0.000700046622818992\\
11	12	0.000676519276988118\\
11	13	0.000616614686273124\\
11	14	0.000619868551012794\\
11	15	0.000598530131102071\\
11	16	0.000567718121290176\\
11	17	0.000568331973238383\\
11	18	0.000544805707095167\\
11	19	0.000511202595476309\\
11	20	0.000501101073520972\\
11	21	0.000488406385380524\\
11	22	0.000473226030071996\\
11	23	0.000479422443677637\\
11	24	0.000480893360914998\\
11	25	0.000487678819511254\\
11	26	0.000519765766184088\\
11	27	0.000563492666071482\\
11	28	0.00064073904414552\\
11	29	0.000740873081748992\\
11	30	0.000891769355217518\\
11	31	0.00110126218286209\\
11	32	0.00139314754651845\\
11	33	0.00182536434584763\\
11	34	0.00255358925329341\\
11	35	0.0038723555183379\\
11	36	0.00696327499488893\\
11	37	0.0225564059530881\\
11	38	0.0240271227313904\\
11	39	0.00851904464918389\\
11	40	0.00543833223936727\\
11	41	0.0041526871781019\\
11	42	0.0034964057688702\\
11	43	0.00314597547956686\\
11	44	0.00284365780519242\\
11	45	0.00262112800067567\\
11	46	0.00254775231214912\\
11	47	0.00241412130585811\\
11	48	0.00231776987631891\\
11	49	0.00231620604684589\\
11	50	0.0022462769294715\\
12	0	0.00107194700853149\\
12	1	0.00103897078463854\\
12	2	0.00101774302337392\\
12	3	0.000982894534347369\\
12	4	0.000951110574837274\\
12	5	0.000922601869381425\\
12	6	0.000891320564311465\\
12	7	0.000858184556293032\\
12	8	0.000827263956729814\\
12	9	0.000809738279862214\\
12	10	0.000781563730894194\\
12	11	0.000771415767348446\\
12	12	0.000720184358212774\\
12	13	0.000695582638096674\\
12	14	0.000668830124350454\\
12	15	0.000661475069599402\\
12	16	0.000647064676613935\\
12	17	0.000628262262418619\\
12	18	0.000601826689722138\\
12	19	0.000569692796600346\\
12	20	0.000578976438375263\\
12	21	0.000570299985603679\\
12	22	0.000549319358528881\\
12	23	0.000558302384113402\\
12	24	0.000566846136719388\\
12	25	0.000586145256462821\\
12	26	0.000636211886450801\\
12	27	0.000703544875159058\\
12	28	0.000816615430090383\\
12	29	0.00100441376353842\\
12	30	0.00124291145269136\\
12	31	0.00167949198901546\\
12	32	0.00245127184073631\\
12	33	0.00394834025830612\\
12	34	0.0086411095173381\\
12	35	nan\\
12	36	0.00988975843896213\\
12	37	0.00549745861399203\\
12	38	0.00392512081333903\\
12	39	0.003194612521152\\
12	40	0.0026878011920518\\
12	41	0.00240791591508206\\
12	42	0.002221301433274\\
12	43	0.00213320873357431\\
12	44	0.00201828183098472\\
12	45	0.00194008341279426\\
12	46	0.00194762404005352\\
12	47	0.00188127800095648\\
12	48	0.00185126575323484\\
12	49	0.00188354097267809\\
12	50	0.00184550342841045\\
13	0	0.00115192350690643\\
13	1	0.00110579594489118\\
13	2	0.00109146876338412\\
13	3	0.00105561861614563\\
13	4	0.00102044411119606\\
13	5	0.000998930754742619\\
13	6	0.000971462151579027\\
13	7	0.000942017773613287\\
13	8	0.000900782781939111\\
13	9	0.000886592666903447\\
13	10	0.000852236822536811\\
13	11	0.000835252492179695\\
13	12	0.000805073526030598\\
13	13	0.000783586678841543\\
13	14	0.000780966182228015\\
13	15	0.00076312015299783\\
13	16	0.000728705883803502\\
13	17	0.000711066251314177\\
13	18	0.000700767471116934\\
13	19	0.000688289175862687\\
13	20	0.000685508371819791\\
13	21	0.000681390860091901\\
13	22	0.000674274978184774\\
13	23	0.00069947712952382\\
13	24	0.000717522863145199\\
13	25	0.000756947061113686\\
13	26	0.000860971248576775\\
13	27	0.00097643857214682\\
13	28	0.00120384459766662\\
13	29	0.00163310343506168\\
13	30	0.00237620285297388\\
13	31	0.0042630953276998\\
13	32	0.0140876655310913\\
13	33	0.0152180727197198\\
13	34	0.00554641086502141\\
13	35	0.00363120447921778\\
13	36	0.00280868674417654\\
13	37	0.00238895510811547\\
13	38	0.00213152865442808\\
13	39	0.00191530560509509\\
13	40	0.00177326966850081\\
13	41	0.00162169268645572\\
13	42	0.00165112355006812\\
13	43	0.0015997803207616\\
13	44	0.00156799083776508\\
13	45	0.00153892554286393\\
13	46	0.00155844542307151\\
13	47	0.00154844743557147\\
13	48	0.00153935551285798\\
13	49	0.00157889360982202\\
13	50	0.00157419483565359\\
14	0	0.00125163787367372\\
14	1	0.00115081561565646\\
14	2	0.00116446179843208\\
14	3	0.00115146493771903\\
14	4	0.00110036973835833\\
14	5	0.0010902251613784\\
14	6	0.00106433673751118\\
14	7	0.00102915214796031\\
14	8	0.00100852291109384\\
14	9	0.000992307838242024\\
14	10	0.000972476719247672\\
14	11	0.000929480836116053\\
14	12	0.000920795159342751\\
14	13	0.000912154215637713\\
14	14	0.000901758727821651\\
14	15	0.000879867659084847\\
14	16	0.000840841243959913\\
14	17	0.000852743632969116\\
14	18	0.000852570924854756\\
14	19	0.000846478856019722\\
14	20	0.000861367518553589\\
14	21	0.000871183809130374\\
14	22	0.000889957015717332\\
14	23	0.000951542558908587\\
14	24	0.00101067497109388\\
14	25	0.0011080890982242\\
14	26	0.00135152755249766\\
14	27	0.00175691097278726\\
14	28	0.00261795681525465\\
14	29	0.00546830754883634\\
14	30	nan\\
14	31	0.00619502162331288\\
14	32	0.00337920450143357\\
14	33	0.00247983797896443\\
14	34	0.00202591649722361\\
14	35	0.00178174841573537\\
14	36	0.00163482248570112\\
14	37	0.00148877466892809\\
14	38	0.00142359088131511\\
14	39	0.0013679343257934\\
14	40	0.00131825197119485\\
14	41	0.0012792365952147\\
14	42	0.00131335440981154\\
14	43	0.00129699019561339\\
14	44	0.00125994232162756\\
14	45	0.00127222154852585\\
14	46	0.00129240612820139\\
14	47	0.00130504728418408\\
14	48	0.00131165615702826\\
14	49	0.00135854679366365\\
14	50	0.00137305417393408\\
15	0	0.00139534394063424\\
15	1	0.00129281382216101\\
15	2	0.00129245565186278\\
15	3	0.00129659522677277\\
15	4	0.00121041439585355\\
15	5	0.0011995026874916\\
15	6	0.00117775794965561\\
15	7	0.00112364529268962\\
15	8	0.00113069972230225\\
15	9	0.00112065691898618\\
15	10	0.00110573474374131\\
15	11	0.0010586118481497\\
15	12	0.00107042654529478\\
15	13	0.00105675060023554\\
15	14	0.00107428234548211\\
15	15	0.00103751842813946\\
15	16	0.00105086874680757\\
15	17	0.00105339893770154\\
15	18	0.00108657267453501\\
15	19	0.0011100923626062\\
15	20	0.00116891876246964\\
15	21	0.00123454354597302\\
15	22	0.00131376740111035\\
15	23	0.00147094712036459\\
15	24	0.00176131593660793\\
15	25	0.00226419058343057\\
15	26	0.00355355941991917\\
15	27	0.010634631743429\\
15	28	0.0103933814800403\\
15	29	0.00357979295586956\\
15	30	0.00230080949765883\\
15	31	0.00173271750784689\\
15	32	0.00147262604441078\\
15	33	0.0013392112992103\\
15	34	0.0012258851248345\\
15	35	0.00117286263905243\\
15	36	0.0011247266914541\\
15	37	0.00108473192876066\\
15	38	0.00105722658883365\\
15	39	0.00105750342166542\\
15	40	0.00104343721215739\\
15	41	0.00107947647119147\\
15	42	0.00106563638362014\\
15	43	0.00107153237927101\\
15	44	0.00106516948952521\\
15	45	0.00111509515338045\\
15	46	0.00112438350633663\\
15	47	0.00113317184014251\\
15	48	0.00113056280506945\\
15	49	0.00117263213701306\\
15	50	0.00120358127410951\\
16	0	0.00153644659386813\\
16	1	0.00142190134764696\\
16	2	0.00143884699692856\\
16	3	0.00146030203613788\\
16	4	0.00135232283020961\\
16	5	0.0013627789272477\\
16	6	0.00137576972596327\\
16	7	0.00130000256095411\\
16	8	0.00130033912180172\\
16	9	0.00129857394208723\\
16	10	0.00126357517964466\\
16	11	0.00124998246661515\\
16	12	0.00128801606525795\\
16	13	0.00130423748652018\\
16	14	0.00127617778830093\\
16	15	0.00130899784065989\\
16	16	0.00135724383433804\\
16	17	0.00140697808420324\\
16	18	0.00149846402803435\\
16	19	0.00162449589382173\\
16	20	0.00175626460794421\\
16	21	0.00203330198082073\\
16	22	0.00246052953748911\\
16	23	0.0033211736117759\\
16	24	0.00627201241588357\\
16	25	nan\\
16	26	0.00534183743435011\\
16	27	0.00266755729149286\\
16	28	0.00174116417018529\\
16	29	0.0013362892367817\\
16	30	0.00113928071667011\\
16	31	0.00101607086159316\\
16	32	0.000948466131890911\\
16	33	0.000905610467587179\\
16	34	0.000874981895344661\\
16	35	0.000862109593069212\\
16	36	0.000860050119934002\\
16	37	0.000852874222208081\\
16	38	0.000853732865332724\\
16	39	0.000848630976478497\\
16	40	0.000877684706981868\\
16	41	0.000902117644067454\\
16	42	0.000917479856825352\\
16	43	0.000924201243883828\\
16	44	0.000928291416039079\\
16	45	0.000984369853313647\\
16	46	0.00099914901611889\\
16	47	0.00100628980186284\\
16	48	0.00104014274618612\\
16	49	0.0010739974251529\\
16	50	0.00109073120220327\\
17	0	0.0017186745998617\\
17	1	0.00161009936203774\\
17	2	0.00163162169353358\\
17	3	0.00165472375148628\\
17	4	0.00154768049078884\\
17	5	0.00157368574582822\\
17	6	0.00160562960472424\\
17	7	0.0015116834672036\\
17	8	0.00154109060025966\\
17	9	0.00156816975155753\\
17	10	0.00152722314212971\\
17	11	0.00155941419493395\\
17	12	0.0015991320230622\\
17	13	0.00164771272398891\\
17	14	0.00160636060166718\\
17	15	0.00175790460738496\\
17	16	0.00190438477935977\\
17	17	0.00210822262753624\\
17	18	0.00238909696530533\\
17	19	0.00280710350557767\\
17	20	0.0035854922258678\\
17	21	0.00553471081184126\\
17	22	0.0151681009083843\\
17	23	0.0137446943041265\\
17	24	0.00429731723399761\\
17	25	0.0023900655451285\\
17	26	0.00158496337033115\\
17	27	0.00120985811568796\\
17	28	0.000990952654842961\\
17	29	0.000842233309463346\\
17	30	0.000769160215608227\\
17	31	0.00072857977671253\\
17	32	0.000695011801186185\\
17	33	0.000688663347168028\\
17	34	0.000688591249321861\\
17	35	0.000683157171820391\\
17	36	0.000700275525859199\\
17	37	0.000709704242487285\\
17	38	0.000706194900871309\\
17	39	0.00073483764173383\\
17	40	0.000763212055243084\\
17	41	0.000774409920707874\\
17	42	0.000792828347222768\\
17	43	0.000816757557931208\\
17	44	0.000839470408579291\\
17	45	0.000863031766439379\\
17	46	0.000887350988700874\\
17	47	0.000894773915053331\\
17	48	0.000958044004786394\\
17	49	0.00098946606195473\\
17	50	0.000987807326879828\\
18	0	0.00194215711296516\\
18	1	0.00184297145120622\\
18	2	0.00188024090555096\\
18	3	0.00190725673352121\\
18	4	0.00181263559206628\\
18	5	0.00185223902232208\\
18	6	0.00190846263481774\\
18	7	0.00182767300192262\\
18	8	0.00188175518546725\\
18	9	0.0019568370557344\\
18	10	0.00192372725848338\\
18	11	0.00201847209207238\\
18	12	0.0021238766992913\\
18	13	0.00221578106686808\\
18	14	0.00239294216197823\\
18	15	0.00267955643958223\\
18	16	0.00318410266365245\\
18	17	0.00391004721657902\\
18	18	0.00543987428488152\\
18	19	0.00986825754971561\\
18	20	nan\\
18	21	0.00854356620926682\\
18	22	0.00396468388736312\\
18	23	0.00242017018907072\\
18	24	0.001665243131691\\
18	25	0.00126211064978276\\
18	26	0.000978784967248455\\
18	27	0.000802975197989949\\
18	28	0.00071677842931989\\
18	29	0.000632805057822735\\
18	30	0.000596014521573687\\
18	31	0.000576367569383023\\
18	32	0.000557309974820098\\
18	33	0.000564487451184586\\
18	34	0.000576948873167869\\
18	35	0.000570439295176396\\
18	36	0.000577408644634881\\
18	37	0.000611463773909523\\
18	38	0.000629282235316243\\
18	39	0.00065826642969055\\
18	40	0.000666438016221181\\
18	41	0.000666479749547072\\
18	42	0.000704835108003675\\
18	43	0.000728454658126099\\
18	44	0.00076500315072968\\
18	45	0.000786735847554719\\
18	46	0.000814199810684326\\
18	47	0.000830464635207195\\
18	48	0.000874731018791309\\
18	49	0.000895695401015436\\
18	50	0.000914017668759552\\
19	0	0.00223025204374774\\
19	1	0.0021365059143228\\
19	2	0.00219468492398034\\
19	3	0.00225097069003753\\
19	4	0.00216853252053178\\
19	5	0.00225421969505012\\
19	6	0.00233993490525732\\
19	7	0.0022909026680838\\
19	8	0.00242613359936761\\
19	9	0.00255975778263417\\
19	10	0.00260414837929692\\
19	11	0.00284956717326209\\
19	12	0.0031461995477434\\
19	13	0.00348220233976123\\
19	14	0.00414395281544835\\
19	15	0.00543085681195976\\
19	16	0.00846482741391705\\
19	17	0.0239813733255198\\
19	18	0.0223401430946627\\
19	19	0.00696836293466946\\
19	20	0.00385691847719063\\
19	21	0.00252329504685749\\
19	22	0.00183816254393804\\
19	23	0.00138845834250256\\
19	24	0.00107748141536005\\
19	25	0.000893214462759293\\
19	26	0.00074387540395112\\
19	27	0.000637607647444479\\
19	28	0.000565443132889649\\
19	29	0.000519278474905505\\
19	30	0.000493239626336279\\
19	31	0.000488918074284146\\
19	32	0.000472937994990884\\
19	33	0.00048204312338404\\
19	34	0.00050482322246965\\
19	35	0.000496211122738345\\
19	36	0.000513916472698588\\
19	37	0.000548204335567009\\
19	38	0.000563213373891957\\
19	39	0.000576839746105273\\
19	40	0.000599414941913282\\
19	41	0.000615996945437541\\
19	42	0.000620088926764558\\
19	43	0.000672678458035061\\
19	44	0.000691255180379128\\
19	45	0.000714373530296422\\
19	46	0.000748858447501573\\
19	47	0.000779385003850488\\
19	48	0.0007948230666826\\
19	49	0.000835552101329814\\
19	50	0.000850028714685016\\
20	0	0.00262324201394845\\
20	1	0.00254159651092763\\
20	2	0.00264956451328052\\
20	3	0.00273355550408685\\
20	4	0.00270496674903099\\
20	5	0.00285924446926258\\
20	6	0.00299999653522344\\
20	7	0.00307334122526784\\
20	8	0.00335043441383077\\
20	9	0.00365381067517222\\
20	10	0.00399778313040578\\
20	11	0.00471858357206938\\
20	12	0.00585114819420028\\
20	13	0.00799653390535616\\
20	14	0.0146041092046823\\
20	15	nan\\
20	16	0.0128913161748052\\
20	17	0.00617413710920038\\
20	18	0.00384246970899577\\
20	19	0.00271741054887383\\
20	20	0.00202026568105018\\
20	21	0.00155968062142993\\
20	22	0.00124876182588409\\
20	23	0.00101601467234704\\
20	24	0.00083655165151154\\
20	25	0.000693096357826647\\
20	26	0.000607590566585985\\
20	27	0.000532894165135543\\
20	28	0.000486470468220086\\
20	29	0.000449557637106885\\
20	30	0.000438358059731486\\
20	31	0.000436639626476367\\
20	32	0.000424227749453657\\
20	33	0.000417669758665747\\
20	34	0.000449236386971255\\
20	35	0.000454008301016426\\
20	36	0.000477025389188426\\
20	37	0.000495596082160172\\
20	38	0.000504935309903316\\
20	39	0.00052839244495965\\
20	40	0.000555729466410466\\
20	41	0.000556369782761179\\
20	42	0.00058677531084949\\
20	43	0.000619260812293123\\
20	44	0.000638941560667895\\
20	45	0.000665398681902978\\
20	46	0.000692860016469434\\
20	47	0.00072360837263144\\
20	48	0.000752550803333919\\
20	49	0.000787019943300405\\
20	50	0.000807731174525402\\
21	0	0.00314580472896766\\
21	1	0.00316690032780147\\
21	2	0.00332677548499529\\
21	3	0.00345961468125586\\
21	4	0.00358567225883185\\
21	5	0.0038857135155379\\
21	6	0.00418517436461562\\
21	7	0.00457988205655922\\
21	8	0.00532152743232097\\
21	9	0.00634932188913107\\
21	10	0.00824482531263426\\
21	11	0.0128672334140622\\
21	12	0.0361506784052627\\
21	13	0.0336815970085813\\
21	14	0.0100689005137345\\
21	15	0.00565200535896522\\
21	16	0.00387810199419539\\
21	17	0.00287038409230867\\
21	18	0.00220325569207308\\
21	19	0.0017327169214841\\
21	20	0.00139977257063135\\
21	21	0.0011523136762575\\
21	22	0.000952472305822873\\
21	23	0.000810429387677308\\
21	24	0.000690679354157285\\
21	25	0.000595099068972767\\
21	26	0.000529316705691006\\
21	27	0.000479422443677638\\
21	28	0.000443720163616005\\
21	29	0.000405279735210097\\
21	30	0.000394745331413966\\
21	31	0.000400467978385465\\
21	32	0.000391029990062507\\
21	33	0.000393699703570126\\
21	34	0.000416256106289947\\
21	35	0.000417081815062665\\
21	36	0.000435700165304487\\
21	37	0.000463544247875347\\
21	38	0.000469327150088053\\
21	39	0.000491485035591129\\
21	40	0.000513149557208476\\
21	41	0.000529022710713345\\
21	42	0.000564116020171045\\
21	43	0.000586856343748411\\
21	44	0.000596886587072344\\
21	45	0.000599643059494263\\
21	46	0.000657516436336203\\
21	47	0.000673947504761069\\
21	48	0.000704619312323343\\
21	49	0.000734959451980947\\
21	50	0.00076680731672421\\
22	0	0.00396628480167702\\
22	1	0.00413901772177238\\
22	2	0.0044609707913623\\
22	3	0.00474213262419183\\
22	4	0.00520399574247656\\
22	5	0.00592596921719985\\
22	6	0.00692762254959828\\
22	7	0.00874290066446048\\
22	8	0.0121854692585955\\
22	9	0.0230296560252073\\
22	10	nan\\
22	11	0.0194529698989344\\
22	12	0.00929294335214544\\
22	13	0.00583511142315944\\
22	14	0.00398257055322569\\
22	15	0.00293825084178436\\
22	16	0.00233505489895868\\
22	17	0.00188328102383321\\
22	18	0.00155580628173889\\
22	19	0.00129078420262639\\
22	20	0.00107899097426548\\
22	21	0.000932392098215648\\
22	22	0.000800402213508318\\
22	23	0.000692172610232125\\
22	24	0.000608366419939125\\
22	25	0.000541527958223583\\
22	26	0.000475379398988591\\
22	27	0.000438163088291203\\
22	28	0.000414898417600686\\
22	29	0.000383944530139143\\
22	30	0.000369388345286954\\
22	31	0.000372340652742606\\
22	32	0.00037280779439943\\
22	33	0.000379919317964588\\
22	34	0.00039231859075144\\
22	35	0.000392734496336253\\
22	36	0.000410001528337784\\
22	37	0.000431788400886375\\
22	38	0.000433867497194719\\
22	39	0.000447430632856091\\
22	40	0.00048124661427631\\
22	41	0.000504090602613873\\
22	42	0.000523889958932077\\
22	43	0.0005476651401187\\
22	44	0.000562931391547684\\
22	45	0.000587897984904972\\
22	46	0.000620587498181999\\
22	47	0.000638244448262712\\
22	48	0.00067236552080147\\
22	49	0.00069481124228224\\
22	50	0.000716891934554786\\
23	0	0.00537059584547687\\
23	1	0.00591208445132283\\
23	2	0.00654121198820854\\
23	3	0.00757110309866011\\
23	4	0.00931068623967329\\
23	5	0.0119537393275662\\
23	6	0.0189429841334198\\
23	7	0.0542225673983579\\
23	8	0.0488568135619905\\
23	9	0.0156654067876873\\
23	10	0.00884280155223986\\
23	11	0.00577475568574588\\
23	12	0.00425701104759569\\
23	13	0.00330931517319521\\
23	14	0.00263373238357254\\
23	15	0.00208667720051879\\
23	16	0.00168223519817213\\
23	17	0.00140662476421689\\
23	18	0.00122978405273773\\
23	19	0.00106367831319728\\
23	20	0.000898934588522704\\
23	21	0.000803151947404929\\
23	22	0.000700767471116934\\
23	23	0.000606141176014131\\
23	24	0.000545776101683226\\
23	25	0.000496424590035163\\
23	26	0.000446834032318129\\
23	27	0.000404360749647099\\
23	28	0.000393433852559739\\
23	29	0.000375462458628504\\
23	30	0.000365599189628841\\
23	31	0.000361846523715794\\
23	32	0.000351486353410547\\
23	33	0.000362994551389111\\
23	34	0.000374430691671343\\
23	35	0.000378162339030117\\
23	36	0.000396591118559598\\
23	37	0.000413427833307564\\
23	38	0.000414461192279417\\
23	39	0.000441152134234691\\
23	40	0.000467499740556437\\
23	41	0.00047553703280342\\
23	42	0.00050406541876946\\
23	43	0.000529579868965638\\
23	44	0.000539695437962865\\
23	45	0.00058097352255346\\
23	46	0.000599716220893513\\
23	47	0.000609573789544913\\
23	48	0.000624813517932009\\
23	49	0.000679225879545001\\
23	50	0.000690025618183283\\
24	0	0.00817647438275853\\
24	1	0.00981926572720465\\
24	2	0.0119910361889985\\
24	3	0.0173888958009481\\
24	4	0.0330464562110426\\
24	5	nan\\
24	6	0.0291699620932434\\
24	7	0.0136513191631128\\
24	8	0.00848342793784146\\
24	9	0.00603831581793216\\
24	10	0.00456647588098031\\
24	11	0.00360941076625837\\
24	12	0.00277193219638891\\
24	13	0.00232885281242696\\
24	14	0.00197373323255469\\
24	15	0.00165323666842894\\
24	16	0.00142748208493496\\
24	17	0.00122111224016159\\
24	18	0.00105200132677273\\
24	19	0.000917363427523721\\
24	20	0.000785263168098771\\
24	21	0.000713722919834756\\
24	22	0.000639667858147003\\
24	23	0.000569159981614973\\
24	24	0.000511031008599818\\
24	25	0.000473776664162511\\
24	26	0.000440664645278249\\
24	27	0.000409575311803313\\
24	28	0.000376967913672984\\
24	29	0.000365254186648273\\
24	30	0.000359899236226707\\
24	31	0.000350551058477316\\
24	32	0.000348852556221972\\
24	33	0.000352598787395499\\
24	34	0.000354726835467441\\
24	35	0.000364038456581557\\
24	36	0.000381329842606103\\
24	37	0.000397533286340141\\
24	38	0.000410846988999671\\
24	39	0.000434839783447955\\
24	40	0.000448214533165442\\
24	41	0.0004629345996067\\
24	42	0.000488948425523384\\
24	43	0.000506656971405358\\
24	44	0.000530798461857314\\
24	45	0.000552390309147495\\
24	46	0.000565274842638104\\
24	47	0.000581657886930134\\
24	48	0.000620019222006699\\
24	49	0.000647092524273563\\
24	50	0.00065299569283937\\
25	0	0.016810456755366\\
25	1	0.0264624352846202\\
25	2	0.0741770650239517\\
25	3	0.0714731596277752\\
25	4	0.0221434335965865\\
25	5	0.0126529804936714\\
25	6	0.00852217342438217\\
25	7	0.0062787743359175\\
25	8	0.00489856639257178\\
25	9	0.00374836399774401\\
25	10	0.00313344290497259\\
25	11	0.00258988307437281\\
25	12	0.00222501201877303\\
25	13	0.00180337270690648\\
25	14	0.00157960111705562\\
25	15	0.00136676530133292\\
25	16	0.00121556691843041\\
25	17	0.00105675060023548\\
25	18	0.000946470051967884\\
25	19	0.000853578226077493\\
25	20	0.000742743006801342\\
25	21	0.000669161581248026\\
25	22	0.000609690829035295\\
25	23	0.000555356369951314\\
25	24	0.000502604802089157\\
25	25	0.000447730745942709\\
25	26	0.000423015346388569\\
25	27	0.000405163326406231\\
25	28	0.000371530390630743\\
25	29	0.000356766860299368\\
25	30	0.000351437588556835\\
25	31	0.000347979852968534\\
25	32	0.000348795305160197\\
25	33	0.000356883174388885\\
25	34	0.000352727461908629\\
25	35	0.000361676848560108\\
25	36	0.000369157876225166\\
25	37	0.000383107946587511\\
25	38	0.00039289490144279\\
25	39	0.000416934360966678\\
25	40	0.000428060444647735\\
25	41	0.000442400501109978\\
25	42	0.00046345512847088\\
25	43	0.000490398431840512\\
25	44	0.00050426730267293\\
25	45	0.000540246487296784\\
25	46	0.000555430075645603\\
25	47	0.000571634462347975\\
25	48	0.00061161825791715\\
25	49	0.000624818025453616\\
25	50	0.000634057892481288\\
26	0	nan\\
26	1	0.0404252981327786\\
26	2	0.0194482208676533\\
26	3	0.01202484727403\\
26	4	0.00857240605013551\\
26	5	0.00659215354263857\\
26	6	0.00503692570073022\\
26	7	0.004153292007237\\
26	8	0.00341085297637116\\
26	9	0.00288966177141052\\
26	10	0.00239913618953445\\
26	11	0.00207502807370033\\
26	12	0.00179942748690741\\
26	13	0.00159850324853867\\
26	14	0.00133835107445731\\
26	15	0.00117942123691623\\
26	16	0.00106497489751603\\
26	17	0.000954221223628724\\
26	18	0.000853206187195616\\
26	19	0.000775560323686212\\
26	20	0.000693376465939457\\
26	21	0.00062779539907473\\
26	22	0.000562169642918718\\
26	23	0.000527637589128121\\
26	24	0.000484155829424252\\
26	25	0.000445132954281842\\
26	26	0.000410331816781539\\
26	27	0.000393408377795375\\
26	28	0.000372060497765323\\
26	29	0.000358937685239421\\
26	30	0.000358160894557769\\
26	31	0.000338895272548956\\
26	32	0.000340507933899861\\
26	33	0.000355930867733604\\
26	34	0.000353686288707637\\
26	35	0.000366530003719953\\
26	36	0.000378044882296266\\
26	37	0.000379261372723625\\
26	38	0.000397183690172636\\
26	39	0.000415639026835787\\
26	40	0.000423421377032714\\
26	41	0.000435956391535116\\
26	42	0.000468878954361902\\
26	43	0.000475310885413366\\
26	44	0.000498386849140778\\
26	45	0.000531242321441636\\
26	46	0.000540639722384841\\
26	47	0.000569497911485966\\
26	48	0.000594336681268797\\
26	49	0.000598421385142337\\
26	50	0.000626723588547792\\
27	0	0.0170499906508884\\
27	1	0.011851419777558\\
27	2	0.00878934924555194\\
27	3	0.00670985551675008\\
27	4	0.00548104377582191\\
27	5	0.00443358841930294\\
27	6	0.00375508267707259\\
27	7	0.00311781514379711\\
27	8	0.00269129843243941\\
27	9	0.00233639967698935\\
27	10	0.00199906019107301\\
27	11	0.00174715342717611\\
27	12	0.00154109060025964\\
27	13	0.00137665521441887\\
27	14	0.00120230530330782\\
27	15	0.0010757506216066\\
27	16	0.000960310041579416\\
27	17	0.000864519610940485\\
27	18	0.000790545086618128\\
27	19	0.000708533352831682\\
27	20	0.000650538423724352\\
27	21	0.000597029291784591\\
27	22	0.000549115271951753\\
27	23	0.000496665968872244\\
27	24	0.000460359287207918\\
27	25	0.000439945135337057\\
27	26	0.000416925246786655\\
27	27	0.000383298884555433\\
27	28	0.000368524888210493\\
27	29	0.000367319570094236\\
27	30	0.000355861192271622\\
27	31	0.000344812704047283\\
27	32	0.000349902889992869\\
27	33	0.000346515319548245\\
27	34	0.000347483998705441\\
27	35	0.000362378369716388\\
27	36	0.000377154582314559\\
27	37	0.000377485010999423\\
27	38	0.000394744217190176\\
27	39	0.000416534660763695\\
27	40	0.000420529747429253\\
27	41	0.000441626141234427\\
27	42	0.000462500553852647\\
27	43	0.000471036786198206\\
27	44	0.000489314451836941\\
27	45	0.000515016461129959\\
27	46	0.00052921048390578\\
27	47	0.000546259363627078\\
27	48	0.000583998952766957\\
27	49	0.000590467972679189\\
27	50	0.000629344803903619\\
28	0	0.00882712428916875\\
28	1	0.00712725932947519\\
28	2	0.00574130301943148\\
28	3	0.00485702568537304\\
28	4	0.00396876452991647\\
28	5	0.00344240771097553\\
28	6	0.00298095972986445\\
28	7	0.00255101187959202\\
28	8	0.00224791770630155\\
28	9	0.00199140905358176\\
28	10	0.00177467290255934\\
28	11	0.00153629760401081\\
28	12	0.00134441216009654\\
28	13	0.00121917319182951\\
28	14	0.00111365212980111\\
28	15	0.000996771588927458\\
28	16	0.000909796164119483\\
28	17	0.000832687656879879\\
28	18	0.000740733953450173\\
28	19	0.000674287157687108\\
28	20	0.00060840875788985\\
28	21	0.000571499310105792\\
28	22	0.000525387291480552\\
28	23	0.000487042845959873\\
28	24	0.000444116332124376\\
28	25	0.000435061777600789\\
28	26	0.000411721423816664\\
28	27	0.000387812754180176\\
28	28	0.000371951837137523\\
28	29	0.000365150536846439\\
28	30	0.00035930036753145\\
28	31	0.000357846725217785\\
28	32	0.000362453303783955\\
28	33	0.000350036345617834\\
28	34	0.000355459844533184\\
28	35	0.000364470306895143\\
28	36	0.000363507982370228\\
28	37	0.000371324461004282\\
28	38	0.000384525167359705\\
28	39	0.000401572643232092\\
28	40	0.000411082267392276\\
28	41	0.000430069639249339\\
28	42	0.000451085481749626\\
28	43	0.000454196725774238\\
28	44	0.000472576820207027\\
28	45	0.000512424109094399\\
28	46	0.000515849387709788\\
28	47	0.000541670127181741\\
28	48	0.000580028397351504\\
28	49	0.000587245374755093\\
28	50	0.000612997274434245\\
29	0	0.00616056185337666\\
29	1	0.0050020428374835\\
29	2	0.00435614067749929\\
29	3	0.00375170333042451\\
29	4	0.003228747645194\\
29	5	0.00283916130453226\\
29	6	0.00250845862212082\\
29	7	0.00225097069003637\\
29	8	0.00192500092539811\\
29	9	0.00173124779190949\\
29	10	0.00156668716205348\\
29	11	0.0014190485437514\\
29	12	0.00126125093245508\\
29	13	0.00109212689517596\\
29	14	0.00102502706271686\\
29	15	0.000935539927014179\\
29	16	0.000859122987755488\\
29	17	0.000777439585503135\\
29	18	0.000724203765680034\\
29	19	0.000671480054127264\\
29	20	0.000611090825023719\\
29	21	0.000568288001433876\\
29	22	0.000530884752422813\\
29	23	0.000494788247369598\\
29	24	0.000468692866964544\\
29	25	0.000432358058155697\\
29	26	0.000414717179866373\\
29	27	0.000401022686482462\\
29	28	0.000387546316991492\\
29	29	0.000369451752489993\\
29	30	0.000354024009146528\\
29	31	0.0003552424471809\\
29	32	0.000362783468445009\\
29	33	0.000357503637476989\\
29	34	0.00036473278257417\\
29	35	0.000380043686294179\\
29	36	0.00037272818273557\\
29	37	0.000380770553370812\\
29	38	0.00040040646933064\\
29	39	0.000401699542953454\\
29	40	0.000418583937624331\\
29	41	0.000435256233442698\\
29	42	0.000446787218119589\\
29	43	0.000455126640235465\\
29	44	0.000486193035206544\\
29	45	0.000501611296738395\\
29	46	0.000518788516684474\\
29	47	0.000542927718020773\\
29	48	0.000562902595909766\\
29	49	0.000572250947133698\\
29	50	0.00059733756418736\\
30	0	0.00467733743421485\\
30	1	0.00403979282180379\\
30	2	0.00353231264220911\\
30	3	0.00312265043050222\\
30	4	0.00280427066017878\\
30	5	0.00239857398337947\\
30	6	0.00216536550052546\\
30	7	0.00197291829260553\\
30	8	0.00179228192935305\\
30	9	0.00154555651659852\\
30	10	0.00140175132238586\\
30	11	0.00127948157937605\\
30	12	0.00112921040474903\\
30	13	0.0010725808981529\\
30	14	0.000959607037214823\\
30	15	0.000880068587467872\\
30	16	0.000818111952733297\\
30	17	0.000745698692651496\\
30	18	0.000690201919018638\\
30	19	0.00064589312256535\\
30	20	0.000596224760352254\\
30	21	0.000549724757175912\\
30	22	0.000513424943178469\\
30	23	0.000494078482861533\\
30	24	0.000463118346316167\\
30	25	0.00043573947138091\\
30	26	0.000411340896900053\\
30	27	0.000404713270502062\\
30	28	0.000391125095224177\\
30	29	0.000378674124970475\\
30	30	0.000368346985158803\\
30	31	0.000373014013705252\\
30	32	0.000357785861744983\\
30	33	0.000355062595947697\\
30	34	0.000367725743818905\\
30	35	0.000375442483518686\\
30	36	0.000381131546608866\\
30	37	0.000391457581099309\\
30	38	0.000407939646945476\\
30	39	0.000398114542289954\\
30	40	0.000423948437848448\\
30	41	0.0004448062054524\\
30	42	0.000450578469053318\\
30	43	0.000467215067136393\\
30	44	0.000488009736999968\\
30	45	0.000493675380718248\\
30	46	0.000507568611880805\\
30	47	0.00052563197706534\\
30	48	0.000547688158095733\\
30	49	0.000571276642948853\\
30	50	0.000597516426477483\\
31	0	0.00384067590291672\\
31	1	0.00344991470918837\\
31	2	0.00295867327479086\\
31	3	0.00268241410839684\\
31	4	0.00242583512595418\\
31	5	0.00221811236533867\\
31	6	0.00190662194189138\\
31	7	0.00174043245110516\\
31	8	0.00162218811258832\\
31	9	0.00148193019494978\\
31	10	0.00129304663848932\\
31	11	0.00117971875239571\\
31	12	0.00109297637379019\\
31	13	0.00100704865630901\\
31	14	0.000919956665618731\\
31	15	0.000865174302760338\\
31	16	0.000783040637019238\\
31	17	0.000714398387850737\\
31	18	0.000658053269780853\\
31	19	0.000601833800044614\\
31	20	0.000589027464283152\\
31	21	0.000550761243167851\\
31	22	0.000520126695189914\\
31	23	0.000479377906741736\\
31	24	0.000459228926475438\\
31	25	0.000445743513806743\\
31	26	0.000425125394310176\\
31	27	0.000408000306459437\\
31	28	0.000386400926281782\\
31	29	0.000382502953976184\\
31	30	0.000384551715932507\\
31	31	0.000380354592068881\\
31	32	0.00036999324184899\\
31	33	0.000371489277217443\\
31	34	0.000382463101573929\\
31	35	0.000373268768449746\\
31	36	0.000377309994724262\\
31	37	0.00039151797706789\\
31	38	0.00039299602441786\\
31	39	0.000400284098739659\\
31	40	0.000416555641587246\\
31	41	0.000432999264220242\\
31	42	0.000437912214086612\\
31	43	0.000457929200390582\\
31	44	0.000483767317768808\\
31	45	0.00048326080391247\\
31	46	0.000511139544671706\\
31	47	0.00054020989345706\\
31	48	0.000547079516388129\\
31	49	0.000575944350456882\\
31	50	0.000597989028739287\\
32	0	0.00329673789779599\\
32	1	0.00295767652214394\\
32	2	0.00270012515739601\\
32	3	0.00233457923019172\\
32	4	0.00214621711040132\\
32	5	0.00197539027958111\\
32	6	0.00180408594990996\\
32	7	0.00157568023875377\\
32	8	0.00146445334574686\\
32	9	0.001367450481871\\
32	10	0.00126234866802272\\
32	11	0.00111991778960246\\
32	12	0.00102095683924249\\
32	13	0.000967394692242022\\
32	14	0.0008913205643115\\
32	15	0.000819310158807938\\
32	16	0.000768480512868665\\
32	17	0.000730010336997293\\
32	18	0.000673738179194972\\
32	19	0.00061178776255159\\
32	20	0.000582918093866738\\
32	21	0.000545787204974102\\
32	22	0.000512076745104559\\
32	23	0.000485178058788247\\
32	24	0.000452534338171507\\
32	25	0.000447494729119841\\
32	26	0.00043102228989124\\
32	27	0.000414071685762349\\
32	28	0.000401153890557949\\
32	29	0.000389058754125294\\
32	30	0.000385642012082896\\
32	31	0.00038309529331897\\
32	32	0.000383958023907764\\
32	33	0.000390967855598389\\
32	34	0.000387541991769361\\
32	35	0.000385323540459791\\
32	36	0.000392788964581639\\
32	37	0.000409571390533547\\
32	38	0.000404974654462868\\
32	39	0.000415081579986527\\
32	40	0.000434286905124765\\
32	41	0.000435766004158319\\
32	42	0.000452752458844629\\
32	43	0.000468184001173814\\
32	44	0.000480009287084365\\
32	45	0.000493031929133362\\
32	46	0.000524260908263145\\
32	47	0.000539224888245049\\
32	48	0.000543583149519751\\
32	49	0.000560385352277412\\
32	50	0.000585092375231768\\
33	0	0.00284497735892152\\
33	1	0.00263196569441501\\
33	2	0.00238960538407393\\
33	3	0.00217145432038187\\
33	4	0.0019491448078655\\
33	5	0.00179376373031478\\
33	6	0.00167189618614263\\
33	7	0.00153202220669238\\
33	8	0.0013454530402274\\
33	9	0.00126055590558166\\
33	10	0.00116804717751636\\
33	11	0.00108379965307432\\
33	12	0.0010064736044147\\
33	13	0.000931962275307951\\
33	14	0.00087410029933444\\
33	15	0.000811013094925459\\
33	16	0.000749358607783786\\
33	17	0.000711523223351505\\
33	18	0.000666493635118035\\
33	19	0.000612401759315305\\
33	20	0.000574624396758403\\
33	21	0.00055049848051745\\
33	22	0.000527392795926259\\
33	23	0.000504506093048316\\
33	24	0.000480424615789028\\
33	25	0.000449786997289679\\
33	26	0.000432215208655264\\
33	27	0.000426827568043174\\
33	28	0.000421447807366516\\
33	29	0.000410629747809573\\
33	30	0.000395362074511966\\
33	31	0.000388974135062281\\
33	32	0.00038565047218942\\
33	33	0.000389415742647118\\
33	34	0.000388969967170369\\
33	35	0.000397918872829072\\
33	36	0.000409094418769303\\
33	37	0.000409653118386717\\
33	38	0.000416532994621839\\
33	39	0.000429248965405299\\
33	40	0.000442886338692831\\
33	41	0.00043784009966671\\
33	42	0.000458823113940078\\
33	43	0.000482221031917243\\
33	44	0.000485655541806355\\
33	45	0.000501023504607702\\
33	46	0.000522663072821895\\
33	47	0.000519195240280866\\
33	48	0.00052958735358798\\
33	49	0.00056365948530574\\
33	50	0.00058344291116744\\
34	0	0.00261895218392963\\
34	1	0.00238170033601945\\
34	2	0.00218284451278508\\
34	3	0.0020156720505977\\
34	4	0.00181009454426827\\
34	5	0.0016506613181303\\
34	6	0.00153940398190173\\
34	7	0.00145208127145135\\
34	8	0.00134483712162389\\
34	9	0.00115081561565646\\
34	10	0.00112235807904729\\
34	11	0.0010474411144487\\
34	12	0.000968033656203514\\
34	13	0.000900671961624553\\
34	14	0.000849810035381339\\
34	15	0.000783715367227762\\
34	16	0.000725180966312202\\
34	17	0.000681036148066233\\
34	18	0.000644967146460279\\
34	19	0.000616957761644675\\
34	20	0.000582063736807954\\
34	21	0.000548052293039347\\
34	22	0.000521940397885575\\
34	23	0.00051263738246373\\
34	24	0.000484934670153871\\
34	25	0.000460039797260568\\
34	26	0.000451054890233577\\
34	27	0.000428667291928925\\
34	28	0.000429775218990554\\
34	29	0.000415459574485786\\
34	30	0.000406105250613057\\
34	31	0.000408690351888694\\
34	32	0.00040982991638905\\
34	33	0.000400010793412087\\
34	34	0.000398237496882691\\
34	35	0.000397373928693805\\
34	36	0.000406912843207028\\
34	37	0.000404824132131333\\
34	38	0.000413940011620546\\
34	39	0.000430259078542231\\
34	40	0.000431375415273828\\
34	41	0.000437942875868767\\
34	42	0.00045311867695862\\
34	43	0.000467985109413931\\
34	44	0.000474341128074617\\
34	45	0.00049422896604709\\
34	46	0.000530783894782381\\
34	47	0.000525853754202985\\
34	48	0.000547279218102239\\
34	49	0.000580888285541071\\
34	50	0.000585817398235334\\
35	0	0.00242213464232602\\
35	1	0.00216190859343434\\
35	2	0.00198901629867056\\
35	3	0.00187467418776304\\
35	4	0.00175588171748028\\
35	5	0.00156747162456716\\
35	6	0.00142504702825995\\
35	7	0.00134506657319088\\
35	8	0.00124782014557458\\
35	9	0.00118827662998905\\
35	10	0.00107294777546013\\
35	11	0.00101356213967324\\
35	12	0.000949522095131215\\
35	13	0.000888015065764489\\
35	14	0.000817092894806248\\
35	15	0.000787218912533143\\
35	16	0.000746669846190841\\
35	17	0.00068744473261116\\
35	18	0.000621901632692675\\
35	19	0.000609863588516034\\
35	20	0.000590003285233788\\
35	21	0.000562449568247575\\
35	22	0.000530754294000449\\
35	23	0.000496515625421289\\
35	24	0.000482537526957238\\
35	25	0.000471775261832558\\
35	26	0.000465625934555592\\
35	27	0.000449838971185715\\
35	28	0.000432534988600418\\
35	29	0.000413978803760493\\
35	30	0.000412269011457123\\
35	31	0.000423307393244965\\
35	32	0.000413461410094018\\
35	33	0.000415100508437323\\
35	34	0.000421120945547924\\
35	35	0.000424591381147664\\
35	36	0.00041621357855823\\
35	37	0.000421845762446667\\
35	38	0.000433814220626487\\
35	39	0.000441054918088927\\
35	40	0.000442838711861968\\
35	41	0.000453867020114026\\
35	42	0.000475787933617681\\
35	43	0.000477916350783359\\
35	44	0.000491394773866517\\
35	45	0.000512445175785298\\
35	46	0.000527501353641626\\
35	47	0.000536731492818532\\
35	48	0.000558430439523678\\
35	49	0.000579274395223008\\
35	50	0.000572738242833565\\
36	0	0.00225356289103736\\
36	1	0.0020963164693915\\
36	2	0.00185987728330545\\
36	3	0.00171883799942295\\
36	4	0.00163012656783994\\
36	5	0.00154413225029274\\
36	6	0.00140024510953346\\
36	7	0.00125312616739306\\
36	8	0.0012036634114134\\
36	9	0.00113359052005803\\
36	10	0.00105630629812441\\
36	11	0.000979583215302925\\
36	12	0.000923904947418502\\
36	13	0.000876293431279623\\
36	14	0.000826586924592318\\
36	15	0.000767460787178958\\
36	16	0.000741783312735373\\
36	17	0.000703167810701841\\
36	18	0.00065441129207176\\
36	19	0.000611325825176447\\
36	20	0.000592742800976575\\
36	21	0.000564410068518824\\
36	22	0.000537922882638811\\
36	23	0.000512241664020019\\
36	24	0.000487258752113728\\
36	25	0.000476518159630819\\
36	26	0.000466926258748056\\
36	27	0.000453147928420728\\
36	28	0.000447764254415669\\
36	29	0.000438337238442006\\
36	30	0.000434690319302993\\
36	31	0.000417660788064029\\
36	32	0.000411776944731161\\
36	33	0.000418108233207116\\
36	34	0.000432569014966445\\
36	35	0.00042351770812433\\
36	36	0.000425213621051823\\
36	37	0.000440680401387808\\
36	38	0.000454678420023899\\
36	39	0.000450706811955883\\
36	40	0.000459153289717444\\
36	41	0.000471773447914984\\
36	42	0.00047863256464695\\
36	43	0.000479145283909894\\
36	44	0.000499579482281654\\
36	45	0.000524419781716573\\
36	46	0.0005254836123384\\
36	47	0.000534338407090143\\
36	48	0.000555211540144298\\
36	49	0.000557719670252178\\
36	50	0.000579925113290453\\
37	0	0.00204866110177013\\
37	1	0.00197050637902204\\
37	2	0.0018383183033937\\
37	3	0.00164529450593567\\
37	4	0.00151315773149584\\
37	5	0.00144086137772655\\
37	6	0.00135332785745902\\
37	7	0.00125775687834954\\
37	8	0.00115399298674959\\
37	9	0.00110197146164788\\
37	10	0.00102935505669229\\
37	11	0.000957335216558038\\
37	12	0.00091288690834214\\
37	13	0.000864104532333576\\
37	14	0.000800042572363332\\
37	15	0.000758148095413195\\
37	16	0.000706515384325542\\
37	17	0.0006817012661051\\
37	18	0.00065403099203471\\
37	19	0.00061962668281641\\
37	20	0.000586007730894234\\
37	21	0.000555131398367663\\
37	22	0.000547332181889373\\
37	23	0.000537603164679141\\
37	24	0.000507524093185003\\
37	25	0.000490387971482434\\
37	26	0.000463394843330139\\
37	27	0.000456286249684822\\
37	28	0.000459405312918437\\
37	29	0.000461077569953532\\
37	30	0.000444906784893149\\
37	31	0.000433112215927335\\
37	32	0.000434432673004098\\
37	33	0.000442714893005338\\
37	34	0.000429912376258805\\
37	35	0.000423267639492104\\
37	36	0.000428088757553549\\
37	37	0.000442131224479843\\
37	38	0.000437925382354976\\
37	39	0.000444187065591175\\
37	40	0.000458439193794131\\
37	41	0.000475318807066064\\
37	42	0.000469709109514575\\
37	43	0.000478267306867455\\
37	44	0.000501063748136674\\
37	45	0.000507035913882457\\
37	46	0.000520996395562535\\
37	47	0.000548003799294926\\
37	48	0.000571599764935529\\
37	49	0.00056867378105085\\
37	50	0.000600236285933323\\
38	0	0.0019321907450988\\
38	1	0.00179720457476251\\
38	2	0.00173891495925802\\
38	3	0.00163208617539786\\
38	4	0.00145826749802846\\
38	5	0.00136946188463106\\
38	6	0.00127903510269734\\
38	7	0.00121279391350207\\
38	8	0.00114259415912581\\
38	9	0.00107811077126062\\
38	10	0.00102608201967792\\
38	11	0.000952569506605711\\
38	12	0.000896882564686935\\
38	13	0.000839986717497512\\
38	14	0.000816152417144606\\
38	15	0.000770593732733355\\
38	16	0.000719373661504187\\
38	17	0.000664736973736781\\
38	18	0.00065189689857543\\
38	19	0.000631822149894183\\
38	20	0.00060658430318026\\
38	21	0.000585791444051884\\
38	22	0.000546483045461396\\
38	23	0.000532424699043708\\
38	24	0.000514035315661245\\
38	25	0.000504287570502281\\
38	26	0.000487013937800591\\
38	27	0.000484596898627755\\
38	28	0.00046406925245854\\
38	29	0.000450117072321475\\
38	30	0.000449411141280999\\
38	31	0.000449917251345283\\
38	32	0.000457673857543636\\
38	33	0.000453013651766241\\
38	34	0.00044877734958917\\
38	35	0.000448842930368006\\
38	36	0.000456890720245168\\
38	37	0.00045169219376385\\
38	38	0.000455193695288079\\
38	39	0.000464535937748027\\
38	40	0.00048224551081101\\
38	41	0.000478695324659358\\
38	42	0.000486966405730083\\
38	43	0.000502827519916955\\
38	44	0.000518896842285886\\
38	45	0.000518917025614093\\
38	46	0.000544635542750178\\
38	47	0.000568119867640812\\
38	48	0.000566315281682813\\
38	49	0.000577491237569101\\
38	50	0.000599289349541591\\
39	0	0.0019045777293476\\
39	1	0.00169749603198668\\
39	2	0.00161827830238963\\
39	3	0.00155074757773021\\
39	4	0.00146901702856781\\
39	5	0.0012496615788347\\
39	6	0.00125223562670927\\
39	7	0.00119435517205041\\
39	8	0.00111714434230115\\
39	9	0.00104371113708286\\
39	10	0.000997416047028467\\
39	11	0.000941401739063042\\
39	12	0.000890730465235714\\
39	13	0.000847019621698287\\
39	14	0.000803190569110602\\
39	15	0.000777949633112636\\
39	16	0.000743799972845961\\
39	17	0.000696754000687682\\
39	18	0.000658176157551946\\
39	19	0.000629896193575945\\
39	20	0.000603565499516421\\
39	21	0.000586477019096177\\
39	22	0.000557782762213956\\
39	23	0.00052973292957714\\
39	24	0.000508484034754134\\
39	25	0.00051246335897596\\
39	26	0.000510440397975331\\
39	27	0.000494028247257586\\
39	28	0.000475259051261637\\
39	29	0.000469296267546522\\
39	30	0.00046227035392472\\
39	31	0.000459642164229911\\
39	32	0.000449892289639674\\
39	33	0.000453751125305642\\
39	34	0.000459567956336037\\
39	35	0.000467554919711596\\
39	36	0.000467418423190437\\
39	37	0.000463246551748123\\
39	38	0.00047545005470841\\
39	39	0.000489010965850022\\
39	40	0.000490465024107265\\
39	41	0.000491967826262006\\
39	42	0.000503063132045472\\
39	43	0.00052284637320487\\
39	44	0.000519709659565666\\
39	45	0.000523074070718809\\
39	46	0.000545307186510508\\
39	47	0.000559139951506589\\
39	48	0.00055414211923429\\
39	49	0.000572422713061748\\
39	50	0.000607750460460864\\
40	0	0.00183755101652874\\
40	1	0.00171522489903542\\
40	2	0.00153625710408095\\
40	3	0.00146503784435416\\
40	4	0.0013805068244899\\
40	5	0.00131646119831916\\
40	6	0.0012322444396798\\
40	7	0.00115894543746264\\
40	8	0.00111135484224832\\
40	9	0.00104143571274406\\
40	10	0.00096751188397583\\
40	11	0.000937215838699937\\
40	12	0.000887006969885564\\
40	13	0.000827506822744106\\
40	14	0.000787806551922164\\
40	15	0.000742493445025096\\
40	16	0.000722219887939774\\
40	17	0.000699071680155177\\
40	18	0.00066276805686433\\
40	19	0.000626418509233862\\
40	20	0.000601068689771242\\
40	21	0.000597150812214382\\
40	22	0.00058027498693596\\
40	23	0.000562779614099922\\
40	24	0.000542809983900506\\
40	25	0.000518142488325832\\
40	26	0.000501712715298105\\
40	27	0.000499632196385652\\
40	28	0.000497718851742663\\
40	29	0.000495748250095453\\
40	30	0.000493045644371998\\
40	31	0.000469246530235762\\
40	32	0.000465820341814463\\
40	33	0.000474832402962636\\
40	34	0.0004686395834644\\
40	35	0.00046538709165811\\
40	36	0.00045993257920741\\
40	37	0.000463226416544862\\
40	38	0.000473420264690524\\
40	39	0.000482057621640309\\
40	40	0.000479858118930798\\
40	41	0.000490356314507955\\
40	42	0.000505285599169222\\
40	43	0.000507167152805192\\
40	44	0.000513642798977667\\
40	45	0.000524316696095976\\
40	46	0.000552231794308725\\
40	47	0.000567209596037465\\
40	48	0.000574742885116995\\
40	49	0.000592393869069059\\
40	50	0.000612430089680982\\
41	0	0.00171914041231256\\
41	1	0.00165519849878979\\
41	2	0.00156445410142679\\
41	3	0.00140286011495888\\
41	4	0.00134902250703758\\
41	5	0.0012862850350868\\
41	6	0.00121040918450206\\
41	7	0.00113407492321853\\
41	8	0.00109286519689874\\
41	9	0.00104910728577268\\
41	10	0.00097975371468431\\
41	11	0.000920597929482568\\
41	12	0.000877936112482482\\
41	13	0.00085266606948659\\
41	14	0.000803432100764546\\
41	15	0.000760517439841991\\
41	16	0.000705471299620624\\
41	17	0.000697033338880339\\
41	18	0.000678156815077607\\
41	19	0.000649358175170481\\
41	20	0.000629771205455676\\
41	21	0.000599708112116919\\
41	22	0.000588429829230348\\
41	23	0.000565362838091016\\
41	24	0.000547092187087467\\
41	25	0.000531869898207503\\
41	26	0.000523285522738457\\
41	27	0.000509007124292632\\
41	28	0.000502236579907225\\
41	29	0.000498950905684609\\
41	30	0.00049321258120854\\
41	31	0.000481414808776294\\
41	32	0.000487415540586057\\
41	33	0.000499400335697745\\
41	34	0.000489228944141258\\
41	35	0.000479433473431826\\
41	36	0.000482155639529958\\
41	37	0.000491048126720933\\
41	38	0.00049627300914194\\
41	39	0.000494086068208701\\
41	40	0.000500776649430896\\
41	41	0.000514274793190031\\
41	42	0.000526823396486756\\
41	43	0.000524138323111582\\
41	44	0.000535047980807044\\
41	45	0.0005555876883685\\
41	46	0.000560457618231406\\
41	47	0.000572607372446214\\
41	48	0.00058949809283188\\
41	49	0.000613614184271816\\
41	50	0.000611325890043726\\
42	0	0.00161617802117278\\
42	1	0.0015675447677351\\
42	2	0.00149352199989857\\
42	3	0.00143325158917441\\
42	4	0.00131069150440537\\
42	5	0.00125925114382806\\
42	6	0.00120707736633666\\
42	7	0.00112644028720575\\
42	8	0.00106057891206785\\
42	9	0.00102401219768857\\
42	10	0.000968390341557922\\
42	11	0.000919948680244182\\
42	12	0.000875676009957068\\
42	13	0.000848533748964717\\
42	14	0.000823597662236886\\
42	15	0.000788414689294085\\
42	16	0.000717970546362061\\
42	17	0.000708961229128635\\
42	18	0.000681185574583278\\
42	19	0.000657366883924425\\
42	20	0.000633701000366431\\
42	21	0.000607009740917134\\
42	22	0.000588812427012081\\
42	23	0.000559619212808746\\
42	24	0.00054312620079106\\
42	25	0.000551116923619334\\
42	26	0.000548051223415672\\
42	27	0.000543184893460631\\
42	28	0.000516754597796507\\
42	29	0.000509695053656606\\
42	30	0.000491685466611198\\
42	31	0.000486251155088007\\
42	32	0.000497347572088691\\
42	33	0.000498993920371669\\
42	34	0.000495996820160753\\
42	35	0.000499238997361777\\
42	36	0.000505171162835899\\
42	37	0.000518413899609555\\
42	38	0.000506804065752731\\
42	39	0.000512472953969825\\
42	40	0.000524791753305166\\
42	41	0.000542557143969248\\
42	42	0.000535149063527578\\
42	43	0.000542540586523183\\
42	44	0.000554196265176991\\
42	45	0.000565859716357755\\
42	46	0.000562044788887403\\
42	47	0.00056909019182743\\
42	48	0.000587827642483668\\
42	49	0.000591402467944663\\
42	50	0.000598722127950349\\
43	0	0.00164311734196406\\
43	1	0.00148464366471496\\
43	2	0.00143533880078479\\
43	3	0.00138494643675018\\
43	4	0.00131290300960442\\
43	5	0.0012352975495757\\
43	6	0.00118420136326403\\
43	7	0.00113439717826358\\
43	8	0.00106315235142101\\
43	9	0.000996367706283994\\
43	10	0.000967900568009136\\
43	11	0.000922005606677011\\
43	12	0.000862879990356614\\
43	13	0.000828237842711751\\
43	14	0.000785594923814253\\
43	15	0.000768596436681241\\
43	16	0.000745229528206382\\
43	17	0.000711215640277483\\
43	18	0.000677679090519401\\
43	19	0.000647757459106186\\
43	20	0.000646412938892718\\
43	21	0.00062851798505308\\
43	22	0.000609988077670065\\
43	23	0.000592667672955451\\
43	24	0.000562415130622472\\
43	25	0.000561464879753358\\
43	26	0.000546747291392158\\
43	27	0.000538559674469013\\
43	28	0.000534148121086628\\
43	29	0.000535187559958862\\
43	30	0.000524370472859197\\
43	31	0.000521005594156453\\
43	32	0.000506751482921998\\
43	33	0.000501774928050552\\
43	34	0.000498971776079432\\
43	35	0.0005008514576362\\
43	36	0.000511807651084085\\
43	37	0.000499364441478313\\
43	38	0.000501117202123907\\
43	39	0.00051104590843531\\
43	40	0.000529274924952338\\
43	41	0.000523337933342736\\
43	42	0.000524704404459247\\
43	43	0.000539236161236102\\
43	44	0.000560197054908324\\
43	45	0.000553441587523994\\
43	46	0.000558343951855026\\
43	47	0.000586795789048268\\
43	48	0.00060216203302612\\
43	49	0.000604315772330019\\
43	50	0.000626011438673871\\
44	0	0.00159990070409706\\
44	1	0.00149845769126913\\
44	2	0.00139194685986286\\
44	3	0.00136226874797419\\
44	4	0.00128569051643309\\
44	5	0.00122246210270675\\
44	6	0.00114478468486474\\
44	7	0.00110804018581178\\
44	8	0.00107931797218469\\
44	9	0.0010134036869441\\
44	10	0.000954229883329591\\
44	11	0.000920644613746988\\
44	12	0.000896797352357891\\
44	13	0.000846965524837157\\
44	14	0.000807738309589781\\
44	15	0.000752832977045897\\
44	16	0.000746099034737881\\
44	17	0.000727232462510241\\
44	18	0.000701041553083561\\
44	19	0.000678231016006578\\
44	20	0.000643629603506389\\
44	21	0.000632771842501208\\
44	22	0.000631071692476455\\
44	23	0.000606615347667364\\
44	24	0.000580023256516577\\
44	25	0.000568786312462221\\
44	26	0.000559127660115305\\
44	27	0.000542149497227161\\
44	28	0.000535684751504222\\
44	29	0.000549053852119625\\
44	30	0.000537025568665513\\
44	31	0.000528410184854675\\
44	32	0.000522837690966668\\
44	33	0.000528674248824451\\
44	34	0.000532029132887432\\
44	35	0.000526095559838635\\
44	36	0.000519852978985571\\
44	37	0.000521486247790059\\
44	38	0.0005287069049878\\
44	39	0.000537837366059889\\
44	40	0.000533468406949305\\
44	41	0.000538167554226086\\
44	42	0.000551609786875296\\
44	43	0.000571949609665679\\
44	44	0.00056389278326684\\
44	45	0.000570559204292047\\
44	46	0.000590230600515627\\
44	47	0.000619490989139702\\
44	48	0.000608795459329578\\
44	49	0.000621287068164406\\
44	50	0.000637422277832746\\
45	0	0.00149670386520649\\
45	1	0.00146723420079597\\
45	2	0.00141172207571272\\
45	3	0.0013241392860069\\
45	4	0.00128076789198927\\
45	5	0.00122024499526002\\
45	6	0.00115807303940889\\
45	7	0.00108047386337461\\
45	8	0.00105226494018411\\
45	9	0.00100828934919292\\
45	10	0.000957731143086413\\
45	11	0.00090874684392018\\
45	12	0.000889847396109465\\
45	13	0.000873673849009507\\
45	14	0.000839166057409877\\
45	15	0.00077919352632322\\
45	16	0.000759057142778934\\
45	17	0.000736709012369345\\
45	18	0.000716491632126024\\
45	19	0.000690620807012641\\
45	20	0.000659472749613195\\
45	21	0.000647741768589422\\
45	22	0.000611739929551651\\
45	23	0.000598937134994208\\
45	24	0.000591709317782061\\
45	25	0.000590765017418118\\
45	26	0.000587024484015893\\
45	27	0.000575497508565612\\
45	28	0.0005667714704028\\
45	29	0.000544917938970121\\
45	30	0.000529536792037803\\
45	31	0.000525837669303417\\
45	32	0.000532588861653384\\
45	33	0.000547175028797194\\
45	34	0.000539181642120365\\
45	35	0.000533270046890364\\
45	36	0.000539633072681866\\
45	37	0.000546707254131786\\
45	38	0.000560312627791511\\
45	39	0.000547923567214308\\
45	40	0.000550791067806652\\
45	41	0.000561854155474604\\
45	42	0.00057939794923707\\
45	43	0.000573990553640704\\
45	44	0.000579220861959368\\
45	45	0.000587881140173126\\
45	46	0.00060872770647992\\
45	47	0.000603864027334001\\
45	48	0.000601505616207796\\
45	49	0.000607508791543756\\
45	50	0.000639945822714644\\
46	0	0.00150132657844441\\
46	1	0.00144959712470844\\
46	2	0.00137641812528947\\
46	3	0.00130130594718203\\
46	4	0.00124707066061482\\
46	5	0.00121750202422321\\
46	6	0.00116168396228656\\
46	7	0.00110739700525142\\
46	8	0.00102890263101731\\
46	9	0.00100674016668654\\
46	10	0.000967392701309364\\
46	11	0.000909314158140073\\
46	12	0.000865956267154146\\
46	13	0.000832368347319145\\
46	14	0.000816924874081459\\
46	15	0.000794223133652467\\
46	16	0.000758616424285841\\
46	17	0.000735097158191138\\
46	18	0.000699972413545472\\
46	19	0.000695302482507982\\
46	20	0.000680811800712688\\
46	21	0.000663762936420209\\
46	22	0.000635618722715813\\
46	23	0.000627296952084945\\
46	24	0.000598951458210276\\
46	25	0.000597440435769233\\
46	26	0.000594907917929509\\
46	27	0.000579632851176649\\
46	28	0.000574672637989963\\
46	29	0.000569416133008881\\
46	30	0.000558147687293404\\
46	31	0.000560057529889625\\
46	32	0.000560879036140459\\
46	33	0.000541331385767212\\
46	34	0.000530345247466485\\
46	35	0.000536157773475843\\
46	36	0.000541438005725806\\
46	37	0.000553667555122279\\
46	38	0.000541466571095824\\
46	39	0.000540934227871726\\
46	40	0.00054510167926367\\
46	41	0.000566502479952764\\
46	42	0.000560294285390355\\
46	43	0.000560912506040971\\
46	44	0.000575233600545143\\
46	45	0.000593141612284657\\
46	46	0.000590231336045779\\
46	47	0.000602449189584644\\
46	48	0.000622405064561086\\
46	49	0.000645822078652624\\
46	50	0.000640131989966734\\
47	0	0.00149710801858468\\
47	1	0.00142703800232879\\
47	2	0.00136967289525639\\
47	3	0.00129969146156087\\
47	4	0.00122495430401524\\
47	5	0.00118339558413953\\
47	6	0.00114047084333588\\
47	7	0.00110992736058996\\
47	8	0.00106016422762626\\
47	9	0.00100157090072168\\
47	10	0.000965629662957076\\
47	11	0.000945931530130141\\
47	12	0.000898903262252194\\
47	13	0.000858294537648584\\
47	14	0.000802357944036599\\
47	15	0.00079578132235537\\
47	16	0.000779212880200432\\
47	17	0.000755364496857222\\
47	18	0.000729496285372642\\
47	19	0.000698067440730635\\
47	20	0.000676257721560907\\
47	21	0.000679666478652829\\
47	22	0.000667820834155983\\
47	23	0.00065457120697077\\
47	24	0.000618365676473422\\
47	25	0.000611393489334154\\
47	26	0.000585278156907857\\
47	27	0.000577033129455215\\
47	28	0.000577683450042401\\
47	29	0.0005839436214749\\
47	30	0.000588490452173243\\
47	31	0.000573018554374849\\
47	32	0.000560643066568091\\
47	33	0.000564321421907378\\
47	34	0.000561259170804778\\
47	35	0.000568655918117575\\
47	36	0.000569732067811894\\
47	37	0.00056261321882591\\
47	38	0.000560746193243981\\
47	39	0.000566679688024174\\
47	40	0.000580829979173395\\
47	41	0.000574660212755955\\
47	42	0.000578270475090212\\
47	43	0.000591693689702825\\
47	44	0.000609572781770617\\
47	45	0.000608095662676694\\
47	46	0.00061436161718012\\
47	47	0.000634876040859832\\
47	48	0.000654473073126953\\
47	49	0.00064995260013286\\
47	50	0.000645799068394495\\
48	0	0.00147794678204685\\
48	1	0.00139510251046334\\
48	2	0.00136784717905079\\
48	3	0.00130978479646177\\
48	4	0.00124070384969503\\
48	5	0.001176348131053\\
48	6	0.00111196700503022\\
48	7	0.00109530567966128\\
48	8	0.0010499838155079\\
48	9	0.0010005330136498\\
48	10	0.000951176035970211\\
48	11	0.000930659527065671\\
48	12	0.000920797705611338\\
48	13	0.000894651716009916\\
48	14	0.000837539330601833\\
48	15	0.000811816063711432\\
48	16	0.000785379365165663\\
48	17	0.000777153334133775\\
48	18	0.000751385177008096\\
48	19	0.000720063502624693\\
48	20	0.000697462622821864\\
48	21	0.000665739781497308\\
48	22	0.00064955702030958\\
48	23	0.000644968169018643\\
48	24	0.0006331834683354\\
48	25	0.000633028095503239\\
48	26	0.000617534080484855\\
48	27	0.000611564810830011\\
48	28	0.000613622807028773\\
48	29	0.00058549657319791\\
48	30	0.000577814208746485\\
48	31	0.000565162812230554\\
48	32	0.000570152225153216\\
48	33	0.000579596285536113\\
48	34	0.000589252572789782\\
48	35	0.000580010121415903\\
48	36	0.000576971367632391\\
48	37	0.000581133298335369\\
48	38	0.000587647599702814\\
48	39	0.000602265245851932\\
48	40	0.000589135447576712\\
48	41	0.000590153994971447\\
48	42	0.000602856635990084\\
48	43	0.000619276207490642\\
48	44	0.000620751950800488\\
48	45	0.000617418659740947\\
48	46	0.000627992236813143\\
48	47	0.000642828033089172\\
48	48	0.000646038486753302\\
48	49	0.000633985626793314\\
48	50	0.000649202910270755\\
49	0	0.00147565839560896\\
49	1	0.00138798540652765\\
49	2	0.00131907070188732\\
49	3	0.00128070182726643\\
49	4	0.00125528633446013\\
49	5	0.00119698357409875\\
49	6	0.00114068067263048\\
49	7	0.00106629870009313\\
49	8	0.00105637449523664\\
49	9	0.00101787315295781\\
49	10	0.000960594688882042\\
49	11	0.000912898120969836\\
49	12	0.000876298659047563\\
49	13	0.000868544755589877\\
49	14	0.00084575820391545\\
49	15	0.000812227129623952\\
49	16	0.000791555320446508\\
49	17	0.000755832802247635\\
49	18	0.000746310779746156\\
49	19	0.000733073295214846\\
49	20	0.000716486889305115\\
49	21	0.000685112554763597\\
49	22	0.000673998762414765\\
49	23	0.000650360764039695\\
49	24	0.000637584773637631\\
49	25	0.000649118800016435\\
49	26	0.000646580237157846\\
49	27	0.00062635044165378\\
49	28	0.00062219060637343\\
49	29	0.000603256628178554\\
49	30	0.000597181548535486\\
49	31	0.000595441378859725\\
49	32	0.00060172410257406\\
49	33	0.000593022448770204\\
49	34	0.000575950593755879\\
49	35	0.000573133248206119\\
49	36	0.000575731590211953\\
49	37	0.000580760145296514\\
49	38	0.000594737892610866\\
49	39	0.000581135668761543\\
49	40	0.000582100322559162\\
49	41	0.000581321981429701\\
49	42	0.000604593699388088\\
49	43	0.000604006810585254\\
49	44	0.000603040969759293\\
49	45	0.000613775333628574\\
49	46	0.00062846728792582\\
49	47	0.000644422161778999\\
49	48	0.000655282216534254\\
49	49	0.000658727217782858\\
49	50	0.000677280086825101\\
50	0	0.00145801405468711\\
50	1	0.00140540511589829\\
50	2	0.00132909192309698\\
50	3	0.00124398171891697\\
50	4	0.0012234810595558\\
50	5	0.0011790169318266\\
50	6	0.00113480385410175\\
50	7	0.00110852616652991\\
50	8	0.00104555511856351\\
50	9	0.00102258603010076\\
50	10	0.000995549145912987\\
50	11	0.000956156003523379\\
50	12	0.00091485931194053\\
50	13	0.000855673408856614\\
50	14	0.000847972395880129\\
50	15	0.000834032546161595\\
50	16	0.000814518472289355\\
50	17	0.000782334944648989\\
50	18	0.000754896039572109\\
50	19	0.000729233605248963\\
50	20	0.000724671261408993\\
50	21	0.000718003933409639\\
50	22	0.000711426364175555\\
50	23	0.000691181893557284\\
50	24	0.000664929650700392\\
50	25	0.000648981172936052\\
50	26	0.0006254351730767\\
50	27	0.000615767393016347\\
50	28	0.000625351114276573\\
50	29	0.000623930141913459\\
50	30	0.000627448530977434\\
50	31	0.000630255474278162\\
50	32	0.000613601222104998\\
50	33	0.00060393614994211\\
50	34	0.000598546111164651\\
50	35	0.000600253376787343\\
50	36	0.000612694110898494\\
50	37	0.000613644252525237\\
50	38	0.000603927443636575\\
50	39	0.000600954531120229\\
50	40	0.000606209971847357\\
50	41	0.000622638176571059\\
50	42	0.000619599215098378\\
50	43	0.000621985384450787\\
50	44	0.000630556948993456\\
50	45	0.000643415363072083\\
50	46	0.000662224145669666\\
50	47	0.000663500187860483\\
50	48	0.000673296881668901\\
50	49	0.00068442546556648\\
50	50	0.000702901732682797\\
};

\draw[black, dashed, line width=0.75pt] (axis cs:5.0,49) rectangle (axis cs:7,51);
\draw[black, dashed, line width=0.75pt] (axis cs:7,44) rectangle (axis cs:9,46);
\draw[black, dashed, line width=0.75pt] (axis cs:9,39) rectangle (axis cs:11,41);
\draw[black, dashed, line width=0.75pt] (axis cs:11,34) rectangle (axis cs:13,36);
\draw[black, dashed, line width=0.75pt] (axis cs:13,29) rectangle (axis cs:15,31);
\draw[black, dashed, line width=0.75pt] (axis cs:15,24) rectangle (axis cs:17,26);
\draw[black, dashed, line width=0.75pt] (axis cs:17,19) rectangle (axis cs:19,21);
\draw[black, dashed, line width=0.75pt] (axis cs:19,14) rectangle (axis cs:21,16);
\draw[black, dashed, line width=0.75pt] (axis cs:21,9) rectangle (axis cs:23,11);
\draw[black, dashed, line width=0.75pt] (axis cs:23,4) rectangle (axis cs:25,6);
\draw[black, dashed, line width=0.75pt] (axis cs:25,0) rectangle (axis cs:27,1);

\addplot[only marks, mark=x, mark options={}, mark size=2pt, line width=0.8pt, color=black, fill=black, clip marker paths=true, forget plot] table[row sep=crcr]{%
x	y\\
6	50\\
8	45\\
% 10	40\\
12	35\\
14	30\\
16	25\\
18	20\\
% 20	15\\
22	10\\
24	5\\
26	0\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
10	40\\
};
\node[font=\scriptsize, anchor=west, xshift=2pt, fill=white, inner sep=1pt]
    at (axis cs:10,40) {$\mathbf{p}_B$};
    
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
20	15\\
};
\node[font=\scriptsize, anchor=west, xshift=2pt, fill=white, inner sep=1pt]
    at (axis cs:20,15) {$\mathbf{p}_A$};
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
% x	y\\
% 10	40\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
% x	y\\
% 20	15\\
% };
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.149\figurewidth,-0.135\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/hybrid_vs_userPosition_SNR_40_dB_100_kHz_MCRB_v2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.886\figurewidth,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% point meta min=0.0930652165522591,
% point meta max=0.642594514014569,
point meta min=0.04,
point meta max=0.7,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\scriptsize\color{mycolor1}, yshift=3pt},
xlabel={x [m]},
ymin=0,
ymax=50,
ylabel style={font=\scriptsize\color{mycolor1}, yshift=-4pt},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/jet,
colorbar sampled,
colorbar style={
    xshift=-3mm,
    % yshift=-1.4mm,
    ytick={0.1,0.2,0.3,0.4, 0.5, 0.6},
    scaled y ticks=base 10:1,
    yticklabel pos=right,
    tick label style={font=\scriptsize},
    y tick scale label style={
        font = \scriptsize,
        at={(axis description cs:1.45,1.0)},
        anchor=west,
        % yshift=-0.6ex,
        yshift=+1.50ex,
        xshift=-1.50ex,
    },
},
xticklabel style={
        font=\scriptsize
    },
yticklabel style={
        font=\scriptsize
    },
]

\addplot[%
surf,
shader=interp, draw=mycolor1, colormap/jet, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.218064124286169\\
0	1	0.214027139133253\\
0	2	0.211652896670113\\
0	3	0.181032358430496\\
0	4	0.177212132115893\\
0	5	0.164317280495565\\
0	6	0.146584479808496\\
0	7	0.14360474826352\\
0	8	0.130470571976985\\
0	9	0.122861650107493\\
0	10	0.134709199643391\\
0	11	0.137357696542445\\
0	12	0.139016142848046\\
0	13	0.131613172237555\\
0	14	0.12562805704075\\
0	15	0.114438586230853\\
0	16	0.113563621624367\\
0	17	0.120073988021967\\
0	18	0.121940609941843\\
0	19	0.120594555534791\\
0	20	0.117632930522445\\
0	21	0.109855998327861\\
0	22	0.100496471147701\\
0	23	0.0943854452800485\\
0	24	0.0945435709589575\\
0	25	0.102453478377656\\
0	26	0.104416760008878\\
0	27	0.109857055460305\\
0	28	0.111501243662751\\
0	29	0.0964085523541548\\
0	30	0.0909975412786497\\
0	31	0.125056622754242\\
0	32	0.157224122415172\\
0	33	0.183894215541358\\
0	34	0.162454185650109\\
0	35	0.139294484900305\\
0	36	0.136075725945393\\
0	37	0.19452780763612\\
0	38	0.237930267185707\\
0	39	0.265271142638172\\
0	40	0.242890170015819\\
0	41	0.27037679697799\\
0	42	0.290848363871269\\
0	43	0.278603122420636\\
0	44	0.311086577192063\\
0	45	0.333324525366608\\
0	46	0.407889388707152\\
0	47	0.442099890063647\\
0	48	0.502838272655906\\
0	49	0.642333030744195\\
0	50	0.725301633864582\\
1	0	0.223220312999803\\
1	1	0.234783227738802\\
1	2	0.21716173827575\\
1	3	0.19149301471639\\
1	4	0.183377476863692\\
1	5	0.169892539000096\\
1	6	0.153563601224135\\
1	7	0.139896667339851\\
1	8	0.134837343199441\\
1	9	0.128599089740378\\
1	10	0.1297688802138\\
1	11	0.131042126408223\\
1	12	0.132418807341828\\
1	13	0.124926125197431\\
1	14	0.128145496555974\\
1	15	0.117750092936337\\
1	16	0.111160066037776\\
1	17	0.114587761702495\\
1	18	0.111615706477797\\
1	19	0.117633771415292\\
1	20	0.108552540960223\\
1	21	0.106869514203272\\
1	22	0.101229576694368\\
1	23	0.0941805404193569\\
1	24	0.0934685611829398\\
1	25	0.105863613736087\\
1	26	0.113386016336425\\
1	27	0.110063505900593\\
1	28	0.105136077732296\\
1	29	0.0933025541675183\\
1	30	0.0970426096077368\\
1	31	0.126540025403628\\
1	32	0.147381860843181\\
1	33	0.176357913117352\\
1	34	0.147024372630281\\
1	35	0.147253530686626\\
1	36	0.15501492337774\\
1	37	0.204755094915504\\
1	38	0.270486551985907\\
1	39	0.270345413943942\\
1	40	0.269357059639305\\
1	41	0.23861486771484\\
1	42	0.262629500625291\\
1	43	0.306781869851323\\
1	44	0.31912100933608\\
1	45	0.381460563764064\\
1	46	0.47694671071488\\
1	47	0.5521174729866\\
1	48	0.643250813200572\\
1	49	0.759577805430279\\
1	50	0.943302602786693\\
2	0	0.213443573627147\\
2	1	0.218620859094394\\
2	2	0.196337595379225\\
2	3	0.200527007775707\\
2	4	0.193875202900247\\
2	5	0.188722025321609\\
2	6	0.170411051964947\\
2	7	0.161032573154549\\
2	8	0.145094578752418\\
2	9	0.130818478743153\\
2	10	0.120280479357105\\
2	11	0.127957727392296\\
2	12	0.116003796944037\\
2	13	0.124601352577819\\
2	14	0.127138982074361\\
2	15	0.131413883016381\\
2	16	0.115669033250661\\
2	17	0.106988939540212\\
2	18	0.107208880466037\\
2	19	0.117445272233731\\
2	20	0.117220283822368\\
2	21	0.113149891416758\\
2	22	0.100616038981772\\
2	23	0.094271667260891\\
2	24	0.0912463050089592\\
2	25	0.102674382776252\\
2	26	0.110185922691701\\
2	27	0.121481392302617\\
2	28	0.107266452107894\\
2	29	0.0908123391345508\\
2	30	0.092837186294461\\
2	31	0.130116475921528\\
2	32	0.167541725812552\\
2	33	0.169219752207135\\
2	34	0.15491244398512\\
2	35	0.141906744404429\\
2	36	0.170533184931603\\
2	37	0.221920013895281\\
2	38	0.238862161526644\\
2	39	0.301448310419663\\
2	40	0.277085962211491\\
2	41	0.247972515646692\\
2	42	0.254883603328736\\
2	43	0.312822506110247\\
2	44	0.385146651732565\\
2	45	0.448764334865512\\
2	46	0.603855805778918\\
2	47	0.616486197874361\\
2	48	0.861029678413091\\
2	49	1.03166084960239\\
2	50	1.15707252897622\\
3	0	0.211300734382394\\
3	1	0.206511133140044\\
3	2	0.197800319763472\\
3	3	0.211467752899593\\
3	4	0.199924148465673\\
3	5	0.195929872271088\\
3	6	0.176831114012246\\
3	7	0.169315691488139\\
3	8	0.151413420931006\\
3	9	0.13778121032666\\
3	10	0.1190650149605\\
3	11	0.121378918895016\\
3	12	0.119878102221095\\
3	13	0.126742881362549\\
3	14	0.125524961530138\\
3	15	0.12568195554018\\
3	16	0.117760164284494\\
3	17	0.113793341149962\\
3	18	0.100223922825327\\
3	19	0.118158210806667\\
3	20	0.117761215051128\\
3	21	0.116025685838966\\
3	22	0.110942067748288\\
3	23	0.0954048637805834\\
3	24	0.088618219285548\\
3	25	0.0922823416213979\\
3	26	0.106612542903686\\
3	27	0.120453208566493\\
3	28	0.114310113649407\\
3	29	0.0988120911275031\\
3	30	0.085977529879488\\
3	31	0.12986593111237\\
3	32	0.177640082089999\\
3	33	0.187415593520587\\
3	34	0.156487529323718\\
3	35	0.138085772357217\\
3	36	0.188688738198372\\
3	37	0.240187715351579\\
3	38	0.258462889503757\\
3	39	0.27167920020276\\
3	40	0.262163046736348\\
3	41	0.266764249052\\
3	42	0.310765428689113\\
3	43	0.36228638504356\\
3	44	0.425416581260685\\
3	45	0.555775356957043\\
3	46	0.725536782895283\\
3	47	0.842182524827589\\
3	48	1.0345780723099\\
3	49	1.23071675079709\\
3	50	1.45793523402257\\
4	0	0.191991438906331\\
4	1	0.194720380857442\\
4	2	0.192517714258587\\
4	3	0.206651432198458\\
4	4	0.193485057951848\\
4	5	0.19204160815459\\
4	6	0.188630938562678\\
4	7	0.174397045975725\\
4	8	0.163785991632394\\
4	9	0.149263112362839\\
4	10	0.135079972661501\\
4	11	0.124838187211773\\
4	12	0.11458373873838\\
4	13	0.111894720376413\\
4	14	0.121523264338042\\
4	15	0.121773601419055\\
4	16	0.123405801268138\\
4	17	0.116662236265439\\
4	18	0.105629407012602\\
4	19	0.110061536717536\\
4	20	0.110446857370724\\
4	21	0.116086098322122\\
4	22	0.10992850863276\\
4	23	0.101006699732628\\
4	24	0.0905950321877904\\
4	25	0.0917734758249419\\
4	26	0.0991811865077859\\
4	27	0.117896205759997\\
4	28	0.119561496791788\\
4	29	0.107314904250429\\
4	30	0.100206438172418\\
4	31	0.11666851552726\\
4	32	0.176137707006789\\
4	33	0.196597585950554\\
4	34	0.179062591358701\\
4	35	0.145824236089224\\
4	36	0.196344019629792\\
4	37	0.287246438929244\\
4	38	0.286491243868696\\
4	39	0.26597318321647\\
4	40	0.249644205828065\\
4	41	0.260137815026036\\
4	42	0.375304872934161\\
4	43	0.425711536761765\\
4	44	0.562993524132545\\
4	45	0.772457212231333\\
4	46	0.848593000528449\\
4	47	1.12403507950806\\
4	48	1.31580946686405\\
4	49	1.30579039965208\\
4	50	1.41627470967123\\
5	0	0.198426778758646\\
5	1	0.194274253090303\\
5	2	0.187045817813299\\
5	3	0.197035989349027\\
5	4	0.189908729616821\\
5	5	0.18242045038287\\
5	6	0.196609374754473\\
5	7	0.180504849639554\\
5	8	0.164309043935755\\
5	9	0.157356762617398\\
5	10	0.147425905722964\\
5	11	0.137749356920971\\
5	12	0.123632674487469\\
5	13	0.117461744045093\\
5	14	0.112627150612345\\
5	15	0.122569277830002\\
5	16	0.126260911257115\\
5	17	0.129238372721253\\
5	18	0.111954512385692\\
5	19	0.110325978812605\\
5	20	0.105450881268261\\
5	21	0.113086947353111\\
5	22	0.115418994646948\\
5	23	0.107577236239141\\
5	24	0.0946217162471941\\
5	25	0.0941215572507916\\
5	26	0.104619843451086\\
5	27	0.112459244840052\\
5	28	0.124331756198824\\
5	29	0.109877133475135\\
5	30	0.103280371628931\\
5	31	0.122145167471738\\
5	32	0.159452254366664\\
5	33	0.202239022718936\\
5	34	0.184981535760282\\
5	35	0.161931906429812\\
5	36	0.218620709541823\\
5	37	0.281400795303444\\
5	38	0.344841982723755\\
5	39	0.328671425956014\\
5	40	0.266939330719384\\
5	41	0.378517094292514\\
5	42	0.552109780638291\\
5	43	0.619629797674698\\
5	44	0.761095564667469\\
5	45	0.903092253122574\\
5	46	1.07490745599292\\
5	47	1.23317463382668\\
5	48	1.26520665543138\\
5	49	1.28009782918177\\
5	50	1.29268805095949\\
6	0	0.180359821236203\\
6	1	0.187696774199005\\
6	2	0.173377852637221\\
6	3	0.178687698976177\\
6	4	0.177271955091417\\
6	5	0.177238568767651\\
6	6	0.18417788242397\\
6	7	0.179571751131731\\
6	8	0.169055020714652\\
6	9	0.170876733935568\\
6	10	0.160881730373561\\
6	11	0.147975549725079\\
6	12	0.138116184992644\\
6	13	0.121283906937164\\
6	14	0.115028760313989\\
6	15	0.116861911197276\\
6	16	0.123385654729009\\
6	17	0.128767816689256\\
6	18	0.120337150569712\\
6	19	0.104647423327919\\
6	20	0.109872796820004\\
6	21	0.112216561381716\\
6	22	0.113453606257348\\
6	23	0.114149308291242\\
6	24	0.104137515216314\\
6	25	0.101683269867533\\
6	26	0.106574148396345\\
6	27	0.116985033377817\\
6	28	0.144732427711962\\
6	29	0.110979986202344\\
6	30	0.105685990109818\\
6	31	0.123853519901876\\
6	32	0.18120293484811\\
6	33	0.210361723435529\\
6	34	0.172954498501821\\
6	35	0.160108990357821\\
6	36	0.27588233413211\\
6	37	0.320198614800538\\
6	38	0.313200035498065\\
6	39	0.275939233964174\\
6	40	0.342885730677787\\
6	41	0.461700784369796\\
6	42	0.577801417206767\\
6	43	0.744312631112071\\
6	44	0.952211571307786\\
6	45	1.09220837423206\\
6	46	1.11463689736408\\
6	47	1.19851305102569\\
6	48	1.20764099954807\\
6	49	1.36742532255323\\
6	50	0.266616590926979\\
7	0	0.188168808499623\\
7	1	0.182135661465592\\
7	2	0.169156555893952\\
7	3	0.169302649999163\\
7	4	0.16213668120821\\
7	5	0.16997247302125\\
7	6	0.177812057645163\\
7	7	0.171914897646938\\
7	8	0.172256774040706\\
7	9	0.181012137179444\\
7	10	0.169172514117262\\
7	11	0.149997197997822\\
7	12	0.153907023519315\\
7	13	0.131667284581331\\
7	14	0.120269603199482\\
7	15	0.108551941637519\\
7	16	0.11252908345848\\
7	17	0.125578390511849\\
7	18	0.119803223331737\\
7	19	0.117020926154152\\
7	20	0.109409947099734\\
7	21	0.118997985513115\\
7	22	0.126616470328772\\
7	23	0.12809325359785\\
7	24	0.115639643030707\\
7	25	0.10383211123118\\
7	26	0.102833577524079\\
7	27	0.122097750978188\\
7	28	0.146385122366979\\
7	29	0.125709742438217\\
7	30	0.114927822627088\\
7	31	0.129342788862375\\
7	32	0.204338555145023\\
7	33	0.232018806762867\\
7	34	0.189473153935836\\
7	35	0.197963119691568\\
7	36	0.300544548969506\\
7	37	0.457036899273998\\
7	38	0.298732163815555\\
7	39	0.321583958856918\\
7	40	0.429606024304208\\
7	41	0.538032045996566\\
7	42	0.767869198326569\\
7	43	0.879802863250765\\
7	44	1.03313743445237\\
7	45	0.998331245704302\\
7	46	1.09016681106074\\
7	47	1.27527128080542\\
7	48	1.38947506364839\\
7	49	1.42827171610154\\
7	50	1.24340505237197\\
8	0	0.206453035883304\\
8	1	0.194015650315608\\
8	2	0.179605215078828\\
8	3	0.160522351638166\\
8	4	0.156797758456203\\
8	5	0.167392230883507\\
8	6	0.150096323090334\\
8	7	0.154875322363601\\
8	8	0.173367481698846\\
8	9	0.175519801711271\\
8	10	0.169551679981865\\
8	11	0.165887521757049\\
8	12	0.163096760610472\\
8	13	0.159622398151197\\
8	14	0.138759633868312\\
8	15	0.123728666254058\\
8	16	0.115343925975668\\
8	17	0.122890259403612\\
8	18	0.127532929538854\\
8	19	0.12459436549235\\
8	20	0.119292522398681\\
8	21	0.129440297360718\\
8	22	0.122156231295543\\
8	23	0.128916642809721\\
8	24	0.129118654223593\\
8	25	0.117292128823909\\
8	26	0.101958696922165\\
8	27	0.11751461389013\\
8	28	0.157848285381965\\
8	29	0.161179081435592\\
8	30	0.127399719401282\\
8	31	0.128126302859874\\
8	32	0.207400965998722\\
8	33	0.262246720358295\\
8	34	0.23272674058373\\
8	35	0.215903187964321\\
8	36	0.400143883308377\\
8	37	0.479519509655269\\
8	38	0.340675692458605\\
8	39	0.414499011769177\\
8	40	0.54487293397296\\
8	41	0.686230185088445\\
8	42	0.840526771153002\\
8	43	0.940019497304911\\
8	44	1.07533381439559\\
8	45	0.021362683827627\\
8	46	1.10274024956649\\
8	47	1.09199423112032\\
8	48	1.17932232237734\\
8	49	1.22446309587404\\
8	50	1.31281763616585\\
9	0	0.221007198273409\\
9	1	0.216156329232528\\
9	2	0.195245894107083\\
9	3	0.180279139078806\\
9	4	0.175175121062289\\
9	5	0.167802033723741\\
9	6	0.167560969443594\\
9	7	0.15714574524614\\
9	8	0.162170423452925\\
9	9	0.169243071637013\\
9	10	0.158380828234355\\
9	11	0.16611137451418\\
9	12	0.187119886984203\\
9	13	0.161946515477262\\
9	14	0.156178656103647\\
9	15	0.131880391210815\\
9	16	0.117854118932199\\
9	17	0.113083975862456\\
9	18	0.128445726103094\\
9	19	0.129440726150907\\
9	20	0.137158058992104\\
9	21	0.122341895807478\\
9	22	0.117025074602932\\
9	23	0.1315327290572\\
9	24	0.133374989964638\\
9	25	0.132536001916328\\
9	26	0.116231565732398\\
9	27	0.120994632997365\\
9	28	0.151202324726346\\
9	29	0.1906459202586\\
9	30	0.164794957470109\\
9	31	0.145083530404825\\
9	32	0.23417402461336\\
9	33	0.327405530179451\\
9	34	0.319613298007586\\
9	35	0.270445888874614\\
9	36	0.411139234041396\\
9	37	0.565215837169632\\
9	38	0.473173497362301\\
9	39	0.443999191209136\\
9	40	0.506310360900779\\
9	41	0.598284791221226\\
9	42	0.796319828175428\\
9	43	0.866575212706528\\
9	44	0.936520709286677\\
9	45	1.03332811526428\\
9	46	1.04870987497437\\
9	47	1.14411043939068\\
9	48	1.18788777173619\\
9	49	1.31181327458789\\
9	50	1.27525190965956\\
10	0	0.270474347682256\\
10	1	0.242373479096103\\
10	2	0.204795886799674\\
10	3	0.212685662624404\\
10	4	0.20217402281472\\
10	5	0.179042434427574\\
10	6	0.166490501872807\\
10	7	0.163541364785771\\
10	8	0.159223001944428\\
10	9	0.144843576055937\\
10	10	0.149631543968159\\
10	11	0.159900784683215\\
10	12	0.179188271671146\\
10	13	0.159988909708337\\
10	14	0.160141064443894\\
10	15	0.158188579312502\\
10	16	0.139547247260556\\
10	17	0.123128648387153\\
10	18	0.124780987326165\\
10	19	0.139540401654078\\
10	20	0.147693548969747\\
10	21	0.131860080564503\\
10	22	0.129298472626159\\
10	23	0.136224137867878\\
10	24	0.146837286568527\\
10	25	0.150788152449561\\
10	26	0.147360028710658\\
10	27	0.151501476452947\\
10	28	0.155762382602132\\
10	29	0.210358773525678\\
10	30	0.211304568161921\\
10	31	0.19514947574166\\
10	32	0.271889036750449\\
10	33	0.46224055399826\\
10	34	0.482711721238826\\
10	35	0.440684110531756\\
10	36	0.713683290377027\\
10	37	0.757291389248683\\
10	38	0.609495748750719\\
10	39	0.451930533344364\\
10	40	nan\\
10	41	0.824615529737533\\
10	42	0.722525659019707\\
10	43	0.826864039181263\\
10	44	0.971789904432824\\
10	45	0.990028358320561\\
10	46	0.979817195678434\\
10	47	0.971321449006909\\
10	48	0.902733212195328\\
10	49	0.962880566276685\\
10	50	0.917953088403838\\
11	0	0.296034665088261\\
11	1	0.273880451584372\\
11	2	0.243544293583845\\
11	3	0.251831872373252\\
11	4	0.224161580825542\\
11	5	0.195520648616817\\
11	6	0.212010973276174\\
11	7	0.188473589319694\\
11	8	0.169301625434048\\
11	9	0.161385975302185\\
11	10	0.149343558784734\\
11	11	0.152232851112023\\
11	12	0.162307584928593\\
11	13	0.169481640972335\\
11	14	0.174057804888393\\
11	15	0.178378470402139\\
11	16	0.170158566471105\\
11	17	0.153059275085298\\
11	18	0.12886610048159\\
11	19	0.138927105300597\\
11	20	0.149720320652234\\
11	21	0.153855294518866\\
11	22	0.146479405297202\\
11	23	0.148405402479425\\
11	24	0.168720343541808\\
11	25	0.180775550175609\\
11	26	0.171250725169695\\
11	27	0.177400978140653\\
11	28	0.189175930578507\\
11	29	0.241801346698635\\
11	30	0.289106232055713\\
11	31	0.281571854506904\\
11	32	0.30831479591124\\
11	33	0.669434530800526\\
11	34	0.686324424615826\\
11	35	0.6320476118046\\
11	36	0.612508981065608\\
11	37	0.832312936499831\\
11	38	0.723534821008068\\
11	39	0.543805780966901\\
11	40	0.488773842389043\\
11	41	0.574452768012016\\
11	42	0.621710701516089\\
11	43	0.679590938252312\\
11	44	0.730322720074702\\
11	45	0.644015389647765\\
11	46	0.641685367388447\\
11	47	0.694854124268232\\
11	48	0.715168272402254\\
11	49	0.787385060135278\\
11	50	0.663353753063824\\
12	0	0.327103144187582\\
12	1	0.306428079145275\\
12	2	0.286560562071801\\
12	3	0.291118282934676\\
12	4	0.266372861051242\\
12	5	0.244200354401442\\
12	6	0.221611074973262\\
12	7	0.227743019246639\\
12	8	0.185610479190083\\
12	9	0.172304190416919\\
12	10	0.167861397256364\\
12	11	0.16438439370431\\
12	12	0.150899280106791\\
12	13	0.16464782923959\\
12	14	0.184944569196556\\
12	15	0.188328613993643\\
12	16	0.186024331289246\\
12	17	0.175549786289962\\
12	18	0.162704373536737\\
12	19	0.143104008004483\\
12	20	0.160190617434612\\
12	21	0.178905530104288\\
12	22	0.174165451071822\\
12	23	0.168407412174451\\
12	24	0.200715036242688\\
12	25	0.230570650802557\\
12	26	0.220592021630323\\
12	27	0.237508152342945\\
12	28	0.267408812341445\\
12	29	0.334144319751625\\
12	30	0.562181613090041\\
12	31	0.523319133896475\\
12	32	0.553223902423075\\
12	33	0.652451896003425\\
12	34	0.853478930556732\\
12	35	0.0817384798632745\\
12	36	0.61320785705586\\
12	37	0.743372214588955\\
12	38	0.694002940708817\\
12	39	0.553392712992466\\
12	40	0.41384308412811\\
12	41	0.473816121611312\\
12	42	0.42340795582771\\
12	43	0.53752902510094\\
12	44	0.569459863145738\\
12	45	0.450268038260213\\
12	46	0.498814998879574\\
12	47	0.471353650455429\\
12	48	0.473217849843861\\
12	49	0.522918507951447\\
12	50	0.48810617493645\\
13	0	0.361733934767888\\
13	1	0.330459644109261\\
13	2	0.308026034865256\\
13	3	0.297234152251877\\
13	4	0.285759846211546\\
13	5	0.275045621835813\\
13	6	0.267864144474736\\
13	7	0.250372683965346\\
13	8	0.218197410861486\\
13	9	0.231097081546408\\
13	10	0.20042238679373\\
13	11	0.18952544508154\\
13	12	0.17188125853402\\
13	13	0.155708341362689\\
13	14	0.169264795583688\\
13	15	0.196667232778518\\
13	16	0.212055958937659\\
13	17	0.205849646057421\\
13	18	0.184305306714359\\
13	19	0.155862903701422\\
13	20	0.17091529318711\\
13	21	0.214164608209964\\
13	22	0.214922366421859\\
13	23	0.211583764042318\\
13	24	0.258541274896557\\
13	25	0.283444608414217\\
13	26	0.336757087624668\\
13	27	0.403659629533129\\
13	28	0.407441166067082\\
13	29	0.562273772159506\\
13	30	0.693943557384267\\
13	31	0.585172428465829\\
13	32	1.96479035536333\\
13	33	0.593367359762605\\
13	34	0.692333031316995\\
13	35	0.733030456050585\\
13	36	0.630089176757668\\
13	37	0.632796165637611\\
13	38	0.545112382104265\\
13	39	0.483084552616795\\
13	40	0.304667836725838\\
13	41	0.261453455856934\\
13	42	0.274087485674411\\
13	43	0.334136779224942\\
13	44	0.331181079917941\\
13	45	0.32003396711845\\
13	46	0.424320251835615\\
13	47	0.42042276361705\\
13	48	0.396833072970081\\
13	49	0.402357033381528\\
13	50	0.366443453450583\\
14	0	0.412799202085591\\
14	1	0.351451281094691\\
14	2	0.359837672195524\\
14	3	0.366026476758773\\
14	4	0.332268105609838\\
14	5	0.309499107860964\\
14	6	0.296194484743459\\
14	7	0.295275273828565\\
14	8	0.275965776775653\\
14	9	0.249417185253577\\
14	10	0.237450653936259\\
14	11	0.22962599960345\\
14	12	0.191303477071938\\
14	13	0.185148612737594\\
14	14	0.196456525391851\\
14	15	0.19391627209336\\
14	16	0.19353876629174\\
14	17	0.220857667828282\\
14	18	0.24620386566617\\
14	19	0.231686251065494\\
14	20	0.207276927756498\\
14	21	0.254368712164901\\
14	22	0.278149937727185\\
14	23	0.312519577479028\\
14	24	0.419498071218401\\
14	25	0.49885351223311\\
14	26	0.567481469941365\\
14	27	0.690580469408612\\
14	28	0.58057885225128\\
14	29	0.65107344292903\\
14	30	0.0722152639341548\\
14	31	0.50912806982821\\
14	32	0.613469791471304\\
14	33	0.555961857357706\\
14	34	0.728541849510997\\
14	35	0.598533321170915\\
14	36	0.447357621479675\\
14	37	0.289093124723686\\
14	38	0.388296284292566\\
14	39	0.391644546843202\\
14	40	0.304750695338939\\
14	41	0.2813326401331\\
14	42	0.346339516152782\\
14	43	0.235623150110211\\
14	44	0.339485059971456\\
14	45	0.277864992943292\\
14	46	0.264482994315226\\
14	47	0.281073707939923\\
14	48	0.310712633075537\\
14	49	0.326077654673746\\
14	50	0.316585148055979\\
15	0	0.447259591835057\\
15	1	0.38507908368996\\
15	2	0.38324437366254\\
15	3	0.391625083224972\\
15	4	0.363623608651801\\
15	5	0.348311368026859\\
15	6	0.353828609546933\\
15	7	0.3086749325703\\
15	8	0.288149925214591\\
15	9	0.301199719650503\\
15	10	0.273695994179709\\
15	11	0.253487891138736\\
15	12	0.255006181490035\\
15	13	0.223603106707704\\
15	14	0.207953083454457\\
15	15	0.22098319710336\\
15	16	0.200403111938871\\
15	17	0.26544742337577\\
15	18	0.317968004800458\\
15	19	0.316139045355887\\
15	20	0.309016722647861\\
15	21	0.365971404720007\\
15	22	0.464783334484768\\
15	23	0.486471064241822\\
15	24	0.627027889787161\\
15	25	0.675140990131526\\
15	26	0.685100898861911\\
15	27	0.626863069505641\\
15	28	0.46492696991153\\
15	29	0.599184768221838\\
15	30	0.622480682673165\\
15	31	0.734252776091407\\
15	32	0.50658419632714\\
15	33	0.31147913242073\\
15	34	0.31505474434172\\
15	35	0.409547369301453\\
15	36	0.330705092162043\\
15	37	0.227651015691455\\
15	38	0.228445520888331\\
15	39	0.286767075994469\\
15	40	0.343927332167451\\
15	41	0.296500022966348\\
15	42	0.291542839627913\\
15	43	0.278014789129072\\
15	44	0.232641187221379\\
15	45	0.244845885956919\\
15	46	0.25084474626397\\
15	47	0.259228714686637\\
15	48	0.277965132310562\\
15	49	0.264801475683708\\
15	50	0.264076386823618\\
16	0	0.463436240230964\\
16	1	0.44965178320869\\
16	2	0.405320454858774\\
16	3	0.406970799853658\\
16	4	0.404719091133776\\
16	5	0.366666284499028\\
16	6	0.392944200488541\\
16	7	0.376513513642511\\
16	8	0.348327893704562\\
16	9	0.352218813393452\\
16	10	0.36352861965362\\
16	11	0.322080235223082\\
16	12	0.345625468172572\\
16	13	0.31210379143478\\
16	14	0.28002039355254\\
16	15	0.257917667669847\\
16	16	0.289663592161595\\
16	17	0.343862544935164\\
16	18	0.444642480532457\\
16	19	0.581405816621578\\
16	20	0.576321319257369\\
16	21	0.585108076448368\\
16	22	0.672708946922708\\
16	23	0.692156927284251\\
16	24	0.66529152667787\\
16	25	0.0553509183850103\\
16	26	0.69511235471155\\
16	27	0.661800480825165\\
16	28	0.658443268191706\\
16	29	0.515690722726966\\
16	30	0.393557940328352\\
16	31	0.423955613618092\\
16	32	0.323280868233585\\
16	33	0.236328998010605\\
16	34	0.179620898769186\\
16	35	0.278250187263673\\
16	36	0.296383871837624\\
16	37	0.225445740175685\\
16	38	0.175127610220149\\
16	39	0.185291057821447\\
16	40	0.220434609145031\\
16	41	0.247226897146119\\
16	42	0.284900403205506\\
16	43	0.276185246919218\\
16	44	0.301252989885102\\
16	45	0.295058590182608\\
16	46	0.275177675446311\\
16	47	0.23210474675015\\
16	48	0.268266189526753\\
16	49	0.264644579159888\\
16	50	0.25701190198162\\
17	0	0.510285592568792\\
17	1	0.465815072855183\\
17	2	0.449579889072192\\
17	3	0.46481835978128\\
17	4	0.461064510245983\\
17	5	0.398186831603471\\
17	6	0.453774790753685\\
17	7	0.42357220003339\\
17	8	0.390534828256431\\
17	9	0.429017741130265\\
17	10	0.454499144509526\\
17	11	0.395115903408214\\
17	12	0.396914621173368\\
17	13	0.357927764358255\\
17	14	0.398607159164801\\
17	15	0.401638080929154\\
17	16	0.44662248126743\\
17	17	0.427214611856627\\
17	18	0.555243599453762\\
17	19	0.749788037954891\\
17	20	0.734903156468474\\
17	21	0.654351048195555\\
17	22	0.615331827054204\\
17	23	0.725811272534685\\
17	24	0.705449464986425\\
17	25	0.666385484511093\\
17	26	0.652216111104481\\
17	27	0.463155687798816\\
17	28	0.434436766161108\\
17	29	0.291541540038914\\
17	30	0.223173458837424\\
17	31	0.221780729631012\\
17	32	0.23827059794451\\
17	33	0.194549793306704\\
17	34	0.148047418793965\\
17	35	0.168193227649596\\
17	36	0.230936375258044\\
17	37	0.221332616520162\\
17	38	0.198346806191083\\
17	39	0.170201267480462\\
17	40	0.159984281993402\\
17	41	0.17877070193858\\
17	42	0.235862495949285\\
17	43	0.252328304856763\\
17	44	0.285722581999779\\
17	45	0.275052036651847\\
17	46	0.278916751123049\\
17	47	0.251419563841005\\
17	48	0.268975317303354\\
17	49	0.275904107262563\\
17	50	0.249503677651371\\
18	0	0.526277338020386\\
18	1	0.511719368303433\\
18	2	0.469688670862773\\
18	3	0.481576998430992\\
18	4	0.473771284486148\\
18	5	0.486782447835007\\
18	6	0.523297468319744\\
18	7	0.523524164668359\\
18	8	0.469695040940263\\
18	9	0.451534393072274\\
18	10	0.479271762713038\\
18	11	0.496562979402139\\
18	12	0.5238272407027\\
18	13	0.493515484419241\\
18	14	0.609502974759544\\
18	15	0.543528309001064\\
18	16	0.634996907266148\\
18	17	0.693621438533439\\
18	18	0.676536390256409\\
18	19	0.617154062405618\\
18	20	0.34326462395528\\
18	21	0.693295431523437\\
18	22	0.597065640142648\\
18	23	0.705449473579369\\
18	24	0.582981399313298\\
18	25	0.500096762767599\\
18	26	0.375399474099363\\
18	27	0.312558312774167\\
18	28	0.255570524178011\\
18	29	0.225240144593325\\
18	30	0.178537622173995\\
18	31	0.171373984947289\\
18	32	0.180151443770891\\
18	33	0.178496383484005\\
18	34	0.14463554270509\\
18	35	0.123526278989523\\
18	36	0.164035825850577\\
18	37	0.191608204996139\\
18	38	0.209790502013062\\
18	39	0.176575906228626\\
18	40	0.151929018802452\\
18	41	0.141213144979752\\
18	42	0.177239675689321\\
18	43	0.219672211847776\\
18	44	0.244097014491959\\
18	45	0.24959766297776\\
18	46	0.282153370776444\\
18	47	0.279111538961297\\
18	48	0.311252014978724\\
18	49	0.304945892488422\\
18	50	0.275269778644642\\
19	0	0.6323456727673\\
19	1	0.642075358204878\\
19	2	0.569968353208925\\
19	3	0.593366119244651\\
19	4	0.597711590501774\\
19	5	0.543146872851797\\
19	6	0.632899070242782\\
19	7	0.713660887101017\\
19	8	0.609461999158902\\
19	9	0.680406391776081\\
19	10	0.713926486095797\\
19	11	0.692097124683609\\
19	12	0.697433637202978\\
19	13	0.658738099671243\\
19	14	0.55992696024145\\
19	15	0.496951988255135\\
19	16	0.556414952358114\\
19	17	0.622710091138426\\
19	18	0.675586223085788\\
19	19	0.672387244822192\\
19	20	0.699256106948442\\
19	21	0.669787702728685\\
19	22	0.548689712289106\\
19	23	0.433751866540361\\
19	24	0.341844941720951\\
19	25	0.280429646386618\\
19	26	0.26585569701712\\
19	27	0.239556904665528\\
19	28	0.206935324405874\\
19	29	0.181931452438855\\
19	30	0.143912726218664\\
19	31	0.140336171475265\\
19	32	0.15776077739653\\
19	33	0.187185153146304\\
19	34	0.129987051116937\\
19	35	0.110258672261576\\
19	36	0.121945648400586\\
19	37	0.163554410586751\\
19	38	0.182726977238412\\
19	39	0.208423733210634\\
19	40	0.164694727395291\\
19	41	0.140933237413012\\
19	42	0.138387276275676\\
19	43	0.180691197993753\\
19	44	0.175621530539395\\
19	45	0.218853702473135\\
19	46	0.242158502917738\\
19	47	0.236981149561974\\
19	48	0.289166696226155\\
19	49	0.318689196136211\\
19	50	0.29612029979507\\
20	0	0.740499820949424\\
20	1	0.779829714024185\\
20	2	0.673106417445451\\
20	3	0.828631448289827\\
20	4	0.750720192189241\\
20	5	0.803263213338284\\
20	6	0.86506352677149\\
20	7	0.957763459626678\\
20	8	0.899812893345858\\
20	9	0.960419304077201\\
20	10	0.939164691782022\\
20	11	0.845990074711774\\
20	12	0.76517149192105\\
20	13	0.642768836194819\\
20	14	0.830573088174292\\
20	15	nan\\
20	16	0.503264838396491\\
20	17	0.639834425836512\\
20	18	0.700131504992549\\
20	19	0.565015874478197\\
20	20	0.638369514170569\\
20	21	0.457794442097765\\
20	22	0.310690875280159\\
20	23	0.273517557962883\\
20	24	0.255355394052438\\
20	25	0.243791403587653\\
20	26	0.191270387184474\\
20	27	0.171564935542363\\
20	28	0.170924541855975\\
20	29	0.159457578249861\\
20	30	0.140970407341411\\
20	31	0.116515082902001\\
20	32	0.135384202319644\\
20	33	0.147234289531375\\
20	34	0.142340948022683\\
20	35	0.108696568874523\\
20	36	0.100142412519411\\
20	37	0.116575176904951\\
20	38	0.144002645740781\\
20	39	0.187799753054056\\
20	40	0.184107371935912\\
20	41	0.161981964502627\\
20	42	0.142416884345698\\
20	43	0.136695004113742\\
20	44	0.137923156673686\\
20	45	0.179387628118273\\
20	46	0.193791252473597\\
20	47	0.217182236338645\\
20	48	0.251296515507665\\
20	49	0.259486353383704\\
20	50	0.279265670375326\\
21	0	0.928612715250012\\
21	1	0.977285718606398\\
21	2	0.883989397338407\\
21	3	1.14179631760305\\
21	4	1.19761135686168\\
21	5	1.03627553131588\\
21	6	1.14715349897733\\
21	7	1.13391348848133\\
21	8	1.01374237057589\\
21	9	0.963585299666482\\
21	10	0.866314329959904\\
21	11	0.775799955794528\\
21	12	0.740882249087419\\
21	13	0.677508459199345\\
21	14	0.615719390208272\\
21	15	0.584997306154575\\
21	16	0.631087647950509\\
21	17	0.632775144593653\\
21	18	0.452327057541892\\
21	19	0.376824176953852\\
21	20	0.43042625539215\\
21	21	0.341631482392807\\
21	22	0.25020787139516\\
21	23	0.195715354175412\\
21	24	0.219141227335877\\
21	25	0.199871014543866\\
21	26	0.146107355962347\\
21	27	0.149464062507793\\
21	28	0.15632817049507\\
21	29	0.140134827465806\\
21	30	0.130698251724796\\
21	31	0.106137930499694\\
21	32	0.108482960313324\\
21	33	0.131127467005909\\
21	34	0.129941719629617\\
21	35	0.113715359824106\\
21	36	0.106911605725575\\
21	37	0.098981622655079\\
21	38	0.118514629600617\\
21	39	0.157896710732267\\
21	40	0.167278830655547\\
21	41	0.170237468372481\\
21	42	0.165287773517478\\
21	43	0.149071818231728\\
21	44	0.129864988410645\\
21	45	0.147752553317202\\
21	46	0.151332590699982\\
21	47	0.16441858833742\\
21	48	0.208813491981684\\
21	49	0.226721080635424\\
21	50	0.236748094295232\\
22	0	1.35297678410135\\
22	1	1.30425205753871\\
22	2	1.19806257563991\\
22	3	1.28448941817709\\
22	4	1.24538123219061\\
22	5	1.20077689349046\\
22	6	1.08558722769726\\
22	7	1.004622105532\\
22	8	0.906145853465106\\
22	9	1.6762968076691\\
22	10	0.0195876983100874\\
22	11	0.763907077749614\\
22	12	0.761438572589564\\
22	13	0.728732652447146\\
22	14	0.675544927362122\\
22	15	0.576292302930446\\
22	16	0.526012568480353\\
22	17	0.442933140402234\\
22	18	0.355133743800484\\
22	19	0.268950451750758\\
22	20	0.275375276863593\\
22	21	0.239731634786885\\
22	22	0.208420660534451\\
22	23	0.165624015126699\\
22	24	0.16723649949358\\
22	25	0.172591474528044\\
22	26	0.144847725843161\\
22	27	0.130951359614385\\
22	28	0.138631957471871\\
22	29	0.136159606871373\\
22	30	0.1231948185978\\
22	31	0.100577019887373\\
22	32	0.104788917097848\\
22	33	0.120139896758123\\
22	34	0.118442685896874\\
22	35	0.117795358893492\\
22	36	0.117930256111067\\
22	37	0.0978762930577023\\
22	38	0.0958947626726842\\
22	39	0.133410610267535\\
22	40	0.139546586875302\\
22	41	0.168512619248727\\
22	42	0.176597294930068\\
22	43	0.169049605215558\\
22	44	0.151303318705515\\
22	45	0.142187567165526\\
22	46	0.146534517280005\\
22	47	0.147070890119041\\
22	48	0.17385404311056\\
22	49	0.188370633218088\\
22	50	0.196195187674028\\
23	0	1.5202624942184\\
23	1	1.4791439305842\\
23	2	1.40109917671013\\
23	3	1.27317580262097\\
23	4	1.1550326247826\\
23	5	1.04984212341814\\
23	6	0.991736545377647\\
23	7	0.943868194754055\\
23	8	0.901428079814328\\
23	9	0.903925463293562\\
23	10	0.840319570330107\\
23	11	0.928497730100037\\
23	12	0.82072550967978\\
23	13	0.723381841187525\\
23	14	0.591652424447093\\
23	15	0.547015307450712\\
23	16	0.404082522466859\\
23	17	0.333836234696928\\
23	18	0.255242885691476\\
23	19	0.198578256595436\\
23	20	0.230973534854295\\
23	21	0.233713197304698\\
23	22	0.193694644252457\\
23	23	0.151274277608488\\
23	24	0.148227490744541\\
23	25	0.162073258990558\\
23	26	0.151190623092731\\
23	27	0.128440593085508\\
23	28	0.131508769955002\\
23	29	0.131801720244367\\
23	30	0.118833421951536\\
23	31	0.113446432966225\\
23	32	0.0951433264877104\\
23	33	0.106489123456936\\
23	34	0.110206964672272\\
23	35	0.127393994705114\\
23	36	0.112871653985646\\
23	37	0.0985525152460183\\
23	38	0.0898398691143003\\
23	39	0.107225069129484\\
23	40	0.126848518430908\\
23	41	0.150405920153013\\
23	42	0.18526253083623\\
23	43	0.173615810037478\\
23	44	0.162652603191929\\
23	45	0.165196002529226\\
23	46	0.161685909947367\\
23	47	0.140680607121902\\
23	48	0.161387919635941\\
23	49	0.157165761909653\\
23	50	0.178275730334805\\
24	0	1.37129111905576\\
24	1	1.29559722071191\\
24	2	1.18561293854292\\
24	3	1.19290452042568\\
24	4	1.11912560158354\\
24	5	0.0296543161663693\\
24	6	1.0446207677526\\
24	7	0.942387670570955\\
24	8	1.05084372006027\\
24	9	1.0259937026807\\
24	10	0.974046471770991\\
24	11	0.941379960888926\\
24	12	0.751640988923661\\
24	13	0.515235510555711\\
24	14	0.399560915386207\\
24	15	0.406072781058665\\
24	16	0.323694551661826\\
24	17	0.283560128165682\\
24	18	0.199303816620009\\
24	19	0.201332773449059\\
24	20	0.212945462830925\\
24	21	0.194029203620847\\
24	22	0.182636309871419\\
24	23	0.14043268583278\\
24	24	0.133073282230362\\
24	25	0.151217293079259\\
24	26	0.140519151425837\\
24	27	0.11945459270769\\
24	28	0.118746032975538\\
24	29	0.125736417208428\\
24	30	0.121938456230438\\
24	31	0.105982882959335\\
24	32	0.100197157222274\\
24	33	0.0951023270947969\\
24	34	0.0990063590782866\\
24	35	0.114607969560155\\
24	36	0.117107407866949\\
24	37	0.104666541010091\\
24	38	0.0924908454827197\\
24	39	0.0917886190785494\\
24	40	0.102801957763769\\
24	41	0.12954434607913\\
24	42	0.159370505783636\\
24	43	0.158888881482978\\
24	44	0.184982737414595\\
24	45	0.186120686024479\\
24	46	0.163946590028213\\
24	47	0.144422069299454\\
24	48	0.157382753298914\\
24	49	0.150329625213307\\
24	50	0.159586792776101\\
25	0	1.21252104091902\\
25	1	1.10181835670443\\
25	2	1.20238781057685\\
25	3	1.26794898562067\\
25	4	12.2742635219533\\
25	5	1.31769985466397\\
25	6	1.12525457029999\\
25	7	1.08239930842872\\
25	8	1.12172544170581\\
25	9	1.07978802162866\\
25	10	0.809154251609428\\
25	11	0.708371148567538\\
25	12	0.626069266515047\\
25	13	0.499095159163101\\
25	14	0.382327321406698\\
25	15	0.411936282800532\\
25	16	0.304913109052839\\
25	17	0.249333925129961\\
25	18	0.190218416592313\\
25	19	0.177223658996936\\
25	20	0.192019364683936\\
25	21	0.172039897869616\\
25	22	0.166869256088076\\
25	23	0.136161160267465\\
25	24	0.128061375144251\\
25	25	0.132538578794373\\
25	26	0.130907792763145\\
25	27	0.121018027554339\\
25	28	0.113402033390404\\
25	29	0.12123290852641\\
25	30	0.119265033373572\\
25	31	0.108887590307497\\
25	32	0.0960270532607952\\
25	33	0.0918221097334982\\
25	34	0.0921438248061286\\
25	35	0.1097182134126\\
25	36	0.114255047524267\\
25	37	0.111748524686529\\
25	38	0.106836582709263\\
25	39	0.0944317292584811\\
25	40	0.0950307867904628\\
25	41	0.10925451180168\\
25	42	0.134795376426915\\
25	43	0.149271486823553\\
25	44	0.171886523898157\\
25	45	0.197168412021459\\
25	46	0.181124102699625\\
25	47	0.171538334619326\\
25	48	0.169006462124485\\
25	49	0.152574150823343\\
25	50	0.155718398783477\\
26	0	0.0362400561033534\\
26	1	1.28062904374465\\
26	2	2.07449419086061\\
26	3	1.15989150219356\\
26	4	1.20560363893431\\
26	5	1.28437089878876\\
26	6	1.25793007821216\\
26	7	1.13787661503431\\
26	8	1.03245071633528\\
26	9	0.84310580282929\\
26	10	0.663230825402245\\
26	11	0.517424723694209\\
26	12	0.417047781706566\\
26	13	0.425222695365324\\
26	14	0.330152013068721\\
26	15	0.313593837791403\\
26	16	0.253100063050817\\
26	17	0.224529400228649\\
26	18	0.177037724320401\\
26	19	0.160287986020793\\
26	20	0.190192670034924\\
26	21	0.178737820137061\\
26	22	0.162833457404828\\
26	23	0.128237353503062\\
26	24	0.119037390343394\\
26	25	0.126163898863072\\
26	26	0.129891432358561\\
26	27	0.118342904702802\\
26	28	0.112391023242415\\
26	29	0.113413928782555\\
26	30	0.112533040445109\\
26	31	0.107767721829487\\
26	32	0.101661604229583\\
26	33	0.0860049613673726\\
26	34	0.0946477820717703\\
26	35	0.101288553817447\\
26	36	0.113901619848105\\
26	37	0.105538247322857\\
26	38	0.116329088397751\\
26	39	0.104915181156797\\
26	40	0.0899933096798053\\
26	41	0.0946604122918314\\
26	42	0.119546364290315\\
26	43	0.132874871169416\\
26	44	0.165669966081603\\
26	45	0.180148732840235\\
26	46	0.172284258559031\\
26	47	0.180206484739605\\
26	48	0.196918038749417\\
26	49	0.172306750804616\\
26	50	0.161507681453987\\
27	0	1.26781371316579\\
27	1	1.27787397467774\\
27	2	1.32777360114185\\
27	3	1.38487287730815\\
27	4	1.31638956988092\\
27	5	1.25102101441216\\
27	6	1.18185513360411\\
27	7	0.882826093704866\\
27	8	0.834879442780275\\
27	9	0.613352526006439\\
27	10	0.535349940105621\\
27	11	0.478197537298122\\
27	12	0.4005132043727\\
27	13	0.343040739076243\\
27	14	0.329680366630149\\
27	15	0.278718839360212\\
27	16	0.230359639797391\\
27	17	0.190433127533243\\
27	18	0.163625786829797\\
27	19	0.154316902852151\\
27	20	0.184263247597857\\
27	21	0.176562959895105\\
27	22	0.154203602713148\\
27	23	0.131191819809273\\
27	24	0.120788503638382\\
27	25	0.122325517228733\\
27	26	0.127229422432831\\
27	27	0.113086387250915\\
27	28	0.104948220515965\\
27	29	0.111637770967329\\
27	30	0.112277164014744\\
27	31	0.10642333246243\\
27	32	0.108817423753448\\
27	33	0.0926748932558372\\
27	34	0.0944187095349755\\
27	35	0.100241858457581\\
27	36	0.107939052070627\\
27	37	0.110697905192511\\
27	38	0.120043231842679\\
27	39	0.11286840937038\\
27	40	0.0943591624354443\\
27	41	0.099457929238506\\
27	42	0.102144539302395\\
27	43	0.115773398075759\\
27	44	0.142459628086772\\
27	45	0.154128862645729\\
27	46	0.168375644067744\\
27	47	0.203822525346958\\
27	48	0.207234888533387\\
27	49	0.176555020958333\\
27	50	0.18350588308324\\
28	0	1.49067217533593\\
28	1	1.48505786517307\\
28	2	1.59282710289116\\
28	3	1.44962658027528\\
28	4	1.23129013498017\\
28	5	0.938156053432793\\
28	6	0.858304905683331\\
28	7	0.760285169106531\\
28	8	0.577495072903552\\
28	9	0.453194543129156\\
28	10	0.475788725407225\\
28	11	0.402802017922937\\
28	12	0.364800729460498\\
28	13	0.320459019598814\\
28	14	0.30452982518655\\
28	15	0.259986168502615\\
28	16	0.223715336065239\\
28	17	0.17055095526837\\
28	18	0.165637451009935\\
28	19	0.151740473058244\\
28	20	0.181630536185623\\
28	21	0.168684469578226\\
28	22	0.153163066418617\\
28	23	0.128016029019257\\
28	24	0.110175629530987\\
28	25	0.116261056894547\\
28	26	0.122181400576934\\
28	27	0.110342962861174\\
28	28	0.105006106364277\\
28	29	0.10888691804472\\
28	30	0.111310521312936\\
28	31	0.116723512196902\\
28	32	0.105676148514231\\
28	33	0.0958189901793926\\
28	34	0.0968358649033209\\
28	35	0.0943096406571768\\
28	36	0.0957770764984004\\
28	37	0.110764589364625\\
28	38	0.114132542140411\\
28	39	0.108841381349987\\
28	40	0.108444554589945\\
28	41	0.113440650197906\\
28	42	0.0974120426701233\\
28	43	0.103984621675955\\
28	44	0.122020797289715\\
28	45	0.14039554595461\\
28	46	0.164522803575855\\
28	47	0.19729637081188\\
28	48	0.205354138093759\\
28	49	0.195713480604766\\
28	50	0.207480802750071\\
29	0	1.66596060907173\\
29	1	1.6346727800226\\
29	2	1.35687451464179\\
29	3	1.27488263349606\\
29	4	0.988639739587615\\
29	5	0.747276828745836\\
29	6	0.696193915705417\\
29	7	0.63783637070922\\
29	8	0.568223790600135\\
29	9	0.423995394802497\\
29	10	0.411779396666419\\
29	11	0.398489090080129\\
29	12	0.384374033037991\\
29	13	0.288774461554219\\
29	14	0.277633275257517\\
29	15	0.245392800433895\\
29	16	0.195904331681863\\
29	17	0.175704563324748\\
29	18	0.146480846825842\\
29	19	0.178571570077364\\
29	20	0.162646215277204\\
29	21	0.156485449634651\\
29	22	0.163648368689086\\
29	23	0.1200069677416\\
29	24	0.111906037462362\\
29	25	0.123164555451636\\
29	26	0.128339750727193\\
29	27	0.11903503900643\\
29	28	0.112057785604747\\
29	29	0.112673377708282\\
29	30	0.115639340863546\\
29	31	0.118282679324206\\
29	32	0.10815599545005\\
29	33	0.101807284448762\\
29	34	0.0965707281217077\\
29	35	0.0873805283095702\\
29	36	0.0938573134942994\\
29	37	0.109569606295468\\
29	38	0.118111696072902\\
29	39	0.112203513089375\\
29	40	0.12380488409939\\
29	41	0.12606256039818\\
29	42	0.104906829510111\\
29	43	0.103843265316291\\
29	44	0.115680917817198\\
29	45	0.127157734249001\\
29	46	0.151234124687096\\
29	47	0.183423924726997\\
29	48	0.183094442863342\\
29	49	0.191930314484018\\
29	50	0.212260893197936\\
30	0	1.38815806951649\\
30	1	1.36550926560494\\
30	2	0.99335342632862\\
30	3	0.929450291515927\\
30	4	0.830118640397147\\
30	5	0.700965367750737\\
30	6	0.5871961409007\\
30	7	0.527687223372272\\
30	8	0.523883872436057\\
30	9	0.460585061904449\\
30	10	0.370364691317312\\
30	11	0.351061670145305\\
30	12	0.339610385009351\\
30	13	0.288821347948698\\
30	14	0.250685793934459\\
30	15	0.216556269028222\\
30	16	0.186651777963211\\
30	17	0.160342633687116\\
30	18	0.145499469171443\\
30	19	0.178950010423693\\
30	20	0.181009531954316\\
30	21	0.175066296758172\\
30	22	0.145340509956014\\
30	23	0.125770515233738\\
30	24	0.107024924033255\\
30	25	0.119659985100515\\
30	26	0.119685410258567\\
30	27	0.11971336421218\\
30	28	0.109252655375188\\
30	29	0.10444441626002\\
30	30	0.107181755640453\\
30	31	0.114833788272563\\
30	32	0.114180524945415\\
30	33	0.106563417500415\\
30	34	0.0967315662215169\\
30	35	0.0902249394635622\\
30	36	0.101901779470826\\
30	37	0.108707125011517\\
30	38	0.110811234187623\\
30	39	0.114491240626228\\
30	40	0.124892450880304\\
30	41	0.11827378919094\\
30	42	0.113112270063611\\
30	43	0.105313082624586\\
30	44	0.10535048992821\\
30	45	0.114925769174786\\
30	46	0.141181785715191\\
30	47	0.162466061371689\\
30	48	0.172269496289961\\
30	49	0.189300153621162\\
30	50	0.222604956447038\\
31	0	1.21301372268583\\
31	1	1.03033516499244\\
31	2	0.917258945459154\\
31	3	0.736934006454451\\
31	4	0.668473077146081\\
31	5	0.609015183297331\\
31	6	0.496958940979528\\
31	7	0.471162033209882\\
31	8	0.448072003696368\\
31	9	0.434415079961006\\
31	10	0.390753843855917\\
31	11	0.344370669772769\\
31	12	0.335288243973896\\
31	13	0.281407363921669\\
31	14	0.240848602860177\\
31	15	0.20241529912388\\
31	16	0.168019918612008\\
31	17	0.149327087637283\\
31	18	0.152219230374829\\
31	19	0.151530101809242\\
31	20	0.181749177788714\\
31	21	0.158515710586001\\
31	22	0.145350851935655\\
31	23	0.129735486545864\\
31	24	0.106695914860169\\
31	25	0.117886538104097\\
31	26	0.120822369238234\\
31	27	0.11590793556882\\
31	28	0.118062495180212\\
31	29	0.106033928842275\\
31	30	0.105690832449834\\
31	31	0.112957786785626\\
31	32	0.115042329930409\\
31	33	0.109993800210676\\
31	34	0.10291021306188\\
31	35	0.101747487596111\\
31	36	0.103044589202709\\
31	37	0.10692912747817\\
31	38	0.109378048155382\\
31	39	0.116171744476217\\
31	40	0.123084989830973\\
31	41	0.123304563534219\\
31	42	0.116575213081036\\
31	43	0.127689301999342\\
31	44	0.108428152114068\\
31	45	0.106512916781765\\
31	46	0.124445561539325\\
31	47	0.140410155460897\\
31	48	0.145828720526541\\
31	49	0.184432041374453\\
31	50	0.199451902621125\\
32	0	0.824969294232465\\
32	1	0.820111037278997\\
32	2	0.724748714733201\\
32	3	0.693207762917045\\
32	4	0.562122758195489\\
32	5	0.550853454535552\\
32	6	0.560715197946963\\
32	7	0.445931251481932\\
32	8	0.413482576511521\\
32	9	0.39929546316634\\
32	10	0.373606723695665\\
32	11	0.340778190216131\\
32	12	0.311041813601345\\
32	13	0.271336440964973\\
32	14	0.229120734679452\\
32	15	0.205501782451967\\
32	16	0.169818103821753\\
32	17	0.162418469397324\\
32	18	0.16143978927156\\
32	19	0.164924099537685\\
32	20	0.166350913186378\\
32	21	0.160583394183028\\
32	22	0.141598449312575\\
32	23	0.120345478308919\\
32	24	0.106827467859629\\
32	25	0.116780003793454\\
32	26	0.124688898401385\\
32	27	0.127362146319504\\
32	28	0.12069591961719\\
32	29	0.113052120157937\\
32	30	0.115933924929278\\
32	31	0.119789370532523\\
32	32	0.124970071153464\\
32	33	0.122342851097104\\
32	34	0.111079050952692\\
32	35	0.101301535426693\\
32	36	0.109062133197222\\
32	37	0.101182891739746\\
32	38	0.109799631329509\\
32	39	0.12216045853048\\
32	40	0.123012205895165\\
32	41	0.127219801043747\\
32	42	0.138951874107689\\
32	43	0.135576122595471\\
32	44	0.10976974025651\\
32	45	0.116976318831115\\
32	46	0.117448279401436\\
32	47	0.123823761630547\\
32	48	0.144577266776063\\
32	49	0.166184931293891\\
32	50	0.177095619365153\\
33	0	0.832551002072412\\
33	1	0.684521281186833\\
33	2	0.651259830305525\\
33	3	0.639482407606918\\
33	4	0.577713361829386\\
33	5	0.490109595917628\\
33	6	0.474417397834367\\
33	7	0.457640613712764\\
33	8	0.417842130512436\\
33	9	0.371797994867936\\
33	10	0.346154366543035\\
33	11	0.322196884954101\\
33	12	0.284529939146338\\
33	13	0.254185703451579\\
33	14	0.213804936208148\\
33	15	0.184697493861147\\
33	16	0.158571051534334\\
33	17	0.145397551134235\\
33	18	0.161897784279166\\
33	19	0.182529282536403\\
33	20	0.176103006593695\\
33	21	0.155710799648235\\
33	22	0.153643103045784\\
33	23	0.118826101741177\\
33	24	0.112254426828836\\
33	25	0.123732676350733\\
33	26	0.119019263009941\\
33	27	0.123663860559908\\
33	28	0.118432058247011\\
33	29	0.112319808893967\\
33	30	0.118580382313622\\
33	31	0.12777035275998\\
33	32	0.128327079568253\\
33	33	0.115914541598109\\
33	34	0.112825360128308\\
33	35	0.112046736995834\\
33	36	0.103538971770075\\
33	37	0.0984048615370187\\
33	38	0.11073696123231\\
33	39	0.121147436404172\\
33	40	0.12413910832518\\
33	41	0.126823511993972\\
33	42	0.138194757705565\\
33	43	0.129652412521188\\
33	44	0.120508225781196\\
33	45	0.11951863655724\\
33	46	0.121984744619365\\
33	47	0.117095025371058\\
33	48	0.129519909392721\\
33	49	0.149397278173806\\
33	50	0.15372147123888\\
34	0	0.690187527997072\\
34	1	0.631601783662475\\
34	2	0.618400829275008\\
34	3	0.578238950957426\\
34	4	0.570382375151534\\
34	5	0.480786111677736\\
34	6	0.42249616634913\\
34	7	0.446462620315432\\
34	8	0.391508849311852\\
34	9	0.364107616827084\\
34	10	0.321307148081558\\
34	11	0.304659866682441\\
34	12	0.252931270339076\\
34	13	0.243090668400473\\
34	14	0.205782964815792\\
34	15	0.167079414548558\\
34	16	0.159538040393429\\
34	17	0.14844201792282\\
34	18	0.160049357770516\\
34	19	0.173253080817332\\
34	20	0.180938894649735\\
34	21	0.1605119379814\\
34	22	0.157773054473583\\
34	23	0.130114430885705\\
34	24	0.112648235830833\\
34	25	0.129409634146757\\
34	26	0.125932697746631\\
34	27	0.128352330492636\\
34	28	0.117753727883145\\
34	29	0.109505410548301\\
34	30	0.116895174538521\\
34	31	0.121133168665145\\
34	32	0.118634616332401\\
34	33	0.119065325807096\\
34	34	0.119199309806585\\
34	35	0.109101488331258\\
34	36	0.107353105205499\\
34	37	0.107371392040975\\
34	38	0.117068248523903\\
34	39	0.11837223359174\\
34	40	0.11824858263859\\
34	41	0.136469611255276\\
34	42	0.139668614924912\\
34	43	0.127820520714236\\
34	44	0.130741581072248\\
34	45	0.139069578212352\\
34	46	0.123690257048022\\
34	47	0.120975758498637\\
34	48	0.121770238893664\\
34	49	0.133744579248037\\
34	50	0.139554555868452\\
35	0	0.742451374794956\\
35	1	0.669860189025403\\
35	2	0.545760836559117\\
35	3	0.532375145774781\\
35	4	0.494723637705755\\
35	5	0.499787071034964\\
35	6	0.419522524360811\\
35	7	0.413433112378249\\
35	8	0.365669674200853\\
35	9	0.359786209825867\\
35	10	0.315585031591337\\
35	11	0.298963555522394\\
35	12	0.257182887663038\\
35	13	0.234486205475269\\
35	14	0.20167245667116\\
35	15	0.175958932097949\\
35	16	0.162233769890415\\
35	17	0.161161159887357\\
35	18	0.168321473462087\\
35	19	0.169492951802242\\
35	20	0.169911320621263\\
35	21	0.163662414004439\\
35	22	0.149880192216566\\
35	23	0.124386093249516\\
35	24	0.120900127019959\\
35	25	0.12164191400914\\
35	26	0.125711185244338\\
35	27	0.127274221890803\\
35	28	0.119671916313035\\
35	29	0.114526189619966\\
35	30	0.116959598250487\\
35	31	0.119062031350764\\
35	32	0.126521960366298\\
35	33	0.127885590927745\\
35	34	0.125449161194044\\
35	35	0.118452873712934\\
35	36	0.115403850521564\\
35	37	0.110533484930159\\
35	38	0.112374292602394\\
35	39	0.106347579383412\\
35	40	0.120474337300592\\
35	41	0.12918037863675\\
35	42	0.13691729826323\\
35	43	0.136985783633444\\
35	44	0.147592883675427\\
35	45	0.144950119025624\\
35	46	0.127853785292759\\
35	47	0.117377173325303\\
35	48	0.127890559001386\\
35	49	0.131925035391697\\
35	50	0.138988521038693\\
36	0	0.607596150411577\\
36	1	0.637791213466134\\
36	2	0.528072224751671\\
36	3	0.514692036435461\\
36	4	0.4616982860974\\
36	5	0.465822203865286\\
36	6	0.44450109244972\\
36	7	0.39200259797166\\
36	8	0.364512177069392\\
36	9	0.36856797733578\\
36	10	0.31459357993994\\
36	11	0.26972758142909\\
36	12	0.232531506720518\\
36	13	0.206659032489698\\
36	14	0.195374829893265\\
36	15	0.165256564309697\\
36	16	0.158387482059539\\
36	17	0.167979916562503\\
36	18	0.181927864983242\\
36	19	0.183881901357146\\
36	20	0.174433585650192\\
36	21	0.1625915231736\\
36	22	0.145658288363803\\
36	23	0.121033933064574\\
36	24	0.122560786462441\\
36	25	0.126654192487528\\
36	26	0.134486056343403\\
36	27	0.129579543038226\\
36	28	0.134280278220676\\
36	29	0.125980593831999\\
36	30	0.123267740641133\\
36	31	0.13080190098175\\
36	32	0.135544558742295\\
36	33	0.146827824961931\\
36	34	0.138211427604232\\
36	35	0.122825076056584\\
36	36	0.12269278881399\\
36	37	0.118380151622748\\
36	38	0.107562121996469\\
36	39	0.107802305000344\\
36	40	0.130715252356882\\
36	41	0.13529832775283\\
36	42	0.137317862640332\\
36	43	0.139858841813664\\
36	44	0.153162067200741\\
36	45	0.138686706773811\\
36	46	0.129982408527882\\
36	47	0.143522484120311\\
36	48	0.139684480539017\\
36	49	0.130119377742324\\
36	50	0.127175800358328\\
37	0	0.573689575138477\\
37	1	0.568446977625434\\
37	2	0.540117446964449\\
37	3	0.521124497384792\\
37	4	0.455656437133342\\
37	5	0.420584455675089\\
37	6	0.432619924406893\\
37	7	0.412098531306291\\
37	8	0.343742003697051\\
37	9	0.328041600269216\\
37	10	0.30832412088257\\
37	11	0.258958718370889\\
37	12	0.230688964743247\\
37	13	0.205265831299561\\
37	14	0.183255717153792\\
37	15	0.176096752837356\\
37	16	0.162378714940649\\
37	17	0.171420794805339\\
37	18	0.172655397702264\\
37	19	0.18404628399512\\
37	20	0.177249544335523\\
37	21	0.167533621056856\\
37	22	0.150738148493706\\
37	23	0.130088253638701\\
37	24	0.124250642835642\\
37	25	0.138205974955499\\
37	26	0.143116021337386\\
37	27	0.142564817760639\\
37	28	0.137213972779995\\
37	29	0.129579942988755\\
37	30	0.133494074546107\\
37	31	0.126212986069146\\
37	32	0.134584917549978\\
37	33	0.135074796997861\\
37	34	0.129748077438479\\
37	35	0.123995510211075\\
37	36	0.122438233432391\\
37	37	0.116986685557451\\
37	38	0.11374280244554\\
37	39	0.121383093082201\\
37	40	0.127108972563152\\
37	41	0.123942128474336\\
37	42	0.13193666067767\\
37	43	0.147597340466054\\
37	44	0.149987563982829\\
37	45	0.145045398668671\\
37	46	0.156564593863206\\
37	47	0.167532489453026\\
37	48	0.148973614238098\\
37	49	0.130222967228623\\
37	50	0.133804995853585\\
38	0	0.563083477065371\\
38	1	0.521641523956878\\
38	2	0.499188962776803\\
38	3	0.502252601233926\\
38	4	0.462349506323852\\
38	5	0.411514672754505\\
38	6	0.411407291653296\\
38	7	0.368248001627614\\
38	8	0.351839102536222\\
38	9	0.293559199065292\\
38	10	0.270390909460554\\
38	11	0.242555244730734\\
38	12	0.223836392087542\\
38	13	0.204252375412559\\
38	14	0.184190848738196\\
38	15	0.171151052092739\\
38	16	0.176563829807507\\
38	17	0.189062328893044\\
38	18	0.183825560926673\\
38	19	0.190280317803622\\
38	20	0.185857367589859\\
38	21	0.160485259057003\\
38	22	0.148138192307262\\
38	23	0.138616783002014\\
38	24	0.130921283404047\\
38	25	0.13349384342351\\
38	26	0.138328070559876\\
38	27	0.143708389590986\\
38	28	0.143045813175934\\
38	29	0.130151057858823\\
38	30	0.124669844427423\\
38	31	0.126586485076629\\
38	32	0.134143438249299\\
38	33	0.131675134829356\\
38	34	0.139795911044904\\
38	35	0.135440465362533\\
38	36	0.131397110381401\\
38	37	0.120040949620377\\
38	38	0.120712726877625\\
38	39	0.125995300743596\\
38	40	0.123877499559848\\
38	41	0.122237229225066\\
38	42	0.134191908645531\\
38	43	0.149465693771572\\
38	44	0.147754466979227\\
38	45	0.153275117657542\\
38	46	0.16804688549294\\
38	47	0.152640993939014\\
38	48	0.144244858406084\\
38	49	0.146002638727708\\
38	50	0.142243413148694\\
39	0	0.61140964614286\\
39	1	0.5759866202841\\
39	2	0.466545129067119\\
39	3	0.47397859200898\\
39	4	0.463479789897046\\
39	5	0.418597214986802\\
39	6	0.387509638647806\\
39	7	0.362252450966218\\
39	8	0.343297204562391\\
39	9	0.326329895600319\\
39	10	0.247622164391205\\
39	11	0.240129931109658\\
39	12	0.211563386135784\\
39	13	0.191985446943039\\
39	14	0.18155260586974\\
39	15	0.174801060397001\\
39	16	0.17557326798713\\
39	17	0.190292977008789\\
39	18	0.213255560711303\\
39	19	0.188398766183361\\
39	20	0.176787989056948\\
39	21	0.167449058861023\\
39	22	0.143249465582678\\
39	23	0.137968725211784\\
39	24	0.139743072962082\\
39	25	0.133844469671094\\
39	26	0.142606362520488\\
39	27	0.149240315199567\\
39	28	0.143790208162506\\
39	29	0.137279529686114\\
39	30	0.131971908863324\\
39	31	0.125266794962176\\
39	32	0.130422109467136\\
39	33	0.140984622313359\\
39	34	0.147998579537177\\
39	35	0.147929852282723\\
39	36	0.13874923776062\\
39	37	0.136694228748029\\
39	38	0.127453220664577\\
39	39	0.124582751844652\\
39	40	0.118394650701146\\
39	41	0.134704929506034\\
39	42	0.14539409927111\\
39	43	0.147856332285403\\
39	44	0.152222892517197\\
39	45	0.162478824503012\\
39	46	0.157941336079079\\
39	47	0.151186556740328\\
39	48	0.157095833888809\\
39	49	0.15909584721243\\
39	50	0.16118566552636\\
40	0	0.580581444037601\\
40	1	0.526204341927794\\
40	2	0.500243101940222\\
40	3	0.451706079490681\\
40	4	0.44774827489162\\
40	5	0.444224595164421\\
40	6	0.375247747229363\\
40	7	0.343621748382645\\
40	8	0.335303385473425\\
40	9	0.285007977204976\\
40	10	0.273019507594423\\
40	11	0.219656780104839\\
40	12	0.19821062556198\\
40	13	0.196562928313931\\
40	14	0.178985220920609\\
40	15	0.176625801626351\\
40	16	0.187955902955867\\
40	17	0.207918448484764\\
40	18	0.206781729079294\\
40	19	0.191153835940033\\
40	20	0.186852795923199\\
40	21	0.164843072946696\\
40	22	0.155951483722711\\
40	23	0.141956050223822\\
40	24	0.14734067094448\\
40	25	0.147730161853831\\
40	26	0.14923678978019\\
40	27	0.152651472874413\\
40	28	0.148080980948894\\
40	29	0.140605381149062\\
40	30	0.136483782826016\\
40	31	0.148907520749326\\
40	32	0.154030959798977\\
40	33	0.150671758029083\\
40	34	0.150967608017129\\
40	35	0.144549744623717\\
40	36	0.146950872725805\\
40	37	0.140436404551713\\
40	38	0.12833807118782\\
40	39	0.129038037115379\\
40	40	0.13121862273106\\
40	41	0.137003182461302\\
40	42	0.138298039243826\\
40	43	0.147268269263474\\
40	44	0.149412026897878\\
40	45	0.162241681504225\\
40	46	0.161795750273336\\
40	47	0.156498236305486\\
40	48	0.187065976358519\\
40	49	0.181520639183802\\
40	50	0.16266385676256\\
41	0	0.530286548312801\\
41	1	0.472594825735824\\
41	2	0.514860391367665\\
41	3	0.430389701672142\\
41	4	0.432808023354584\\
41	5	0.386793971993542\\
41	6	0.363837293521075\\
41	7	0.334379646264467\\
41	8	0.303362005710929\\
41	9	0.263227966091627\\
41	10	0.252816341626897\\
41	11	0.23965299141583\\
41	12	0.202318063033452\\
41	13	0.181090388818802\\
41	14	0.182296783563624\\
41	15	0.198612724594768\\
41	16	0.188777588776069\\
41	17	0.190456343226658\\
41	18	0.210078029155011\\
41	19	0.210098582294126\\
41	20	0.177904146323225\\
41	21	0.170032420881602\\
41	22	0.154549699208003\\
41	23	0.141975176161883\\
41	24	0.143576094679628\\
41	25	0.155984546817173\\
41	26	0.160538845018482\\
41	27	0.155467537499173\\
41	28	0.159311967972038\\
41	29	0.142913265614629\\
41	30	0.134150368728254\\
41	31	0.134123242422793\\
41	32	0.138967643315243\\
41	33	0.150700553446248\\
41	34	0.154267030387597\\
41	35	0.148983402663761\\
41	36	0.156765329090758\\
41	37	0.147216667610937\\
41	38	0.128515635706633\\
41	39	0.136884793742451\\
41	40	0.140348921985022\\
41	41	0.136633409910928\\
41	42	0.138206973271668\\
41	43	0.152391717168593\\
41	44	0.161285745710206\\
41	45	0.172158811856779\\
41	46	0.166907385088085\\
41	47	0.170154373803814\\
41	48	0.180753284369683\\
41	49	0.167103370888586\\
41	50	0.165233400032994\\
42	0	0.558905478854788\\
42	1	0.465824002304413\\
42	2	0.506971891408979\\
42	3	0.431373656344662\\
42	4	0.411986603069221\\
42	5	0.376903791449203\\
42	6	0.373461808615845\\
42	7	0.339156740236984\\
42	8	0.305270831105344\\
42	9	0.274480829112502\\
42	10	0.243088460787069\\
42	11	0.219878531507974\\
42	12	0.176155125619838\\
42	13	0.180232482500819\\
42	14	0.185741594138034\\
42	15	0.200813940716352\\
42	16	0.201162675061791\\
42	17	0.219605900016393\\
42	18	0.215488646328456\\
42	19	0.196711781139991\\
42	20	0.188000297926939\\
42	21	0.169000523157166\\
42	22	0.154982555182441\\
42	23	0.149345466193262\\
42	24	0.139717621835897\\
42	25	0.147478122630837\\
42	26	0.151885474141855\\
42	27	0.161628130600084\\
42	28	0.152957754793958\\
42	29	0.148392366733714\\
42	30	0.143923520388793\\
42	31	0.152826691682775\\
42	32	0.154134206300957\\
42	33	0.154823348735662\\
42	34	0.157714449098405\\
42	35	0.170127589332201\\
42	36	0.158257022597012\\
42	37	0.145050031355918\\
42	38	0.141869881339951\\
42	39	0.147042499490058\\
42	40	0.140467051869467\\
42	41	0.133563967309859\\
42	42	0.13835874843204\\
42	43	0.151620480731261\\
42	44	0.164573925488199\\
42	45	0.166381398900658\\
42	46	0.163127456391224\\
42	47	0.176795061564055\\
42	48	0.179349904449258\\
42	49	0.17100247371604\\
42	50	0.194091993427526\\
43	0	0.525636523695642\\
43	1	0.506434187674088\\
43	2	0.466969541083295\\
43	3	0.439105203407647\\
43	4	0.395191936133338\\
43	5	0.391949035150345\\
43	6	0.377606440992935\\
43	7	0.304216076985988\\
43	8	0.290977900958576\\
43	9	0.267140845345065\\
43	10	0.23466855887162\\
43	11	0.210424949770513\\
43	12	0.20390732031552\\
43	13	0.183437250112887\\
43	14	0.197703481637596\\
43	15	0.189232747091253\\
43	16	0.205521691247061\\
43	17	0.220220968120479\\
43	18	0.225979240232657\\
43	19	0.206776761271007\\
43	20	0.183992206879139\\
43	21	0.164963225184381\\
43	22	0.154811875946258\\
43	23	0.145164411332135\\
43	24	0.147736620888084\\
43	25	0.151191309950795\\
43	26	0.161757833186109\\
43	27	0.158856865997696\\
43	28	0.158576938436756\\
43	29	0.161549214609896\\
43	30	0.151604574665958\\
43	31	0.147770511866893\\
43	32	0.145402482892742\\
43	33	0.155780203937546\\
43	34	0.156001217841448\\
43	35	0.163597091973647\\
43	36	0.15898250968509\\
43	37	0.161564854104985\\
43	38	0.15128189324035\\
43	39	0.150083617916277\\
43	40	0.141631282618979\\
43	41	0.145775942693188\\
43	42	0.153083726501014\\
43	43	0.160123992708799\\
43	44	0.161235673368554\\
43	45	0.15570479602588\\
43	46	0.171310558462\\
43	47	0.165288564525355\\
43	48	0.17274552005184\\
43	49	0.18835713173982\\
43	50	0.1969223385586\\
44	0	0.550035357971316\\
44	1	0.496844987954973\\
44	2	0.447500023393922\\
44	3	0.408380041396725\\
44	4	0.40472662967451\\
44	5	0.371635796404436\\
44	6	0.349251962759114\\
44	7	0.311491880182512\\
44	8	0.278028661245352\\
44	9	0.254629686852027\\
44	10	0.224015785875259\\
44	11	0.209529535503015\\
44	12	0.197008410726208\\
44	13	0.191545854147727\\
44	14	0.192976877340754\\
44	15	0.218152879970935\\
44	16	0.21527073393718\\
44	17	0.209729733884895\\
44	18	0.218525939472601\\
44	19	0.217541084766482\\
44	20	0.18980882446388\\
44	21	0.185256588753337\\
44	22	0.152318773292642\\
44	23	0.14939750631276\\
44	24	0.152173890115952\\
44	25	0.163938313131708\\
44	26	0.169762111035731\\
44	27	0.181635846844396\\
44	28	0.166882298805098\\
44	29	0.160515450302344\\
44	30	0.15012218091538\\
44	31	0.146086870847563\\
44	32	0.149366335610558\\
44	33	0.153315686438993\\
44	34	0.15753022699074\\
44	35	0.157148283613324\\
44	36	0.161275483362607\\
44	37	0.157946031506387\\
44	38	0.157098513412561\\
44	39	0.150945713784764\\
44	40	0.147387982447566\\
44	41	0.157200430193775\\
44	42	0.16491329111637\\
44	43	0.155611783851492\\
44	44	0.157013331860781\\
44	45	0.166047425751309\\
44	46	0.178587183135946\\
44	47	0.174270259598975\\
44	48	0.186387799963247\\
44	49	0.195547292697615\\
44	50	0.194920354070019\\
45	0	0.51727869719413\\
45	1	0.507027113621771\\
45	2	0.446933587775514\\
45	3	0.386791322944491\\
45	4	0.379573327000883\\
45	5	0.370771056083247\\
45	6	0.341425465124627\\
45	7	0.30853569711979\\
45	8	0.266714340962296\\
45	9	0.251797838500687\\
45	10	0.232883265360241\\
45	11	0.21674510333427\\
45	12	0.191780616204859\\
45	13	0.200105160737167\\
45	14	0.207225201113416\\
45	15	0.232995099479999\\
45	16	0.222674253722167\\
45	17	0.220384145215541\\
45	18	0.200976644547016\\
45	19	0.216731124047919\\
45	20	0.20332353446361\\
45	21	0.186037071160873\\
45	22	0.174196131170419\\
45	23	0.153075646966293\\
45	24	0.153852242762265\\
45	25	0.162364157695695\\
45	26	0.163920300476734\\
45	27	0.165161883286436\\
45	28	0.172712718160734\\
45	29	0.161711955719297\\
45	30	0.162785987756133\\
45	31	0.157061609537764\\
45	32	0.158032116787735\\
45	33	0.166950759090669\\
45	34	0.160741048570274\\
45	35	0.168531489597321\\
45	36	0.180778216901976\\
45	37	0.17406578453774\\
45	38	0.165621962887623\\
45	39	0.157742550108584\\
45	40	0.162304219763835\\
45	41	0.158441274330736\\
45	42	0.153957711223448\\
45	43	0.150947013889234\\
45	44	0.168609692034948\\
45	45	0.162554744619881\\
45	46	0.169992391515791\\
45	47	0.180901332667439\\
45	48	0.190197413889442\\
45	49	0.19473921467792\\
45	50	0.195671667161569\\
46	0	0.488699184447709\\
46	1	0.478492474818522\\
46	2	0.428231777831043\\
46	3	0.423355809084366\\
46	4	0.375459259756206\\
46	5	0.339787294864915\\
46	6	0.327206719135055\\
46	7	0.311323531869974\\
46	8	0.269991487620949\\
46	9	0.243738933166287\\
46	10	0.236272978582151\\
46	11	0.21178317204689\\
46	12	0.217649333631922\\
46	13	0.206466875767578\\
46	14	0.212505746759782\\
46	15	0.217479242957588\\
46	16	0.224013160507144\\
46	17	0.242574629428286\\
46	18	0.223283702528371\\
46	19	0.207343887528531\\
46	20	0.203829101163032\\
46	21	0.179304229425883\\
46	22	0.166436696615908\\
46	23	0.162368392241919\\
46	24	0.162693152980641\\
46	25	0.157491589053573\\
46	26	0.17934025161319\\
46	27	0.181919073621301\\
46	28	0.182041562693604\\
46	29	0.175486864425957\\
46	30	0.173637890516033\\
46	31	0.170960331731787\\
46	32	0.166215002220136\\
46	33	0.174105152324855\\
46	34	0.174557208165786\\
46	35	0.176267913329497\\
46	36	0.181982736341791\\
46	37	0.166862813349255\\
46	38	0.167441628200658\\
46	39	0.162873530684928\\
46	40	0.170781138643358\\
46	41	0.160279564483661\\
46	42	0.158341550808801\\
46	43	0.162509726883635\\
46	44	0.172926290412074\\
46	45	0.170307551343184\\
46	46	0.172009981680963\\
46	47	0.185614220940856\\
46	48	0.198174450020184\\
46	49	0.192535129115792\\
46	50	0.198712449164505\\
47	0	0.490897394978946\\
47	1	0.473510739485754\\
47	2	0.387844094722242\\
47	3	0.395200673744134\\
47	4	0.398213751471053\\
47	5	0.3416767809372\\
47	6	0.309807811908222\\
47	7	0.283605134681973\\
47	8	0.255136450061744\\
47	9	0.236868612815578\\
47	10	0.232038329942434\\
47	11	0.223532938404875\\
47	12	0.221295133905647\\
47	13	0.221024751650851\\
47	14	0.220173493602097\\
47	15	0.225808013736764\\
47	16	0.235017313031611\\
47	17	0.229937580846444\\
47	18	0.236606588947047\\
47	19	0.216485088990408\\
47	20	0.203430250434334\\
47	21	0.186415533762741\\
47	22	0.170685029085198\\
47	23	0.166982816698881\\
47	24	0.164186467302397\\
47	25	0.165424451381412\\
47	26	0.182350489233529\\
47	27	0.182180206013936\\
47	28	0.18433927404074\\
47	29	0.169667680031069\\
47	30	0.172914975231409\\
47	31	0.170735230532191\\
47	32	0.160035909040628\\
47	33	0.179188828567829\\
47	34	0.16540131767789\\
47	35	0.173140126300853\\
47	36	0.169609235626766\\
47	37	0.176609152202796\\
47	38	0.19517282638402\\
47	39	0.172300878970498\\
47	40	0.16766129000307\\
47	41	0.159788403563007\\
47	42	0.168193344767381\\
47	43	0.177830171156801\\
47	44	0.164673056514883\\
47	45	0.155261785165099\\
47	46	0.177790322705427\\
47	47	0.190292291664398\\
47	48	0.188388092531\\
47	49	0.194712858087932\\
47	50	0.203386796740616\\
48	0	0.473504563784118\\
48	1	0.461362480665793\\
48	2	0.431050591794527\\
48	3	0.358351586971474\\
48	4	0.371371485190776\\
48	5	0.321347635542425\\
48	6	0.309064287653982\\
48	7	0.292153964115227\\
48	8	0.245774554796878\\
48	9	0.239516487598977\\
48	10	0.22369751391476\\
48	11	0.216796643600194\\
48	12	0.207411053254544\\
48	13	0.224966898338427\\
48	14	0.229965653538136\\
48	15	0.244197397890947\\
48	16	0.236364840777071\\
48	17	0.240187189781801\\
48	18	0.233227738852164\\
48	19	0.220729774675092\\
48	20	0.202425970402262\\
48	21	0.191599487181549\\
48	22	0.165332853183945\\
48	23	0.17173390372612\\
48	24	0.170959486424241\\
48	25	0.181113849061402\\
48	26	0.178049055063882\\
48	27	0.180294342767805\\
48	28	0.192423198377699\\
48	29	0.176326157060047\\
48	30	0.17464845644846\\
48	31	0.174468335833265\\
48	32	0.178367225444987\\
48	33	0.167060941763226\\
48	34	0.17575935611976\\
48	35	0.180949259262831\\
48	36	0.196237522128891\\
48	37	0.191993162629491\\
48	38	0.192191703113059\\
48	39	0.184268477195772\\
48	40	0.170782947880167\\
48	41	0.179809173889246\\
48	42	0.18263451880712\\
48	43	0.165606318715254\\
48	44	0.16135727169309\\
48	45	0.174964538388707\\
48	46	0.187616988302056\\
48	47	0.194395268513058\\
48	48	0.173003615631028\\
48	49	0.208606148682033\\
48	50	0.215163078838347\\
49	0	0.456513431309777\\
49	1	0.449461832920127\\
49	2	0.404600278623025\\
49	3	0.37655267249797\\
49	4	0.346336118571093\\
49	5	0.330220736607987\\
49	6	0.289481464348205\\
49	7	0.256775022233946\\
49	8	0.262891384423853\\
49	9	0.240489333559316\\
49	10	0.22170852347707\\
49	11	0.217189782969488\\
49	12	0.23197402414701\\
49	13	0.224749496391658\\
49	14	0.236062497717995\\
49	15	0.246972449653302\\
49	16	0.247086996893157\\
49	17	0.243751861229777\\
49	18	0.24385285212584\\
49	19	0.213013497052519\\
49	20	0.211059702029911\\
49	21	0.19674271382188\\
49	22	0.182379521225457\\
49	23	0.170542738489859\\
49	24	0.168755460849036\\
49	25	0.17356732144479\\
49	26	0.179503877633169\\
49	27	0.193711572531951\\
49	28	0.188592870170716\\
49	29	0.191435002713253\\
49	30	0.179107766437642\\
49	31	0.18115732745959\\
49	32	0.175371681273878\\
49	33	0.194908539403996\\
49	34	0.196238910744315\\
49	35	0.191563691945368\\
49	36	0.197004453691292\\
49	37	0.193077873653391\\
49	38	0.192214617162249\\
49	39	0.191861897686271\\
49	40	0.182946418407742\\
49	41	0.183312040586588\\
49	42	0.173265736292555\\
49	43	0.170429206570828\\
49	44	0.180784484882826\\
49	45	0.180767646593838\\
49	46	0.185792161902051\\
49	47	0.180180370242327\\
49	48	0.19290804703939\\
49	49	0.204227168343533\\
49	50	0.218369133163717\\
50	0	0.441637979498907\\
50	1	0.43687683427707\\
50	2	0.398977007996798\\
50	3	0.374388851215828\\
50	4	0.358465636383206\\
50	5	0.315794723271718\\
50	6	0.295573648266517\\
50	7	0.267054604350276\\
50	8	0.262149196130395\\
50	9	0.255712727216645\\
50	10	0.245752649169128\\
50	11	0.233817462268814\\
50	12	0.245696140399024\\
50	13	0.229452173251116\\
50	14	0.243938430378168\\
50	15	0.261287678094117\\
50	16	0.23642489478309\\
50	17	0.253422179077814\\
50	18	0.247024339569484\\
50	19	0.233630611265693\\
50	20	0.221677994352906\\
50	21	0.197213285151099\\
50	22	0.191564203796914\\
50	23	0.190693071708841\\
50	24	0.189741328261516\\
50	25	0.190879549271985\\
50	26	0.190415968929251\\
50	27	0.196579078885443\\
50	28	0.19801011973046\\
50	29	0.193349772040672\\
50	30	0.189796961485046\\
50	31	0.186512060666936\\
50	32	0.184282261063347\\
50	33	0.194338876419483\\
50	34	0.195500539560012\\
50	35	0.197972680641178\\
50	36	0.188496226587157\\
50	37	0.189781662120458\\
50	38	0.193025384862772\\
50	39	0.205531697309886\\
50	40	0.197539747134993\\
50	41	0.183845898503209\\
50	42	0.190644047338052\\
50	43	0.18386390876864\\
50	44	0.188984646124803\\
50	45	0.180426995639146\\
50	46	0.192533178872586\\
50	47	0.180787786412675\\
50	48	0.197700182620562\\
50	49	0.202222759468389\\
50	50	0.212476549267482\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
10	40\\
};
\node[font=\scriptsize, anchor=west, xshift=2pt, fill=white, inner sep=1pt]
    at (axis cs:10,40) {$\mathbf{p}_B$};
    
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
20	15\\
};
\node[font=\scriptsize, anchor=west, xshift=2pt, fill=white, inner sep=1pt]
    at (axis cs:20,15) {$\mathbf{p}_A$};
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
% x	y\\
% 10	40\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
% x	y\\
% 20	15\\
% };
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.149\figurewidth,-0.135\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/mono_and_hybrid_vs_Ptx_100_kHz_30_20_v2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.28627,0.85882,0.25098}%
\definecolor{mycolor5}{rgb}{0.81961,0.01569,0.54510}%
\definecolor{mycolor6}{rgb}{0.52157,0.08627,0.81961}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=55,
xlabel style={font=\scriptsize\color{mycolor7}, yshift=3pt},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\scriptsize\color{mycolor7}, yshift=-4pt},
ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=3,
transpose legend,
legend style={
    at={(0.01,0.02)},
    anchor=south west,
    % legend columns=2,
    legend cell align=left,
    column sep=0.15em,
    % font=\footnotesize,
    font=\scriptsize,
    legend image post style={xscale=0.5},
    /tikz/every even column/.append style={column sep=0.05em}
},
xticklabel style={
        font=\scriptsize
    },
yticklabel style={
        font=\scriptsize
    },
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-20	1.22280998731874\\
-10	0.386686470552882\\
0	0.122280998731874\\
10	0.0386686470552881\\
20	0.0122280998731874\\
30	0.00386686470552883\\
40	0.00122280998731874\\
50	0.000386686470552882\\
60	0.000122280998731874\\
};
\addlegendentry{CRB - Hybrid}


\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-20	1.2134168665134\\
-10	0.386421022754742\\
0	0.124765767187286\\
10	0.0412202984632859\\
20	0.0141227612898054\\
30	0.00491929430104556\\
40	0.00165625579827441\\
50	0.000535690814574778\\
60	0.000170368540753777\\
};
\addlegendentry{HCRB - Hybrid}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-20	2.02414590569791\\
-10	0.662404600978065\\
0	0.270076240759956\\
10	0.190675926565433\\
20	0.180828432451556\\
30	0.179814020397417\\
40	0.179712267463601\\
50	0.179702082649945\\
60	0.179701062065054\\
};
\addlegendentry{LB - Hybrid}
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	2.28730159353315\\
-10	0.723308273129741\\
0	0.228730159353316\\
10	0.0723308273129745\\
20	0.0228730159353314\\
30	0.00723308273129744\\
40	0.00228730159353317\\
50	0.000723308273129743\\
60	0.000228730159353316\\
};
\addlegendentry{CRB - Monostatic}


\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	2.28781662929671\\
-10	0.724788485531222\\
0	0.231865970339757\\
10	0.0759042459100261\\
20	0.0255790573299869\\
30	0.00889159581748521\\
40	0.00300329718313241\\
50	0.00097074417978553\\
60	0.000308340115594391\\
};
\addlegendentry{HCRB - Monostatic}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	2.62538058560765\\
-10	0.831684151531005\\
0	0.267593084309137\\
10	0.0979633189326457\\
20	0.0562076385869921\\
30	0.0501896766302966\\
40	0.0506626751819678\\
50	0.0505706952321523\\
60	0.0505426242374069\\
};
\addlegendentry{LB - Monostatic}
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/mono_and_hybrid_vs_oscBW_20_dBm_userPos_30_20.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.28627,0.85882,0.25098}%
\definecolor{mycolor5}{rgb}{0.81961,0.01569,0.54510}%
\definecolor{mycolor6}{rgb}{0.52157,0.08627,0.81961}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1000,
xmax=10000000,
xminorticks=true,
xlabel style={font=\scriptsize\color{mycolor7}, yshift=3pt},
xlabel={Oscillator 3-dB Bandwidth [Hz]},
ymode=log,
ymin=0.01,
ymax=20,
yminorticks=true,
ylabel style={font=\scriptsize\color{mycolor7}, yshift=-4pt},
ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=3,
transpose legend,
legend style={
    at={(0.01,0.98)},
    anchor=north west,
    % legend columns=2,
    legend cell align=left,
    column sep=0.15em,
    % font=\footnotesize,
    font=\scriptsize,
    legend image post style={xscale=0.5},
    /tikz/every even column/.append style={column sep=0.05em}
},
xticklabel style={
        font=\scriptsize
    },
yticklabel style={
        font=\scriptsize
    },
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1000	0.0122280998731874\\
10000	0.0122280998731874\\
100000	0.0122280998731874\\
1000000	0.0122280998731874\\
10000000	0.0122280998731874\\
};
\addlegendentry{CRB - Hybrid}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1000	0.0129230464850412\\
10000	0.0135571953889434\\
100000	0.0141227612898053\\
1000000	0.0153763351929277\\
10000000	0.0162719108330389\\
};
\addlegendentry{HCRB - Hybrid}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1000	0.0190240800651189\\
10000	0.0559547954881852\\
100000	0.181566339895043\\
1000000	1.23735000865902\\
10000000	21.356835517874\\
};
\addlegendentry{LB - Hybrid}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1000	0.0228730159353314\\
10000	0.0228730159353314\\
100000	0.0228730159353314\\
1000000	0.0228730159353314\\
10000000	0.0228730159353314\\
};
\addlegendentry{CRB - Monostatic}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1000	0.0231865970339757\\
10000	0.0240030301153204\\
100000	0.0255790573299869\\
1000000	0.0281176948168802\\
10000000	0.0300329718313241\\
};
\addlegendentry{HCRB - Monostatic}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1000	0.0234313827012308\\
10000	0.0279070746931326\\
100000	0.0595248310089577\\
1000000	0.580541846059036\\
10000000	7.76045221472338\\
};

\addlegendentry{LB - Monostatic}
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
